Know Your Boundaries: Constraining Gaussian Processes by Variational Harmonic Features

Gaussian processes (GPs) provide a powerful framework for extrapolation, interpolation, and noise removal in regression and classification. This paper considers constraining GPs to arbitrarily-shaped domains with boundary conditions. We solve a Fourier-like generalised harmonic feature representation of the GP prior in the domain of interest, which both constrains the GP and attains a low-rank representation that is used for speeding up inference. The method scales as $\mathcal{O}(nm^2)$ in prediction and $\mathcal{O}(m^3)$ in hyperparameter learning for regression, where $n$ is the number of data points and $m$ the number of features. Furthermore, we make use of the variational approach to allow the method to deal with non-Gaussian likelihoods. The experiments cover both simulated and empirical data in which the boundary conditions allow for inclusion of additional physical information.

==> fig/banana-16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82745,0.26275,0.30588}%
\definecolor{mycolor2}{rgb}{0.26667,0.44706,0.70980}%
%
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmin=-3,
xmax=3,
xtick={\empty},
ymin=-3,
ymax=3,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=mycolor1,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor1},opacity=0.5,forget plot]
  table[row sep=crcr]{%
0.19586164	1.2701513\\
1.3787269	0.13129571\\
1.2529298	-0.32199231\\
1.3317168	-0.080225614\\
0.40856326	1.4455372\\
-1.3152231	0.99478455\\
1.7177764	0.029111197\\
-1.5745622	0.37779938\\
0.41370946	1.1574242\\
-1.3738864	0.64832216\\
0.77353012	0.61673661\\
0.9812915	0.53162381\\
-1.1644273	0.41015442\\
1.2483721	-0.0026278938\\
1.0311114	1.2930328\\
-0.029738334	-1.5816646\\
0.21715691	-1.2091611\\
-1.0568989	1.0310381\\
0.5977166	0.85548263\\
0.82221268	0.19184689\\
-0.53943064	1.4054224\\
-0.74234521	-1.0220488\\
-1.3060722	-0.90281406\\
0.46477941	-1.2579646\\
-0.85452334	-1.0513013\\
1.8677342	-1.1578989\\
-0.33697069	1.853281\\
1.2047983	-0.21285001\\
1.0293054	-0.19112642\\
-0.73924419	1.3245466\\
0.95181555	0.61551853\\
1.0966894	0.13123755\\
-0.71801428	-1.2541536\\
-0.67568652	1.3004654\\
0.43363099	2.1940802\\
0.57191437	-1.2418013\\
0.67019029	1.1519177\\
0.030119887	-0.89444011\\
1.2197559	1.3457798\\
-0.68464163	0.98932305\\
0.12972721	1.4127566\\
-1.0948741	1.3935311\\
0.64790182	1.4062397\\
0.98093462	0.092061871\\
0.31819822	1.3952118\\
-1.1248475	0.49392304\\
0.54422996	1.4105264\\
-0.94438314	1.0176148\\
-0.5325498	1.216977\\
-0.44591169	-1.2755728\\
0.49767467	-1.0234845\\
-0.95434759	-1.1909107\\
1.6497828	0.040415204\\
-2.0290689	0.35911987\\
-0.23527183	-1.2162841\\
-1.9317901	0.52530259\\
-1.4076384	1.0879342\\
0.048914601	-1.3642994\\
0.25269535	-1.3046966\\
-1.5857349	0.32247931\\
-0.17185989	-1.3134331\\
0.94890195	0.42237674\\
1.0640034	0.8423189\\
0.27491187	1.1765061\\
-0.6953306	-0.7359448\\
0.91589052	1.6301467\\
0.97431904	0.51213482\\
-0.56671599	-1.6989747\\
1.3768138	0.7485285\\
0.52144318	-1.0420157\\
1.1348974	0.42876492\\
-0.51118064	1.496393\\
1.6690398	0.087692504\\
-0.96490747	-0.978278\\
0.44002033	0.90022578\\
1.186453	0.9972611\\
1.1143876	0.37484868\\
-1.823874	0.88502741\\
0.094915875	-1.5594661\\
-0.96682405	0.59230835\\
0.80329114	1.354566\\
-0.0062611643	-0.95935757\\
0.19837969	-1.1882327\\
-0.72903664	1.3681897\\
-0.9682295	-0.91158521\\
-0.56594863	-1.3299239\\
-0.27131127	1.588611\\
0.89716098	1.071292\\
1.385655	-0.49794151\\
0.37383822	0.9661259\\
-0.79115983	-1.2550146\\
0.61506162	0.5575504\\
-0.15313931	-1.2007337\\
-0.10905964	-1.0672196\\
0.24309143	1.6141856\\
0.47987405	-1.1024508\\
1.3439702	0.87806241\\
0.0086500768	-0.91758706\\
1.821635	-0.643073\\
-0.21243179	-1.1801418\\
0.8225284	-1.2052064\\
-0.83505241	-1.0601977\\
-0.5357525	1.0475619\\
-1.0922174	0.531328\\
0.70904733	0.87164197\\
0.92314342	0.93282464\\
0.61387661	-1.4648958\\
-0.59826247	-1.3514393\\
1.0019	0.25398185\\
-0.96907464	1.0243359\\
1.0938971	1.026311\\
1.0774683	0.016305051\\
1.1693005	0.51054678\\
0.040340958	-1.5055329\\
0.93078489	0.78344864\\
-0.095676148	-1.0550132\\
1.0527969	0.47150539\\
-0.26828803	-1.5200816\\
1.3466874	0.22906461\\
-1.3997713	0.47497941\\
-0.52259607	-1.3056656\\
1.184774	1.4878177\\
0.34027582	-1.3438777\\
1.0713653	0.45673409\\
1.1113619	-0.062820702\\
0.22625348	-1.3845616\\
-1.1856826	1.0102741\\
1.2465277	-0.11837279\\
-0.71500604	-0.96898118\\
0.09727302	-1.3298246\\
1.3865278	-0.013035802\\
0.21485281	-1.65905\\
-0.33841077	-1.3286818\\
0.053323718	-1.01835\\
-0.15314532	-1.2233178\\
1.1456647	0.32923383\\
-0.2845875	1.9835073\\
1.9847508	-0.025225978\\
0.485042	0.63499931\\
-0.67435461	0.84165864\\
-0.65802264	-1.3067587\\
-0.40516044	-1.2530135\\
1.2666284	0.49340149\\
0.11737072	-1.0687938\\
0.3843473	2.1544067\\
-1.3188831	1.0980795\\
0.052859544	1.5204577\\
1.4578109	0.037283884\\
-0.60669742	-1.5973866\\
-1.3931856	0.86204229\\
-1.6344948	0.52418123\\
2.2014595	-0.66499005\\
0.82615891	1.4188182\\
-0.75413663	1.1911502\\
0.87660166	0.16064944\\
1.1650349	0.44604922\\
0.64711972	0.3166952\\
0.42046004	1.0955522\\
1.4853858	0.36515015\\
-0.64253761	1.6846096\\
-0.22245672	2.4653398\\
-0.27572512	1.0513651\\
-1.3761602	0.67822064\\
1.3042939	0.17544938\\
-0.065665466	-1.1888285\\
-0.9589512	1.0765672\\
-0.40228117	-1.1130439\\
-0.5939624	1.2436678\\
0.55245477	1.0429588\\
1.0648619	0.44279044\\
0.61181965	1.3731696\\
1.0981792	0.50761505\\
1.0977923	0.60406361\\
-0.75306344	1.1793468\\
0.03431078	-1.1793403\\
-0.026231037	-1.1784302\\
1.2854178	0.15158524\\
-0.96145357	1.0012116\\
0.36964399	1.0337226\\
-1.6232259	0.46849399\\
-0.84251391	-1.0797396\\
1.0039174	1.1729865\\
0.76925687	0.77155497\\
};
\addplot [color=mycolor2,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor2},opacity=0.5,forget plot]
  table[row sep=crcr]{%
0.65890573	-0.98507109\\
-1.4165922	-0.32687852\\
1.8235896	1.430472\\
-0.48725551	-0.53564691\\
0.23457599	1.4837959\\
-1.4448928	-0.074627109\\
-0.1630115	-0.3978233\\
-0.17978052	0.5947293\\
-1.2856632	-0.7544734\\
-1.4528146	-1.2507707\\
1.022658	-0.7284184\\
-1.7819504	-0.68676174\\
-0.9660203	-0.6276028\\
1.1159566	-0.65925063\\
0.023488319	-0.17987047\\
-1.1747689	0.1563696\\
-0.10501309	-0.44245311\\
-0.25622126	-0.11511599\\
0.61729459	-0.0095972387\\
2.2929455	1.3169488\\
0.50117983	0.055262894\\
0.14106277	0.094668901\\
0.043578818	0.012588576\\
-1.8428196	-1.6413733\\
-1.2232937	-0.11851908\\
0.77275925	-0.74661866\\
-1.9325768	-0.92041396\\
-1.6945212	-1.270982\\
0.0016783958	0.26233035\\
0.87781188	-1.3805519\\
-1.1063848	-0.82129156\\
2.4078246	1.2622464\\
-1.5649621	-0.17189587\\
0.00051932684	0.28219834\\
-1.8846858	-0.97919796\\
-0.8949546	-1.0666916\\
0.23538675	0.77208712\\
0.73476092	1.6289128\\
0.073679297	0.12377308\\
-0.19973801	1.7355704\\
0.38163246	0.17481798\\
-1.5671894	-0.20482743\\
0.77400815	-1.2204266\\
1.2123938	-1.2364485\\
0.397367	0.5126428\\
1.0694304	-1.3819014\\
-1.3744919	-0.20495643\\
-0.32979777	0.082927264\\
-0.88207208	-0.5819774\\
1.1633817	-0.7682682\\
-0.75682762	0.29839299\\
-0.37680059	-0.61696409\\
1.1479768	-1.1370211\\
-0.50061735	0.078663417\\
-1.8138046	-0.99353969\\
-0.74843792	-0.033999385\\
0.62708065	-0.062879122\\
2.3473174	1.1363187\\
0.23332661	-0.27477427\\
-0.78079897	-0.11323788\\
-0.32705405	0.61158632\\
-1.245955	-0.6564092\\
1.988022	1.1805377\\
2.2037454	1.2566866\\
0.27599183	0.39740403\\
1.9798729	1.2740783\\
-0.27915715	-0.092767801\\
-0.31765663	0.31721543\\
-1.3155062	-0.088026281\\
1.4579463	-0.9101734\\
-2.0000902	-1.7247189\\
-1.4319955	-1.0235204\\
0.73855163	0.13924935\\
0.36906011	0.49002706\\
-1.6364431	-1.7960661\\
-1.3126053	-0.49829279\\
-1.5937211	-1.3567949\\
-0.72385951	0.21546712\\
1.3255183	1.4267322\\
-0.90999586	-0.60712613\\
-0.91413855	0.42461675\\
-1.4617707	-0.29782805\\
-0.32758408	0.23158369\\
0.94061695	-0.78898278\\
0.87436795	-0.76868947\\
-0.5213501	0.72625339\\
-0.75968412	-0.69771843\\
-2.2517489	-1.9629961\\
-0.74923572	0.010089513\\
1.008553	-0.98388466\\
0.54384915	1.6343426\\
-0.21293209	0.25883298\\
0.11185911	0.028538629\\
1.5592599	-0.36728276\\
0.096770161	-0.22540402\\
-0.39089456	0.18127464\\
0.29803841	0.50916296\\
0.55723302	-1.0364337\\
0.41230118	-0.12363796\\
-1.5519343	-1.4686505\\
1.9042611	1.2686443\\
0.83769229	-0.11536159\\
0.85433642	-0.53748062\\
-0.0029395697	0.51293875\\
-1.5300572	-1.2080648\\
0.35204309	0.33260985\\
1.5440455	1.752175\\
-1.8702841	-0.55544412\\
-0.28225781	1.782443\\
0.42847396	-0.49394875\\
-1.2081759	-0.40900789\\
-1.3147157	0.17543885\\
-0.75263027	-0.32138541\\
-1.1504866	-0.04976118\\
1.600779	-1.3625851\\
-0.90228645	-0.35998776\\
-0.6602351	-0.070822087\\
2.5732852	0.98866753\\
-1.1273722	-0.063403908\\
-1.0073613	-0.39683231\\
1.433772	-1.2052953\\
-0.10294006	-0.41443743\\
1.4394676	-1.701349\\
-2.021488	-0.79178584\\
0.82381889	0.58665701\\
-1.3377859	-0.41871854\\
0.56583722	0.081532233\\
0.57778856	-0.6219213\\
0.75336088	1.8882095\\
-0.18430047	-0.031361099\\
0.5599263	1.6965892\\
-0.61278851	0.77520496\\
0.81933944	0.046239189\\
-1.6111536	-1.1313717\\
1.0631334	-0.053099653\\
0.76371574	-0.80425714\\
-1.7634102	-1.1687146\\
-0.23441774	-0.65611103\\
-1.4515531	-1.2900661\\
0.23363116	-0.82220623\\
-1.8405797	-0.86529224\\
-1.6252052	-1.3162054\\
-0.55098052	0.28755008\\
0.022370887	1.4296986\\
-0.69273304	-0.11287785\\
-1.1782299	0.03023281\\
1.3050477	-1.4006363\\
1.0554462	-0.055336591\\
-0.90355235	-0.20256554\\
0.66116007	-0.19896742\\
0.89639363	-1.2730643\\
-1.5428631	-0.61768481\\
1.2897309	-0.65673151\\
-1.6681541	-1.4982444\\
-1.3577622	-0.84838872\\
0.72189277	-0.97547047\\
1.0197194	-0.62460732\\
1.2558518	-0.18072487\\
0.9332715	-0.27698306\\
-0.81475365	-0.68173463\\
-1.51496	-0.76898482\\
1.1950372	-1.6510055\\
-1.0618835	-0.54866363\\
0.52693454	0.50983306\\
1.1542607	-0.45106135\\
-0.17105005	0.010464785\\
-0.13842756	-0.052362419\\
0.057365125	-0.1336481\\
-1.7340755	-0.24220624\\
0.63092898	-0.67378769\\
-0.97349642	-0.04697261\\
-0.39996307	0.0046270998\\
-1.1444113	-1.2651786\\
0.43009734	-0.65434225\\
0.69774093	-0.65509364\\
-1.2157535	-0.096099647\\
-0.25296481	-0.40613947\\
-1.127801	-0.44281267\\
1.6381804	1.462639\\
1.4797982	1.7761502\\
-1.6072998	-0.3626086\\
-1.520326	-1.2274238\\
-0.65306279	0.43280002\\
2.4837177	1.2059143\\
0.84183342	-0.37182702\\
-0.2908761	0.56086438\\
-1.0160842	-0.22355465\\
0.45007746	-0.10377732\\
-1.8830573	-0.45412026\\
-0.58161393	-0.75229396\\
-1.4930005	-0.0032486048\\
0.4064505	-0.70707511\\
1.1479239	0.043611501\\
-1.1260149	0.41053071\\
-0.87219998	0.25977966\\
-0.41460169	0.25616249\\
0.80118849	-0.63908805\\
0.7619478	0.12493597\\
0.52398649	-0.23063029\\
-1.4658071	-0.035837283\\
-0.85091608	0.18893336\\
-0.77597727	0.12704115\\
-0.67354391	-0.62047333\\
0.24404625	-0.69023358\\
-0.97382161	0.51107412\\
-1.9767508	-0.87982904\\
0.30792008	0.11746916\\
-0.95421171	0.6867008\\
0.76779916	-0.96598917\\
1.6352651	1.1151193\\
-1.7045924	-0.55356329\\
0.4038232	0.0099854675\\
0.7039548	-0.9057749\\
0.33458258	1.3940556\\
-1.7017157	-0.5690908\\
2.6428088	1.1447794\\
-0.25456778	-0.14199165\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
-1.18802913893614	-2.36868686868687\\
-1.19666655310509	-2.2979797979798\\
-1.20229501286599	-2.22727272727273\\
-1.20577689335933	-2.15656565656566\\
-1.20789257107636	-2.08585858585859\\
-1.20890328981127	-2.01515151515152\\
-1.20885933612807	-1.94444444444444\\
-1.20770688781647	-1.87373737373737\\
-1.20532743968894	-1.8030303030303\\
-1.20155178450587	-1.73232323232323\\
-1.19616064264707	-1.66161616161616\\
-1.18887380557187	-1.59090909090909\\
-1.17932489524538	-1.52020202020202\\
-1.16701583119694	-1.44949494949495\\
-1.16666666666667	-1.44851235646006\\
-1.14348019628977	-1.37878787878788\\
-1.12311296854298	-1.30808080808081\\
-1.09763171753931	-1.23737373737374\\
-1.0959595959596	-1.23353310085132\\
-1.06679985126276	-1.16666666666667\\
-1.02855603191086	-1.0959595959596\\
-1.02525252525253	-1.0908247389587\\
-0.980749623152757	-1.02525252525253\\
-0.954545454545455	-0.993370452986647\\
-0.919271873633332	-0.954545454545455\\
-0.883838383838384	-0.92148121077087\\
-0.837032159860575	-0.883838383838384\\
-0.813131313131313	-0.867058838413214\\
-0.742424242424242	-0.825977050148571\\
-0.71540040805286	-0.813131313131313\\
-0.671717171717172	-0.794395029549392\\
-0.601010101010101	-0.771247972871754\\
-0.53030303030303	-0.754451746914756\\
-0.45959595959596	-0.743025661283891\\
-0.453189418866332	-0.742424242424242\\
-0.388888888888889	-0.73665999398795\\
-0.318181818181818	-0.734887151300834\\
-0.247474747474747	-0.737378946981957\\
-0.194011202152375	-0.742424242424242\\
-0.176767676767677	-0.744070582812336\\
-0.106060606060606	-0.754830785686129\\
-0.0353535353535355	-0.769453269096733\\
0.0353535353535355	-0.799328628446754\\
0.0731291612184912	-0.813131313131313\\
0.106060606060606	-0.825807054119728\\
0.176767676767677	-0.857020433645684\\
0.228365706068331	-0.883838383838384\\
0.247474747474747	-0.894605368691116\\
0.318181818181818	-0.938551272715905\\
0.341259722274721	-0.954545454545455\\
0.388888888888889	-0.99068842155251\\
0.430841908927082	-1.02525252525253\\
0.45959595959596	-1.0516580025734\\
0.505462514976266	-1.0959595959596\\
0.53030303030303	-1.12301935714699\\
0.569507505565398	-1.16666666666667\\
0.601010101010101	-1.20662107221524\\
0.625480908256539	-1.23737373737374\\
0.671717171717172	-1.30415508804522\\
0.67456012122912	-1.30808080808081\\
0.719384721410633	-1.37878787878788\\
0.742424242424242	-1.40809759245229\\
0.778390881169146	-1.44949494949495\\
0.812338198751186	-1.52020202020202\\
0.813131313131313	-1.52219757792245\\
0.845040237901679	-1.59090909090909\\
0.873494429604554	-1.66161616161616\\
0.883838383838384	-1.69282857343773\\
0.900308156604463	-1.73232323232323\\
0.924717052779204	-1.8030303030303\\
0.945815334528207	-1.87373737373737\\
0.954545454545454	-1.91156477223592\\
0.965568574926914	-1.94444444444444\\
0.983690899596779	-2.01515151515152\\
0.998794428871182	-2.08585858585859\\
1.0105005730856	-2.15656565656566\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
2.36868686868687	-1.22513339442746\\
2.30428058382921	-1.16666666666667\\
2.2979797979798	-1.16493829352925\\
2.22727272727273	-1.11849973820224\\
2.20415294278869	-1.0959595959596\\
2.15656565656566	-1.06726481911577\\
2.10564985594785	-1.02525252525253\\
2.08585858585859	-1.0135854340271\\
2.01515151515152	-0.958939963113141\\
2.01062602654865	-0.954545454545455\\
1.94444444444444	-0.904195729452611\\
1.92229365360662	-0.883838383838384\\
1.87373737373737	-0.847091368301391\\
1.83565997890779	-0.813131313131313\\
1.8030303030303	-0.788181677989496\\
1.75099987555359	-0.742424242424242\\
1.73232323232323	-0.727850938745667\\
1.66827287400205	-0.671717171717172\\
1.66161616161616	-0.66638930208197\\
1.59090909090909	-0.60420432395536\\
1.587541529903	-0.601010101010101\\
1.52020202020202	-0.541347118307209\\
1.50848462603288	-0.53030303030303\\
1.44949494949495	-0.477571216713758\\
1.43681126390416	-0.45959595959596\\
1.38545244834616	-0.388888888888889\\
1.37878787878788	-0.38011889641746\\
1.31235760323044	-0.318181818181818\\
1.30808080808081	-0.314298150447674\\
1.23737373737374	-0.247546806328835\\
1.23730045979537	-0.247474747474747\\
1.16666666666667	-0.179669010475312\\
1.16376468618665	-0.176767676767677\\
1.0959595959596	-0.110231833253123\\
1.09187589558427	-0.106060606060606\\
1.02525252525253	-0.0389158290029571\\
1.02185339958949	-0.0353535353535355\\
0.954545454545454	0.0110164931847477\\
0.920883520288925	0.0353535353535355\\
0.883838383838384	0.0750015533177108\\
0.855826066764482	0.106060606060606\\
0.813131313131313	0.153301970810713\\
0.792559250509613	0.176767676767677\\
0.742424242424242	0.233971226257411\\
0.730855063686727	0.247474747474747\\
0.671717171717172	0.316692373212926\\
0.670459443110171	0.318181818181818\\
0.61119109592796	0.388888888888889\\
0.601010101010101	0.40105383121703\\
0.55216717064699	0.45959595959596\\
0.53030303030303	0.48594808486467\\
0.492891474872213	0.53030303030303\\
0.45959595959596	0.570202286912316\\
0.43282064137976	0.601010101010101\\
0.388888888888889	0.652390277821285\\
0.371170098441414	0.671717171717172\\
0.318181818181818	0.730820823359206\\
0.306627056548395	0.742424242424242\\
0.247474747474747	0.803593855831619\\
0.236759251837634	0.813131313131313\\
0.176767676767677	0.868644078448042\\
0.156455752467669	0.883838383838384\\
0.106060606060606	0.923612494904238\\
0.0525450609377981	0.954545454545454\\
0.0353535353535355	0.965276544408518\\
-0.0353535353535355	1.00360252272402\\
-0.106060606060606	1.01182831390553\\
-0.176767676767677	1.00842777368353\\
-0.247474747474747	0.994771029911674\\
-0.318181818181818	0.971877206342825\\
-0.356615180636356	0.954545454545454\\
-0.388888888888889	0.941674966153522\\
-0.45959595959596	0.906430557610313\\
-0.497513646917238	0.883838383838384\\
-0.53030303030303	0.865810080786613\\
-0.601010101010101	0.821857758065854\\
-0.613623638310936	0.813131313131313\\
-0.671717171717172	0.7751819568386\\
-0.718340564834606	0.742424242424242\\
-0.742424242424242	0.725934534019888\\
-0.813131313131313	0.675695805175334\\
-0.818557060324217	0.671717171717172\\
-0.883838383838384	0.624831712236167\\
-0.916764143128498	0.601010101010101\\
-0.954545454545455	0.573620226618374\\
-1.01568095707029	0.53030303030303\\
-1.02525252525253	0.523358632800746\\
-1.0959595959596	0.474818428889201\\
-1.11926811657435	0.45959595959596\\
-1.16666666666667	0.427998202688376\\
-1.23033648827996	0.388888888888889\\
-1.23737373737374	0.384373561332796\\
-1.30808080808081	0.34397797543138\\
-1.3584881474908	0.318181818181818\\
-1.37878787878788	0.307295767603084\\
-1.44949494949495	0.26017899083326\\
-1.48417782303189	0.247474747474747\\
-1.52020202020202	0.233562576394899\\
-1.59090909090909	0.211221722751436\\
-1.66161616161616	0.192786999744936\\
-1.73232323232323	0.177751430937234\\
-1.73867636587122	0.176767676767677\\
-1.8030303030303	0.165991449124868\\
-1.87373737373737	0.157414564121171\\
-1.94444444444444	0.151668271215698\\
-2.01515151515152	0.148492400872996\\
-2.08585858585859	0.147681426238625\\
-2.15656565656566	0.149061125742571\\
-2.22727272727273	0.15247361945143\\
-2.2979797979798	0.157763443957803\\
-2.36868686868687	0.164770251306884\\
-2.43939393939394	0.173407792988093\\
-2.48412050331732	0.176767676767677\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
-0.53030303030303	2.71563011858265\\
-0.50656901461271	2.65151515151515\\
-0.462299177952164	2.58080808080808\\
-0.45959595959596	2.57813773447071\\
-0.420068546443277	2.51010101010101\\
-0.388888888888889	2.46845566283984\\
-0.373390560527505	2.43939393939394\\
-0.324626411538233	2.36868686868687\\
-0.318181818181818	2.36128020743671\\
-0.272829750691322	2.2979797979798\\
-0.247474747474747	2.26795719188373\\
-0.216933330496188	2.22727272727273\\
-0.176767676767677	2.18156259722916\\
-0.155841944871117	2.15656565656566\\
-0.106060606060606	2.10549908175191\\
-0.0864901415312776	2.08585858585859\\
-0.0353535353535355	2.04148557262135\\
-0.0117292033448607	2.01515151515152\\
0.0353535353535355	1.96862492331969\\
0.0844688007884259	1.94444444444444\\
0.106060606060606	1.93513544125418\\
0.176767676767677	1.91428636825886\\
0.247474747474747	1.90204900242628\\
0.318181818181818	1.89661756932665\\
0.388888888888889	1.89584192898939\\
0.45959595959596	1.89752629428429\\
0.53030303030303	1.89958431276784\\
0.601010101010101	1.90004842769926\\
0.671717171717172	1.89693884738258\\
0.742424242424242	1.88796134962029\\
0.799194317945387	1.87373737373737\\
0.813131313131313	1.87081146569077\\
0.883838383838384	1.84699188621023\\
0.954545454545454	1.80778458441167\\
0.960604755684427	1.8030303030303\\
1.02525252525253	1.7583744959933\\
1.05190092467698	1.73232323232323\\
1.0959595959596	1.6931967503421\\
1.122950757037	1.66161616161616\\
1.16666666666667	1.61417097514582\\
1.18384775974778	1.59090909090909\\
1.23737373737374	1.52284989905395\\
1.23912154310916	1.52020202020202\\
1.2903813076876	1.44949494949495\\
1.30808080808081	1.43464094171743\\
1.36505897478739	1.37878787878788\\
1.37878787878788	1.36034663769521\\
1.40251122306974	1.30808080808081\\
1.43562316896536	1.23737373737374\\
1.44949494949495	1.20994155890772\\
1.48047509345564	1.16666666666667\\
1.52020202020202	1.11446858831514\\
1.5340758872166	1.0959595959596\\
1.59037913838142	1.02525252525253\\
1.59090909090909	1.02462554122832\\
1.65063879566472	0.954545454545454\\
1.66161616161616	0.942351473804054\\
1.71596841292753	0.883838383838384\\
1.73232323232323	0.867033703890036\\
1.78761406438619	0.813131313131313\\
1.8030303030303	0.798617830554009\\
1.86719991367404	0.742424242424242\\
1.87373737373737	0.736803022068094\\
1.94444444444444	0.681166596859869\\
1.95769397869227	0.671717171717172\\
2.01515151515152	0.630701980482347\\
2.06171518920174	0.601010101010101\\
2.08585858585859	0.585092222552692\\
2.15656565656566	0.544077023437584\\
2.18366955975936	0.53030303030303\\
2.22727272727273	0.506412986967833\\
2.2979797979798	0.472581378870173\\
2.32954413686925	0.45959595959596\\
2.36868686868687	0.441215864807492\\
2.43939393939394	0.412671129135199\\
2.50550130262146	0.388888888888889\\
2.51010101010101	0.386855313534637\\
2.58080808080808	0.361913906276522\\
2.65151515151515	0.33948654050196\\
2.72222222222222	0.319396582411228\\
2.72881282611278	0.318181818181818\\
2.79292929292929	0.298548929881718\\
2.86363636363636	0.267423711241837\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.10351588911427	-2.36206896551724\\
-1.43103448275862	-2.37924273157539\\
-1.77586206896552	-2.37924273157539\\
-2.08620689655172	-2.3447599729547\\
-2.32758620689655	-2.24131169709263\\
-2.51717376605815	-2.08620689655172\\
-2.62062204192022	-1.8448275862069\\
-2.65510480054091	-1.53448275862069\\
-2.65510480054091	-1.18965517241379\\
-2.62062204192022	-0.879310344827586\\
-2.58613928329953	-0.568965517241379\\
-2.55165652467884	-0.258620689655173\\
-2.51717376605815	0.0517241379310347\\
-2.48269100743746	0.362068965517242\\
-2.41372549019608	0.637931034482759\\
-2.31027721433401	0.879310344827586\\
-2.18965517241379	1.10338066260987\\
-2.03441514536849	1.29310344827586\\
-1.87931034482759	1.48269100743746\\
-1.70689655172414	1.65510480054091\\
-1.53448275862069	1.82751859364435\\
-1.36206896551724	1.9999323867478\\
-1.18965517241379	2.17234617985125\\
-1.01724137931034	2.3447599729547\\
-0.844827586206896	2.51717376605815\\
-0.637931034482758	2.65510480054091\\
-0.396551724137931	2.75855307640297\\
-0.0862068965517242	2.79303583502366\\
0.224137931034483	2.75855307640297\\
0.5	2.6895875591616\\
0.741379310344827	2.58613928329953\\
0.982758620689655	2.48269100743746\\
1.22413793103448	2.37924273157539\\
1.46551724137931	2.27579445571332\\
1.70689655172414	2.17234617985125\\
1.94827586206897	2.06889790398918\\
2.1551724137931	1.93096686950642\\
2.37924273157539	1.81034482758621\\
2.60344827586207	1.6895875591616\\
2.77586206896552	1.51717376605815\\
2.91379310344828	1.31027721433401\\
2.9999323867478	1.05172413793103\\
2.9999323867478	0.706896551724138\\
2.93096686950642	0.431034482758621\\
2.87931034482759	0.137998647734956\\
2.81034482758621	-0.137863421230561\\
2.74137931034483	-0.413725490196078\\
2.65510480054091	-0.672413793103448\\
2.55165652467884	-0.913793103448276\\
2.43103448275862	-1.13786342123056\\
2.29310344827586	-1.3447599729547\\
2.13786342123056	-1.53448275862069\\
1.9999323867478	-1.74137931034483\\
1.81034482758621	-1.89648411088573\\
1.60344827586207	-2.03441514536849\\
1.36206896551724	-2.13786342123056\\
1.08620689655172	-2.20682893847194\\
0.775862068965517	-2.24131169709263\\
0.431034482758621	-2.24131169709263\\
0.120689655172414	-2.27579445571332\\
-0.189655172413793	-2.31027721433401\\
-0.53448275862069	-2.31027721433401\\
-0.844827586206896	-2.3447599729547\\
-1.10351588911427	-2.36206896551724\\
};
\end{axis}
\end{tikzpicture}%

==> fig/banana-32.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82745,0.26275,0.30588}%
\definecolor{mycolor2}{rgb}{0.26667,0.44706,0.70980}%
%
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmin=-3,
xmax=3,
xtick={\empty},
ymin=-3,
ymax=3,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=mycolor1,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor1},opacity=0.5,forget plot]
  table[row sep=crcr]{%
0.19586164	1.2701513\\
1.3787269	0.13129571\\
1.2529298	-0.32199231\\
1.3317168	-0.080225614\\
0.40856326	1.4455372\\
-1.3152231	0.99478455\\
1.7177764	0.029111197\\
-1.5745622	0.37779938\\
0.41370946	1.1574242\\
-1.3738864	0.64832216\\
0.77353012	0.61673661\\
0.9812915	0.53162381\\
-1.1644273	0.41015442\\
1.2483721	-0.0026278938\\
1.0311114	1.2930328\\
-0.029738334	-1.5816646\\
0.21715691	-1.2091611\\
-1.0568989	1.0310381\\
0.5977166	0.85548263\\
0.82221268	0.19184689\\
-0.53943064	1.4054224\\
-0.74234521	-1.0220488\\
-1.3060722	-0.90281406\\
0.46477941	-1.2579646\\
-0.85452334	-1.0513013\\
1.8677342	-1.1578989\\
-0.33697069	1.853281\\
1.2047983	-0.21285001\\
1.0293054	-0.19112642\\
-0.73924419	1.3245466\\
0.95181555	0.61551853\\
1.0966894	0.13123755\\
-0.71801428	-1.2541536\\
-0.67568652	1.3004654\\
0.43363099	2.1940802\\
0.57191437	-1.2418013\\
0.67019029	1.1519177\\
0.030119887	-0.89444011\\
1.2197559	1.3457798\\
-0.68464163	0.98932305\\
0.12972721	1.4127566\\
-1.0948741	1.3935311\\
0.64790182	1.4062397\\
0.98093462	0.092061871\\
0.31819822	1.3952118\\
-1.1248475	0.49392304\\
0.54422996	1.4105264\\
-0.94438314	1.0176148\\
-0.5325498	1.216977\\
-0.44591169	-1.2755728\\
0.49767467	-1.0234845\\
-0.95434759	-1.1909107\\
1.6497828	0.040415204\\
-2.0290689	0.35911987\\
-0.23527183	-1.2162841\\
-1.9317901	0.52530259\\
-1.4076384	1.0879342\\
0.048914601	-1.3642994\\
0.25269535	-1.3046966\\
-1.5857349	0.32247931\\
-0.17185989	-1.3134331\\
0.94890195	0.42237674\\
1.0640034	0.8423189\\
0.27491187	1.1765061\\
-0.6953306	-0.7359448\\
0.91589052	1.6301467\\
0.97431904	0.51213482\\
-0.56671599	-1.6989747\\
1.3768138	0.7485285\\
0.52144318	-1.0420157\\
1.1348974	0.42876492\\
-0.51118064	1.496393\\
1.6690398	0.087692504\\
-0.96490747	-0.978278\\
0.44002033	0.90022578\\
1.186453	0.9972611\\
1.1143876	0.37484868\\
-1.823874	0.88502741\\
0.094915875	-1.5594661\\
-0.96682405	0.59230835\\
0.80329114	1.354566\\
-0.0062611643	-0.95935757\\
0.19837969	-1.1882327\\
-0.72903664	1.3681897\\
-0.9682295	-0.91158521\\
-0.56594863	-1.3299239\\
-0.27131127	1.588611\\
0.89716098	1.071292\\
1.385655	-0.49794151\\
0.37383822	0.9661259\\
-0.79115983	-1.2550146\\
0.61506162	0.5575504\\
-0.15313931	-1.2007337\\
-0.10905964	-1.0672196\\
0.24309143	1.6141856\\
0.47987405	-1.1024508\\
1.3439702	0.87806241\\
0.0086500768	-0.91758706\\
1.821635	-0.643073\\
-0.21243179	-1.1801418\\
0.8225284	-1.2052064\\
-0.83505241	-1.0601977\\
-0.5357525	1.0475619\\
-1.0922174	0.531328\\
0.70904733	0.87164197\\
0.92314342	0.93282464\\
0.61387661	-1.4648958\\
-0.59826247	-1.3514393\\
1.0019	0.25398185\\
-0.96907464	1.0243359\\
1.0938971	1.026311\\
1.0774683	0.016305051\\
1.1693005	0.51054678\\
0.040340958	-1.5055329\\
0.93078489	0.78344864\\
-0.095676148	-1.0550132\\
1.0527969	0.47150539\\
-0.26828803	-1.5200816\\
1.3466874	0.22906461\\
-1.3997713	0.47497941\\
-0.52259607	-1.3056656\\
1.184774	1.4878177\\
0.34027582	-1.3438777\\
1.0713653	0.45673409\\
1.1113619	-0.062820702\\
0.22625348	-1.3845616\\
-1.1856826	1.0102741\\
1.2465277	-0.11837279\\
-0.71500604	-0.96898118\\
0.09727302	-1.3298246\\
1.3865278	-0.013035802\\
0.21485281	-1.65905\\
-0.33841077	-1.3286818\\
0.053323718	-1.01835\\
-0.15314532	-1.2233178\\
1.1456647	0.32923383\\
-0.2845875	1.9835073\\
1.9847508	-0.025225978\\
0.485042	0.63499931\\
-0.67435461	0.84165864\\
-0.65802264	-1.3067587\\
-0.40516044	-1.2530135\\
1.2666284	0.49340149\\
0.11737072	-1.0687938\\
0.3843473	2.1544067\\
-1.3188831	1.0980795\\
0.052859544	1.5204577\\
1.4578109	0.037283884\\
-0.60669742	-1.5973866\\
-1.3931856	0.86204229\\
-1.6344948	0.52418123\\
2.2014595	-0.66499005\\
0.82615891	1.4188182\\
-0.75413663	1.1911502\\
0.87660166	0.16064944\\
1.1650349	0.44604922\\
0.64711972	0.3166952\\
0.42046004	1.0955522\\
1.4853858	0.36515015\\
-0.64253761	1.6846096\\
-0.22245672	2.4653398\\
-0.27572512	1.0513651\\
-1.3761602	0.67822064\\
1.3042939	0.17544938\\
-0.065665466	-1.1888285\\
-0.9589512	1.0765672\\
-0.40228117	-1.1130439\\
-0.5939624	1.2436678\\
0.55245477	1.0429588\\
1.0648619	0.44279044\\
0.61181965	1.3731696\\
1.0981792	0.50761505\\
1.0977923	0.60406361\\
-0.75306344	1.1793468\\
0.03431078	-1.1793403\\
-0.026231037	-1.1784302\\
1.2854178	0.15158524\\
-0.96145357	1.0012116\\
0.36964399	1.0337226\\
-1.6232259	0.46849399\\
-0.84251391	-1.0797396\\
1.0039174	1.1729865\\
0.76925687	0.77155497\\
};
\addplot [color=mycolor2,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor2},opacity=0.5,forget plot]
  table[row sep=crcr]{%
0.65890573	-0.98507109\\
-1.4165922	-0.32687852\\
1.8235896	1.430472\\
-0.48725551	-0.53564691\\
0.23457599	1.4837959\\
-1.4448928	-0.074627109\\
-0.1630115	-0.3978233\\
-0.17978052	0.5947293\\
-1.2856632	-0.7544734\\
-1.4528146	-1.2507707\\
1.022658	-0.7284184\\
-1.7819504	-0.68676174\\
-0.9660203	-0.6276028\\
1.1159566	-0.65925063\\
0.023488319	-0.17987047\\
-1.1747689	0.1563696\\
-0.10501309	-0.44245311\\
-0.25622126	-0.11511599\\
0.61729459	-0.0095972387\\
2.2929455	1.3169488\\
0.50117983	0.055262894\\
0.14106277	0.094668901\\
0.043578818	0.012588576\\
-1.8428196	-1.6413733\\
-1.2232937	-0.11851908\\
0.77275925	-0.74661866\\
-1.9325768	-0.92041396\\
-1.6945212	-1.270982\\
0.0016783958	0.26233035\\
0.87781188	-1.3805519\\
-1.1063848	-0.82129156\\
2.4078246	1.2622464\\
-1.5649621	-0.17189587\\
0.00051932684	0.28219834\\
-1.8846858	-0.97919796\\
-0.8949546	-1.0666916\\
0.23538675	0.77208712\\
0.73476092	1.6289128\\
0.073679297	0.12377308\\
-0.19973801	1.7355704\\
0.38163246	0.17481798\\
-1.5671894	-0.20482743\\
0.77400815	-1.2204266\\
1.2123938	-1.2364485\\
0.397367	0.5126428\\
1.0694304	-1.3819014\\
-1.3744919	-0.20495643\\
-0.32979777	0.082927264\\
-0.88207208	-0.5819774\\
1.1633817	-0.7682682\\
-0.75682762	0.29839299\\
-0.37680059	-0.61696409\\
1.1479768	-1.1370211\\
-0.50061735	0.078663417\\
-1.8138046	-0.99353969\\
-0.74843792	-0.033999385\\
0.62708065	-0.062879122\\
2.3473174	1.1363187\\
0.23332661	-0.27477427\\
-0.78079897	-0.11323788\\
-0.32705405	0.61158632\\
-1.245955	-0.6564092\\
1.988022	1.1805377\\
2.2037454	1.2566866\\
0.27599183	0.39740403\\
1.9798729	1.2740783\\
-0.27915715	-0.092767801\\
-0.31765663	0.31721543\\
-1.3155062	-0.088026281\\
1.4579463	-0.9101734\\
-2.0000902	-1.7247189\\
-1.4319955	-1.0235204\\
0.73855163	0.13924935\\
0.36906011	0.49002706\\
-1.6364431	-1.7960661\\
-1.3126053	-0.49829279\\
-1.5937211	-1.3567949\\
-0.72385951	0.21546712\\
1.3255183	1.4267322\\
-0.90999586	-0.60712613\\
-0.91413855	0.42461675\\
-1.4617707	-0.29782805\\
-0.32758408	0.23158369\\
0.94061695	-0.78898278\\
0.87436795	-0.76868947\\
-0.5213501	0.72625339\\
-0.75968412	-0.69771843\\
-2.2517489	-1.9629961\\
-0.74923572	0.010089513\\
1.008553	-0.98388466\\
0.54384915	1.6343426\\
-0.21293209	0.25883298\\
0.11185911	0.028538629\\
1.5592599	-0.36728276\\
0.096770161	-0.22540402\\
-0.39089456	0.18127464\\
0.29803841	0.50916296\\
0.55723302	-1.0364337\\
0.41230118	-0.12363796\\
-1.5519343	-1.4686505\\
1.9042611	1.2686443\\
0.83769229	-0.11536159\\
0.85433642	-0.53748062\\
-0.0029395697	0.51293875\\
-1.5300572	-1.2080648\\
0.35204309	0.33260985\\
1.5440455	1.752175\\
-1.8702841	-0.55544412\\
-0.28225781	1.782443\\
0.42847396	-0.49394875\\
-1.2081759	-0.40900789\\
-1.3147157	0.17543885\\
-0.75263027	-0.32138541\\
-1.1504866	-0.04976118\\
1.600779	-1.3625851\\
-0.90228645	-0.35998776\\
-0.6602351	-0.070822087\\
2.5732852	0.98866753\\
-1.1273722	-0.063403908\\
-1.0073613	-0.39683231\\
1.433772	-1.2052953\\
-0.10294006	-0.41443743\\
1.4394676	-1.701349\\
-2.021488	-0.79178584\\
0.82381889	0.58665701\\
-1.3377859	-0.41871854\\
0.56583722	0.081532233\\
0.57778856	-0.6219213\\
0.75336088	1.8882095\\
-0.18430047	-0.031361099\\
0.5599263	1.6965892\\
-0.61278851	0.77520496\\
0.81933944	0.046239189\\
-1.6111536	-1.1313717\\
1.0631334	-0.053099653\\
0.76371574	-0.80425714\\
-1.7634102	-1.1687146\\
-0.23441774	-0.65611103\\
-1.4515531	-1.2900661\\
0.23363116	-0.82220623\\
-1.8405797	-0.86529224\\
-1.6252052	-1.3162054\\
-0.55098052	0.28755008\\
0.022370887	1.4296986\\
-0.69273304	-0.11287785\\
-1.1782299	0.03023281\\
1.3050477	-1.4006363\\
1.0554462	-0.055336591\\
-0.90355235	-0.20256554\\
0.66116007	-0.19896742\\
0.89639363	-1.2730643\\
-1.5428631	-0.61768481\\
1.2897309	-0.65673151\\
-1.6681541	-1.4982444\\
-1.3577622	-0.84838872\\
0.72189277	-0.97547047\\
1.0197194	-0.62460732\\
1.2558518	-0.18072487\\
0.9332715	-0.27698306\\
-0.81475365	-0.68173463\\
-1.51496	-0.76898482\\
1.1950372	-1.6510055\\
-1.0618835	-0.54866363\\
0.52693454	0.50983306\\
1.1542607	-0.45106135\\
-0.17105005	0.010464785\\
-0.13842756	-0.052362419\\
0.057365125	-0.1336481\\
-1.7340755	-0.24220624\\
0.63092898	-0.67378769\\
-0.97349642	-0.04697261\\
-0.39996307	0.0046270998\\
-1.1444113	-1.2651786\\
0.43009734	-0.65434225\\
0.69774093	-0.65509364\\
-1.2157535	-0.096099647\\
-0.25296481	-0.40613947\\
-1.127801	-0.44281267\\
1.6381804	1.462639\\
1.4797982	1.7761502\\
-1.6072998	-0.3626086\\
-1.520326	-1.2274238\\
-0.65306279	0.43280002\\
2.4837177	1.2059143\\
0.84183342	-0.37182702\\
-0.2908761	0.56086438\\
-1.0160842	-0.22355465\\
0.45007746	-0.10377732\\
-1.8830573	-0.45412026\\
-0.58161393	-0.75229396\\
-1.4930005	-0.0032486048\\
0.4064505	-0.70707511\\
1.1479239	0.043611501\\
-1.1260149	0.41053071\\
-0.87219998	0.25977966\\
-0.41460169	0.25616249\\
0.80118849	-0.63908805\\
0.7619478	0.12493597\\
0.52398649	-0.23063029\\
-1.4658071	-0.035837283\\
-0.85091608	0.18893336\\
-0.77597727	0.12704115\\
-0.67354391	-0.62047333\\
0.24404625	-0.69023358\\
-0.97382161	0.51107412\\
-1.9767508	-0.87982904\\
0.30792008	0.11746916\\
-0.95421171	0.6867008\\
0.76779916	-0.96598917\\
1.6352651	1.1151193\\
-1.7045924	-0.55356329\\
0.4038232	0.0099854675\\
0.7039548	-0.9057749\\
0.33458258	1.3940556\\
-1.7017157	-0.5690908\\
2.6428088	1.1447794\\
-0.25456778	-0.14199165\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
-0.962308613181274	-2.2979797979798\\
-0.969605587364514	-2.22727272727273\\
-0.980572469543934	-2.15656565656566\\
-0.994389438754488	-2.08585858585859\\
-1.01047697635978	-2.01515151515152\\
-1.02525252525253	-1.95879182060959\\
-1.02836487359865	-1.94444444444444\\
-1.04747705036867	-1.87373737373737\\
-1.06715109591402	-1.8030303030303\\
-1.08676043699044	-1.73232323232323\\
-1.0959595959596	-1.69939945745886\\
-1.10569806353947	-1.66161616161616\\
-1.12283604530963	-1.59090909090909\\
-1.1372481876356	-1.52020202020202\\
-1.1480731552623	-1.44949494949495\\
-1.15537883299347	-1.37878787878788\\
-1.15261589145669	-1.30808080808081\\
-1.14226513473603	-1.23737373737374\\
-1.12279108371015	-1.16666666666667\\
-1.0959595959596	-1.10492109111824\\
-1.09183224922795	-1.0959595959596\\
-1.0464591720905	-1.02525252525253\\
-1.02525252525253	-1.00054865735046\\
-0.981362203781097	-0.954545454545455\\
-0.954545454545455	-0.932190149516463\\
-0.887287887991513	-0.883838383838384\\
-0.883838383838384	-0.881744067189569\\
-0.813131313131313	-0.844457838226941\\
-0.742424242424242	-0.814048107152101\\
-0.739949910873039	-0.813131313131313\\
-0.671717171717172	-0.790932442522431\\
-0.601010101010101	-0.773006995680472\\
-0.53030303030303	-0.759229244108684\\
-0.45959595959596	-0.749107766895402\\
-0.388888888888889	-0.742456107038582\\
-0.388196406954274	-0.742424242424242\\
-0.318181818181818	-0.739365414522673\\
-0.247474747474747	-0.739580084003281\\
-0.190513882968296	-0.742424242424242\\
-0.176767676767677	-0.743129178887353\\
-0.106060606060606	-0.750152214851507\\
-0.0353535353535355	-0.760512021000939\\
0.0353535353535355	-0.782665625919015\\
0.106060606060606	-0.802719055037428\\
0.135798071051028	-0.813131313131313\\
0.176767676767677	-0.828454607407783\\
0.247474747474747	-0.859265215908038\\
0.294545827192458	-0.883838383838384\\
0.318181818181818	-0.897544056850683\\
0.388888888888889	-0.943901176431286\\
0.403247100852485	-0.954545454545455\\
0.45959595959596	-1.00181242848279\\
0.484952125047478	-1.02525252525253\\
0.53030303030303	-1.07382558475408\\
0.549785525778099	-1.0959595959596\\
0.601010101010101	-1.16449768021408\\
0.60260062444629	-1.16666666666667\\
0.647218779818297	-1.23737373737374\\
0.671717171717172	-1.2831001782535\\
0.68542503594271	-1.30808080808081\\
0.718441969920939	-1.37878787878788\\
0.742424242424242	-1.41997127617624\\
0.761145286791097	-1.44949494949495\\
0.785764020004781	-1.52020202020202\\
0.807651968916584	-1.59090909090909\\
0.813131313131313	-1.61194990776246\\
0.828369720626153	-1.66161616161616\\
0.847171204331436	-1.73232323232323\\
0.864059442633457	-1.8030303030303\\
0.879263068342127	-1.87373737373737\\
0.883838383838384	-1.90112878424977\\
0.893976129515579	-1.94444444444444\\
0.907631827774824	-2.01515151515152\\
0.919674775207478	-2.08585858585859\\
0.929458473995065	-2.15656565656566\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
2.27490872050654	-1.30808080808081\\
2.22727272727273	-1.28734358794724\\
2.17511246247677	-1.23737373737374\\
2.15656565656566	-1.22790712602579\\
2.08585858585859	-1.16839481239836\\
2.08441911684455	-1.16666666666667\\
2.01515151515152	-1.10835745567699\\
2.00403432994327	-1.0959595959596\\
1.94444444444444	-1.04460158910501\\
1.92666930605948	-1.02525252525253\\
1.87373737373737	-0.977709799816669\\
1.8524096735669	-0.954545454545455\\
1.8030303030303	-0.908004189737108\\
1.78095278923218	-0.883838383838384\\
1.73232323232323	-0.835779138790859\\
1.71187177397275	-0.813131313131313\\
1.66161616161616	-0.761372619171147\\
1.64470717214929	-0.742424242424242\\
1.59090909090909	-0.685190122611802\\
1.57900313919391	-0.671717171717172\\
1.52020202020202	-0.60769829486151\\
1.51432931727161	-0.601010101010101\\
1.45033426787783	-0.53030303030303\\
1.44949494949495	-0.529405582450204\\
1.40817933925684	-0.45959595959596\\
1.37878787878788	-0.411920316946233\\
1.35841563230602	-0.388888888888889\\
1.30808080808081	-0.333644089590787\\
1.29442278601348	-0.318181818181818\\
1.23737373737374	-0.255603754433947\\
1.23021996106474	-0.247474747474747\\
1.16666666666667	-0.177694842105614\\
1.16585600092898	-0.176767676767677\\
1.10170414952053	-0.106060606060606\\
1.0959595959596	-0.100018586269898\\
1.03764557201722	-0.0353535353535355\\
1.02525252525253	-0.0265716026341213\\
0.954545454545454	0.025131424934295\\
0.941470540851529	0.0353535353535355\\
0.883838383838384	0.0990294716500297\\
0.87771720131557	0.106060606060606\\
0.814320219800152	0.176767676767677\\
0.813131313131313	0.178055885595157\\
0.751271980370892	0.247474747474747\\
0.742424242424242	0.257210348666892\\
0.688100050277807	0.318181818181818\\
0.671717171717172	0.336430869072497\\
0.624677657002604	0.388888888888889\\
0.601010101010101	0.41544492397408\\
0.560839104557747	0.45959595959596\\
0.53030303030303	0.493872004456441\\
0.496326610032405	0.53030303030303\\
0.45959595959596	0.571169492682751\\
0.430692670553594	0.601010101010101\\
0.388888888888889	0.646543109938818\\
0.363110814799662	0.671717171717172\\
0.318181818181818	0.718814576260115\\
0.29196419684361	0.742424242424242\\
0.247474747474747	0.786227623153318\\
0.213797160005439	0.813131313131313\\
0.176767676767677	0.846136178162943\\
0.120030198897968	0.883838383838384\\
0.106060606060606	0.894440957040536\\
0.0353535353535355	0.930727682326472\\
-0.0347178471126649	0.954545454545454\\
-0.0353535353535355	0.954788141603362\\
-0.106060606060606	0.954601058921451\\
-0.106358211773173	0.954545454545454\\
-0.176767676767677	0.944057905256588\\
-0.247474747474747	0.92501080236588\\
-0.318181818181818	0.898811040665098\\
-0.350401826023883	0.883838383838384\\
-0.388888888888889	0.868459441481743\\
-0.45959595959596	0.835614206495055\\
-0.502119180468659	0.813131313131313\\
-0.53030303030303	0.799731764860856\\
-0.601010101010101	0.763121112420414\\
-0.637485141315257	0.742424242424242\\
-0.671717171717172	0.724431319618876\\
-0.742424242424242	0.685098911440504\\
-0.764787372772952	0.671717171717172\\
-0.813131313131313	0.644437531620215\\
-0.883838383838384	0.602440775082132\\
-0.886120960041972	0.601010101010101\\
-0.954545454545455	0.560202928757336\\
-1.00240903668509	0.53030303030303\\
-1.02525252525253	0.516239049227155\\
-1.0959595959596	0.472325790636037\\
-1.11587045124368	0.45959595959596\\
-1.16666666666667	0.427602669870208\\
-1.22812501831741	0.388888888888889\\
-1.23737373737374	0.382966358750447\\
-1.30808080808081	0.339552817353897\\
-1.34374742039871	0.318181818181818\\
-1.37878787878788	0.296887348035404\\
-1.43791825489343	0.247474747474747\\
-1.44949494949495	0.237425255442836\\
-1.52020202020202	0.201610488341211\\
-1.57425961076391	0.176767676767677\\
-1.59090909090909	0.168803529622986\\
-1.66161616161616	0.140041350657679\\
-1.73232323232323	0.115152914807504\\
-1.7633570450154	0.106060606060606\\
-1.8030303030303	0.0938180455707632\\
-1.87373737373737	0.0765873821200097\\
-1.94444444444444	0.0629442223375218\\
-2.01515151515152	0.0525497444602964\\
-2.08585858585859	0.0451985652590964\\
-2.15656565656566	0.0407290001040104\\
-2.22727272727273	0.0389907215868163\\
-2.2979797979798	0.0398471340198775\\
-2.36868686868687	0.0431834902345993\\
-2.43939393939394	0.0488304725549605\\
-2.51010101010101	0.0555466010569589\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0.388888888888889	2.7089299224871\\
0.377830795449334	2.65151515151515\\
0.356946287789693	2.58080808080808\\
0.336151989329957	2.51010101010101\\
0.318181818181818	2.44673874750405\\
0.316858773937792	2.43939393939394\\
0.302590659740456	2.36868686868687\\
0.290904442375971	2.2979797979798\\
0.283407487773631	2.22727272727273\\
0.282358461864963	2.15656565656566\\
0.291209860331451	2.08585858585859\\
0.315789452323789	2.01515151515152\\
0.318181818181818	2.01155172562178\\
0.384997728713081	1.94444444444444\\
0.388888888888889	1.94223517438182\\
0.45959595959596	1.91663251322006\\
0.53030303030303	1.90098472136084\\
0.601010101010101	1.88811158753496\\
0.666953206042159	1.87373737373737\\
0.671717171717172	1.87301804269018\\
0.742424242424242	1.85708163670079\\
0.813131313131313	1.83296672379529\\
0.870591451212722	1.8030303030303\\
0.883838383838384	1.79766215276806\\
0.954545454545454	1.75640641077828\\
0.983567681454192	1.73232323232323\\
1.02525252525253	1.70363903759548\\
1.07014524743131	1.66161616161616\\
1.0959595959596	1.64070886802401\\
1.14349270400967	1.59090909090909\\
1.16666666666667	1.56922414170856\\
1.20903102720958	1.52020202020202\\
1.23737373737374	1.49018834660145\\
1.26974278108162	1.44949494949495\\
1.30808080808081	1.42051444814995\\
1.35480222783404	1.37878787878788\\
1.37878787878788	1.34921839403871\\
1.39903218058719	1.30808080808081\\
1.43385959429718	1.23737373737374\\
1.44949494949495	1.20700493332381\\
1.47865374971128	1.16666666666667\\
1.52020202020202	1.10996955521089\\
1.53032899785718	1.0959595959596\\
1.58170110019779	1.02525252525253\\
1.59090909090909	1.01273240496402\\
1.63402682186344	0.954545454545454\\
1.66161616161616	0.917229295772743\\
1.68731522300555	0.883838383838384\\
1.73232323232323	0.824736555295397\\
1.74179736747226	0.813131313131313\\
1.79858673986737	0.742424242424242\\
1.8030303030303	0.736839000830797\\
1.85950445764424	0.671717171717172\\
1.87373737373737	0.65506637444482\\
1.92527826427284	0.601010101010101\\
1.94444444444444	0.580501083473043\\
1.99777494063339	0.53030303030303\\
2.01515151515152	0.513478549420493\\
2.07938627631268	0.45959595959596\\
2.08585858585859	0.453932608951971\\
2.15656565656566	0.401049896873582\\
2.17585763773269	0.388888888888889\\
2.22727272727273	0.353984895674979\\
2.28947590979645	0.318181818181818\\
2.2979797979798	0.312705836556892\\
2.36868686868687	0.275374948362213\\
2.43030211880853	0.247474747474747\\
2.43939393939394	0.24253837685534\\
2.51010101010101	0.212091190520553\\
2.58080808080808	0.185385356322477\\
2.6105497878833	0.176767676767677\\
2.65151515151515	0.160188759288073\\
2.72222222222222	0.136863317719995\\
2.79292929292929	0.116335925423826\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.10351588911427	-2.36206896551724\\
-1.43103448275862	-2.37924273157539\\
-1.77586206896552	-2.37924273157539\\
-2.08620689655172	-2.3447599729547\\
-2.32758620689655	-2.24131169709263\\
-2.51717376605815	-2.08620689655172\\
-2.62062204192022	-1.8448275862069\\
-2.65510480054091	-1.53448275862069\\
-2.65510480054091	-1.18965517241379\\
-2.62062204192022	-0.879310344827586\\
-2.58613928329953	-0.568965517241379\\
-2.55165652467884	-0.258620689655173\\
-2.51717376605815	0.0517241379310347\\
-2.48269100743746	0.362068965517242\\
-2.41372549019608	0.637931034482759\\
-2.31027721433401	0.879310344827586\\
-2.18965517241379	1.10338066260987\\
-2.03441514536849	1.29310344827586\\
-1.87931034482759	1.48269100743746\\
-1.70689655172414	1.65510480054091\\
-1.53448275862069	1.82751859364435\\
-1.36206896551724	1.9999323867478\\
-1.18965517241379	2.17234617985125\\
-1.01724137931034	2.3447599729547\\
-0.844827586206896	2.51717376605815\\
-0.637931034482758	2.65510480054091\\
-0.396551724137931	2.75855307640297\\
-0.0862068965517242	2.79303583502366\\
0.224137931034483	2.75855307640297\\
0.5	2.6895875591616\\
0.741379310344827	2.58613928329953\\
0.982758620689655	2.48269100743746\\
1.22413793103448	2.37924273157539\\
1.46551724137931	2.27579445571332\\
1.70689655172414	2.17234617985125\\
1.94827586206897	2.06889790398918\\
2.1551724137931	1.93096686950642\\
2.37924273157539	1.81034482758621\\
2.60344827586207	1.6895875591616\\
2.77586206896552	1.51717376605815\\
2.91379310344828	1.31027721433401\\
2.9999323867478	1.05172413793103\\
2.9999323867478	0.706896551724138\\
2.93096686950642	0.431034482758621\\
2.87931034482759	0.137998647734956\\
2.81034482758621	-0.137863421230561\\
2.74137931034483	-0.413725490196078\\
2.65510480054091	-0.672413793103448\\
2.55165652467884	-0.913793103448276\\
2.43103448275862	-1.13786342123056\\
2.29310344827586	-1.3447599729547\\
2.13786342123056	-1.53448275862069\\
1.9999323867478	-1.74137931034483\\
1.81034482758621	-1.89648411088573\\
1.60344827586207	-2.03441514536849\\
1.36206896551724	-2.13786342123056\\
1.08620689655172	-2.20682893847194\\
0.775862068965517	-2.24131169709263\\
0.431034482758621	-2.24131169709263\\
0.120689655172414	-2.27579445571332\\
-0.189655172413793	-2.31027721433401\\
-0.53448275862069	-2.31027721433401\\
-0.844827586206896	-2.3447599729547\\
-1.10351588911427	-2.36206896551724\\
};
\end{axis}
\end{tikzpicture}%

==> fig/banana-4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82745,0.26275,0.30588}%
\definecolor{mycolor2}{rgb}{0.26667,0.44706,0.70980}%
%
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmin=-3,
xmax=3,
xtick={\empty},
ymin=-3,
ymax=3,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=mycolor1,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor1},opacity=0.5,forget plot]
  table[row sep=crcr]{%
0.19586164	1.2701513\\
1.3787269	0.13129571\\
1.2529298	-0.32199231\\
1.3317168	-0.080225614\\
0.40856326	1.4455372\\
-1.3152231	0.99478455\\
1.7177764	0.029111197\\
-1.5745622	0.37779938\\
0.41370946	1.1574242\\
-1.3738864	0.64832216\\
0.77353012	0.61673661\\
0.9812915	0.53162381\\
-1.1644273	0.41015442\\
1.2483721	-0.0026278938\\
1.0311114	1.2930328\\
-0.029738334	-1.5816646\\
0.21715691	-1.2091611\\
-1.0568989	1.0310381\\
0.5977166	0.85548263\\
0.82221268	0.19184689\\
-0.53943064	1.4054224\\
-0.74234521	-1.0220488\\
-1.3060722	-0.90281406\\
0.46477941	-1.2579646\\
-0.85452334	-1.0513013\\
1.8677342	-1.1578989\\
-0.33697069	1.853281\\
1.2047983	-0.21285001\\
1.0293054	-0.19112642\\
-0.73924419	1.3245466\\
0.95181555	0.61551853\\
1.0966894	0.13123755\\
-0.71801428	-1.2541536\\
-0.67568652	1.3004654\\
0.43363099	2.1940802\\
0.57191437	-1.2418013\\
0.67019029	1.1519177\\
0.030119887	-0.89444011\\
1.2197559	1.3457798\\
-0.68464163	0.98932305\\
0.12972721	1.4127566\\
-1.0948741	1.3935311\\
0.64790182	1.4062397\\
0.98093462	0.092061871\\
0.31819822	1.3952118\\
-1.1248475	0.49392304\\
0.54422996	1.4105264\\
-0.94438314	1.0176148\\
-0.5325498	1.216977\\
-0.44591169	-1.2755728\\
0.49767467	-1.0234845\\
-0.95434759	-1.1909107\\
1.6497828	0.040415204\\
-2.0290689	0.35911987\\
-0.23527183	-1.2162841\\
-1.9317901	0.52530259\\
-1.4076384	1.0879342\\
0.048914601	-1.3642994\\
0.25269535	-1.3046966\\
-1.5857349	0.32247931\\
-0.17185989	-1.3134331\\
0.94890195	0.42237674\\
1.0640034	0.8423189\\
0.27491187	1.1765061\\
-0.6953306	-0.7359448\\
0.91589052	1.6301467\\
0.97431904	0.51213482\\
-0.56671599	-1.6989747\\
1.3768138	0.7485285\\
0.52144318	-1.0420157\\
1.1348974	0.42876492\\
-0.51118064	1.496393\\
1.6690398	0.087692504\\
-0.96490747	-0.978278\\
0.44002033	0.90022578\\
1.186453	0.9972611\\
1.1143876	0.37484868\\
-1.823874	0.88502741\\
0.094915875	-1.5594661\\
-0.96682405	0.59230835\\
0.80329114	1.354566\\
-0.0062611643	-0.95935757\\
0.19837969	-1.1882327\\
-0.72903664	1.3681897\\
-0.9682295	-0.91158521\\
-0.56594863	-1.3299239\\
-0.27131127	1.588611\\
0.89716098	1.071292\\
1.385655	-0.49794151\\
0.37383822	0.9661259\\
-0.79115983	-1.2550146\\
0.61506162	0.5575504\\
-0.15313931	-1.2007337\\
-0.10905964	-1.0672196\\
0.24309143	1.6141856\\
0.47987405	-1.1024508\\
1.3439702	0.87806241\\
0.0086500768	-0.91758706\\
1.821635	-0.643073\\
-0.21243179	-1.1801418\\
0.8225284	-1.2052064\\
-0.83505241	-1.0601977\\
-0.5357525	1.0475619\\
-1.0922174	0.531328\\
0.70904733	0.87164197\\
0.92314342	0.93282464\\
0.61387661	-1.4648958\\
-0.59826247	-1.3514393\\
1.0019	0.25398185\\
-0.96907464	1.0243359\\
1.0938971	1.026311\\
1.0774683	0.016305051\\
1.1693005	0.51054678\\
0.040340958	-1.5055329\\
0.93078489	0.78344864\\
-0.095676148	-1.0550132\\
1.0527969	0.47150539\\
-0.26828803	-1.5200816\\
1.3466874	0.22906461\\
-1.3997713	0.47497941\\
-0.52259607	-1.3056656\\
1.184774	1.4878177\\
0.34027582	-1.3438777\\
1.0713653	0.45673409\\
1.1113619	-0.062820702\\
0.22625348	-1.3845616\\
-1.1856826	1.0102741\\
1.2465277	-0.11837279\\
-0.71500604	-0.96898118\\
0.09727302	-1.3298246\\
1.3865278	-0.013035802\\
0.21485281	-1.65905\\
-0.33841077	-1.3286818\\
0.053323718	-1.01835\\
-0.15314532	-1.2233178\\
1.1456647	0.32923383\\
-0.2845875	1.9835073\\
1.9847508	-0.025225978\\
0.485042	0.63499931\\
-0.67435461	0.84165864\\
-0.65802264	-1.3067587\\
-0.40516044	-1.2530135\\
1.2666284	0.49340149\\
0.11737072	-1.0687938\\
0.3843473	2.1544067\\
-1.3188831	1.0980795\\
0.052859544	1.5204577\\
1.4578109	0.037283884\\
-0.60669742	-1.5973866\\
-1.3931856	0.86204229\\
-1.6344948	0.52418123\\
2.2014595	-0.66499005\\
0.82615891	1.4188182\\
-0.75413663	1.1911502\\
0.87660166	0.16064944\\
1.1650349	0.44604922\\
0.64711972	0.3166952\\
0.42046004	1.0955522\\
1.4853858	0.36515015\\
-0.64253761	1.6846096\\
-0.22245672	2.4653398\\
-0.27572512	1.0513651\\
-1.3761602	0.67822064\\
1.3042939	0.17544938\\
-0.065665466	-1.1888285\\
-0.9589512	1.0765672\\
-0.40228117	-1.1130439\\
-0.5939624	1.2436678\\
0.55245477	1.0429588\\
1.0648619	0.44279044\\
0.61181965	1.3731696\\
1.0981792	0.50761505\\
1.0977923	0.60406361\\
-0.75306344	1.1793468\\
0.03431078	-1.1793403\\
-0.026231037	-1.1784302\\
1.2854178	0.15158524\\
-0.96145357	1.0012116\\
0.36964399	1.0337226\\
-1.6232259	0.46849399\\
-0.84251391	-1.0797396\\
1.0039174	1.1729865\\
0.76925687	0.77155497\\
};
\addplot [color=mycolor2,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor2},opacity=0.5,forget plot]
  table[row sep=crcr]{%
0.65890573	-0.98507109\\
-1.4165922	-0.32687852\\
1.8235896	1.430472\\
-0.48725551	-0.53564691\\
0.23457599	1.4837959\\
-1.4448928	-0.074627109\\
-0.1630115	-0.3978233\\
-0.17978052	0.5947293\\
-1.2856632	-0.7544734\\
-1.4528146	-1.2507707\\
1.022658	-0.7284184\\
-1.7819504	-0.68676174\\
-0.9660203	-0.6276028\\
1.1159566	-0.65925063\\
0.023488319	-0.17987047\\
-1.1747689	0.1563696\\
-0.10501309	-0.44245311\\
-0.25622126	-0.11511599\\
0.61729459	-0.0095972387\\
2.2929455	1.3169488\\
0.50117983	0.055262894\\
0.14106277	0.094668901\\
0.043578818	0.012588576\\
-1.8428196	-1.6413733\\
-1.2232937	-0.11851908\\
0.77275925	-0.74661866\\
-1.9325768	-0.92041396\\
-1.6945212	-1.270982\\
0.0016783958	0.26233035\\
0.87781188	-1.3805519\\
-1.1063848	-0.82129156\\
2.4078246	1.2622464\\
-1.5649621	-0.17189587\\
0.00051932684	0.28219834\\
-1.8846858	-0.97919796\\
-0.8949546	-1.0666916\\
0.23538675	0.77208712\\
0.73476092	1.6289128\\
0.073679297	0.12377308\\
-0.19973801	1.7355704\\
0.38163246	0.17481798\\
-1.5671894	-0.20482743\\
0.77400815	-1.2204266\\
1.2123938	-1.2364485\\
0.397367	0.5126428\\
1.0694304	-1.3819014\\
-1.3744919	-0.20495643\\
-0.32979777	0.082927264\\
-0.88207208	-0.5819774\\
1.1633817	-0.7682682\\
-0.75682762	0.29839299\\
-0.37680059	-0.61696409\\
1.1479768	-1.1370211\\
-0.50061735	0.078663417\\
-1.8138046	-0.99353969\\
-0.74843792	-0.033999385\\
0.62708065	-0.062879122\\
2.3473174	1.1363187\\
0.23332661	-0.27477427\\
-0.78079897	-0.11323788\\
-0.32705405	0.61158632\\
-1.245955	-0.6564092\\
1.988022	1.1805377\\
2.2037454	1.2566866\\
0.27599183	0.39740403\\
1.9798729	1.2740783\\
-0.27915715	-0.092767801\\
-0.31765663	0.31721543\\
-1.3155062	-0.088026281\\
1.4579463	-0.9101734\\
-2.0000902	-1.7247189\\
-1.4319955	-1.0235204\\
0.73855163	0.13924935\\
0.36906011	0.49002706\\
-1.6364431	-1.7960661\\
-1.3126053	-0.49829279\\
-1.5937211	-1.3567949\\
-0.72385951	0.21546712\\
1.3255183	1.4267322\\
-0.90999586	-0.60712613\\
-0.91413855	0.42461675\\
-1.4617707	-0.29782805\\
-0.32758408	0.23158369\\
0.94061695	-0.78898278\\
0.87436795	-0.76868947\\
-0.5213501	0.72625339\\
-0.75968412	-0.69771843\\
-2.2517489	-1.9629961\\
-0.74923572	0.010089513\\
1.008553	-0.98388466\\
0.54384915	1.6343426\\
-0.21293209	0.25883298\\
0.11185911	0.028538629\\
1.5592599	-0.36728276\\
0.096770161	-0.22540402\\
-0.39089456	0.18127464\\
0.29803841	0.50916296\\
0.55723302	-1.0364337\\
0.41230118	-0.12363796\\
-1.5519343	-1.4686505\\
1.9042611	1.2686443\\
0.83769229	-0.11536159\\
0.85433642	-0.53748062\\
-0.0029395697	0.51293875\\
-1.5300572	-1.2080648\\
0.35204309	0.33260985\\
1.5440455	1.752175\\
-1.8702841	-0.55544412\\
-0.28225781	1.782443\\
0.42847396	-0.49394875\\
-1.2081759	-0.40900789\\
-1.3147157	0.17543885\\
-0.75263027	-0.32138541\\
-1.1504866	-0.04976118\\
1.600779	-1.3625851\\
-0.90228645	-0.35998776\\
-0.6602351	-0.070822087\\
2.5732852	0.98866753\\
-1.1273722	-0.063403908\\
-1.0073613	-0.39683231\\
1.433772	-1.2052953\\
-0.10294006	-0.41443743\\
1.4394676	-1.701349\\
-2.021488	-0.79178584\\
0.82381889	0.58665701\\
-1.3377859	-0.41871854\\
0.56583722	0.081532233\\
0.57778856	-0.6219213\\
0.75336088	1.8882095\\
-0.18430047	-0.031361099\\
0.5599263	1.6965892\\
-0.61278851	0.77520496\\
0.81933944	0.046239189\\
-1.6111536	-1.1313717\\
1.0631334	-0.053099653\\
0.76371574	-0.80425714\\
-1.7634102	-1.1687146\\
-0.23441774	-0.65611103\\
-1.4515531	-1.2900661\\
0.23363116	-0.82220623\\
-1.8405797	-0.86529224\\
-1.6252052	-1.3162054\\
-0.55098052	0.28755008\\
0.022370887	1.4296986\\
-0.69273304	-0.11287785\\
-1.1782299	0.03023281\\
1.3050477	-1.4006363\\
1.0554462	-0.055336591\\
-0.90355235	-0.20256554\\
0.66116007	-0.19896742\\
0.89639363	-1.2730643\\
-1.5428631	-0.61768481\\
1.2897309	-0.65673151\\
-1.6681541	-1.4982444\\
-1.3577622	-0.84838872\\
0.72189277	-0.97547047\\
1.0197194	-0.62460732\\
1.2558518	-0.18072487\\
0.9332715	-0.27698306\\
-0.81475365	-0.68173463\\
-1.51496	-0.76898482\\
1.1950372	-1.6510055\\
-1.0618835	-0.54866363\\
0.52693454	0.50983306\\
1.1542607	-0.45106135\\
-0.17105005	0.010464785\\
-0.13842756	-0.052362419\\
0.057365125	-0.1336481\\
-1.7340755	-0.24220624\\
0.63092898	-0.67378769\\
-0.97349642	-0.04697261\\
-0.39996307	0.0046270998\\
-1.1444113	-1.2651786\\
0.43009734	-0.65434225\\
0.69774093	-0.65509364\\
-1.2157535	-0.096099647\\
-0.25296481	-0.40613947\\
-1.127801	-0.44281267\\
1.6381804	1.462639\\
1.4797982	1.7761502\\
-1.6072998	-0.3626086\\
-1.520326	-1.2274238\\
-0.65306279	0.43280002\\
2.4837177	1.2059143\\
0.84183342	-0.37182702\\
-0.2908761	0.56086438\\
-1.0160842	-0.22355465\\
0.45007746	-0.10377732\\
-1.8830573	-0.45412026\\
-0.58161393	-0.75229396\\
-1.4930005	-0.0032486048\\
0.4064505	-0.70707511\\
1.1479239	0.043611501\\
-1.1260149	0.41053071\\
-0.87219998	0.25977966\\
-0.41460169	0.25616249\\
0.80118849	-0.63908805\\
0.7619478	0.12493597\\
0.52398649	-0.23063029\\
-1.4658071	-0.035837283\\
-0.85091608	0.18893336\\
-0.77597727	0.12704115\\
-0.67354391	-0.62047333\\
0.24404625	-0.69023358\\
-0.97382161	0.51107412\\
-1.9767508	-0.87982904\\
0.30792008	0.11746916\\
-0.95421171	0.6867008\\
0.76779916	-0.96598917\\
1.6352651	1.1151193\\
-1.7045924	-0.55356329\\
0.4038232	0.0099854675\\
0.7039548	-0.9057749\\
0.33458258	1.3940556\\
-1.7017157	-0.5690908\\
2.6428088	1.1447794\\
-0.25456778	-0.14199165\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
2.15656565656566	-1.43960309126401\\
2.08585858585859	-1.39894156797678\\
2.06462129321949	-1.37878787878788\\
2.01515151515152	-1.3453112429773\\
1.97821473197498	-1.30808080808081\\
1.94444444444444	-1.28464231409322\\
1.89465856121967	-1.23737373737374\\
1.87373737373737	-1.22236991514159\\
1.81384031637183	-1.16666666666667\\
1.8030303030303	-1.15864834908795\\
1.73535469300796	-1.0959595959596\\
1.73232323232323	-1.09363656522711\\
1.66161616161616	-1.02784117496342\\
1.65926657429845	-1.02525252525253\\
1.59090909090909	-0.961122503373653\\
1.58487783311189	-0.954545454545455\\
1.52020202020202	-0.893282932002462\\
1.51149058583872	-0.883838383838384\\
1.44949494949495	-0.82450023777387\\
1.44268666771854	-0.813131313131313\\
1.39537805047719	-0.742424242424242\\
1.37878787878788	-0.720052330477117\\
1.33176487558797	-0.671717171717172\\
1.30808080808081	-0.649435264577012\\
1.26119065569973	-0.601010101010101\\
1.23737373737374	-0.578284150281229\\
1.19112085922969	-0.53030303030303\\
1.16666666666667	-0.506662325281497\\
1.12148159707451	-0.45959595959596\\
1.0959595959596	-0.434625192728892\\
1.05221138303956	-0.388888888888889\\
1.02525252525253	-0.362221437452319\\
0.983258943175899	-0.318181818181818\\
0.954545454545454	-0.289494026550081\\
0.914581401938321	-0.247474747474747\\
0.883838383838384	-0.216481048868582\\
0.846142785797352	-0.176767676767677\\
0.813131313131313	-0.143216431140584\\
0.777912789791559	-0.106060606060606\\
0.742424242424242	-0.069730558158495\\
0.709865760673146	-0.0353535353535355\\
0.671717171717172	-0.00919211417841762\\
0.60792730220647	0.0353535353535355\\
0.601010101010101	0.0424688741954652\\
0.540320367488179	0.106060606060606\\
0.53030303030303	0.116440948099367\\
0.472817192555224	0.176767676767677\\
0.45959595959596	0.190557833865078\\
0.405404358426671	0.247474747474747\\
0.388888888888889	0.26480022047003\\
0.338069911073863	0.318181818181818\\
0.318181818181818	0.339149776534094\\
0.270803039597364	0.388888888888889\\
0.247474747474747	0.413588892200008\\
0.203593813946319	0.45959595959596\\
0.176767676767677	0.488100445199716\\
0.136432971366218	0.53030303030303\\
0.106060606060606	0.562667592254674\\
0.0693117420555782	0.601010101010101\\
0.0353535353535355	0.637273586743968\\
0.0131966206278517	0.671717171717172\\
-0.0313911054038427	0.742424242424242\\
-0.0353535353535355	0.748915991644038\\
-0.0964507509564653	0.813131313131313\\
-0.106060606060606	0.823636625926399\\
-0.163517490986746	0.883838383838384\\
-0.176767676767677	0.898360024454247\\
-0.230605973575701	0.954545454545454\\
-0.247474747474747	0.973068841387099\\
-0.297726011630334	1.02525252525253\\
-0.318181818181818	1.0477452738063\\
-0.364888133572507	1.0959595959596\\
-0.388888888888889	1.12237095099644\\
-0.432103857121907	1.16666666666667\\
-0.45959595959596	1.19692677622581\\
-0.499386063202008	1.23737373737374\\
-0.53030303030303	1.2713926934397\\
-0.56674951181499	1.30808080808081\\
-0.601010101010101	1.3457473548645\\
-0.634211558402717	1.37878787878788\\
-0.671717171717172	1.40719559982561\\
-0.735128511022706	1.44949494949495\\
-0.742424242424242	1.4579981551914\\
-0.803009656504274	1.52020202020202\\
-0.813131313131313	1.53207059553452\\
-0.871110453052894	1.59090909090909\\
-0.883838383838384	1.60595547665302\\
-0.939484476883732	1.66161616161616\\
-0.954545454545455	1.67963196115863\\
-1.00820735233671	1.73232323232323\\
-1.02525252525253	1.75309622062617\\
-1.07739543412285	1.8030303030303\\
-1.0959595959596	1.82640007084917\\
-1.14726121408734	1.87373737373737\\
-1.16666666666667	1.89979493985002\\
-1.21834938909366	1.94444444444444\\
-1.23737373737374	1.97458435626096\\
-1.29346440168753	2.01515151515152\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.10351588911427	-2.36206896551724\\
-1.43103448275862	-2.37924273157539\\
-1.77586206896552	-2.37924273157539\\
-2.08620689655172	-2.3447599729547\\
-2.32758620689655	-2.24131169709263\\
-2.51717376605815	-2.08620689655172\\
-2.62062204192022	-1.8448275862069\\
-2.65510480054091	-1.53448275862069\\
-2.65510480054091	-1.18965517241379\\
-2.62062204192022	-0.879310344827586\\
-2.58613928329953	-0.568965517241379\\
-2.55165652467884	-0.258620689655173\\
-2.51717376605815	0.0517241379310347\\
-2.48269100743746	0.362068965517242\\
-2.41372549019608	0.637931034482759\\
-2.31027721433401	0.879310344827586\\
-2.18965517241379	1.10338066260987\\
-2.03441514536849	1.29310344827586\\
-1.87931034482759	1.48269100743746\\
-1.70689655172414	1.65510480054091\\
-1.53448275862069	1.82751859364435\\
-1.36206896551724	1.9999323867478\\
-1.18965517241379	2.17234617985125\\
-1.01724137931034	2.3447599729547\\
-0.844827586206896	2.51717376605815\\
-0.637931034482758	2.65510480054091\\
-0.396551724137931	2.75855307640297\\
-0.0862068965517242	2.79303583502366\\
0.224137931034483	2.75855307640297\\
0.5	2.6895875591616\\
0.741379310344827	2.58613928329953\\
0.982758620689655	2.48269100743746\\
1.22413793103448	2.37924273157539\\
1.46551724137931	2.27579445571332\\
1.70689655172414	2.17234617985125\\
1.94827586206897	2.06889790398918\\
2.1551724137931	1.93096686950642\\
2.37924273157539	1.81034482758621\\
2.60344827586207	1.6895875591616\\
2.77586206896552	1.51717376605815\\
2.91379310344828	1.31027721433401\\
2.9999323867478	1.05172413793103\\
2.9999323867478	0.706896551724138\\
2.93096686950642	0.431034482758621\\
2.87931034482759	0.137998647734956\\
2.81034482758621	-0.137863421230561\\
2.74137931034483	-0.413725490196078\\
2.65510480054091	-0.672413793103448\\
2.55165652467884	-0.913793103448276\\
2.43103448275862	-1.13786342123056\\
2.29310344827586	-1.3447599729547\\
2.13786342123056	-1.53448275862069\\
1.9999323867478	-1.74137931034483\\
1.81034482758621	-1.89648411088573\\
1.60344827586207	-2.03441514536849\\
1.36206896551724	-2.13786342123056\\
1.08620689655172	-2.20682893847194\\
0.775862068965517	-2.24131169709263\\
0.431034482758621	-2.24131169709263\\
0.120689655172414	-2.27579445571332\\
-0.189655172413793	-2.31027721433401\\
-0.53448275862069	-2.31027721433401\\
-0.844827586206896	-2.3447599729547\\
-1.10351588911427	-2.36206896551724\\
};
\end{axis}
\end{tikzpicture}%

==> fig/banana-64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82745,0.26275,0.30588}%
\definecolor{mycolor2}{rgb}{0.26667,0.44706,0.70980}%
%
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmin=-3,
xmax=3,
xtick={\empty},
ymin=-3,
ymax=3,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=mycolor1,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor1},opacity=0.5,forget plot]
  table[row sep=crcr]{%
0.19586164	1.2701513\\
1.3787269	0.13129571\\
1.2529298	-0.32199231\\
1.3317168	-0.080225614\\
0.40856326	1.4455372\\
-1.3152231	0.99478455\\
1.7177764	0.029111197\\
-1.5745622	0.37779938\\
0.41370946	1.1574242\\
-1.3738864	0.64832216\\
0.77353012	0.61673661\\
0.9812915	0.53162381\\
-1.1644273	0.41015442\\
1.2483721	-0.0026278938\\
1.0311114	1.2930328\\
-0.029738334	-1.5816646\\
0.21715691	-1.2091611\\
-1.0568989	1.0310381\\
0.5977166	0.85548263\\
0.82221268	0.19184689\\
-0.53943064	1.4054224\\
-0.74234521	-1.0220488\\
-1.3060722	-0.90281406\\
0.46477941	-1.2579646\\
-0.85452334	-1.0513013\\
1.8677342	-1.1578989\\
-0.33697069	1.853281\\
1.2047983	-0.21285001\\
1.0293054	-0.19112642\\
-0.73924419	1.3245466\\
0.95181555	0.61551853\\
1.0966894	0.13123755\\
-0.71801428	-1.2541536\\
-0.67568652	1.3004654\\
0.43363099	2.1940802\\
0.57191437	-1.2418013\\
0.67019029	1.1519177\\
0.030119887	-0.89444011\\
1.2197559	1.3457798\\
-0.68464163	0.98932305\\
0.12972721	1.4127566\\
-1.0948741	1.3935311\\
0.64790182	1.4062397\\
0.98093462	0.092061871\\
0.31819822	1.3952118\\
-1.1248475	0.49392304\\
0.54422996	1.4105264\\
-0.94438314	1.0176148\\
-0.5325498	1.216977\\
-0.44591169	-1.2755728\\
0.49767467	-1.0234845\\
-0.95434759	-1.1909107\\
1.6497828	0.040415204\\
-2.0290689	0.35911987\\
-0.23527183	-1.2162841\\
-1.9317901	0.52530259\\
-1.4076384	1.0879342\\
0.048914601	-1.3642994\\
0.25269535	-1.3046966\\
-1.5857349	0.32247931\\
-0.17185989	-1.3134331\\
0.94890195	0.42237674\\
1.0640034	0.8423189\\
0.27491187	1.1765061\\
-0.6953306	-0.7359448\\
0.91589052	1.6301467\\
0.97431904	0.51213482\\
-0.56671599	-1.6989747\\
1.3768138	0.7485285\\
0.52144318	-1.0420157\\
1.1348974	0.42876492\\
-0.51118064	1.496393\\
1.6690398	0.087692504\\
-0.96490747	-0.978278\\
0.44002033	0.90022578\\
1.186453	0.9972611\\
1.1143876	0.37484868\\
-1.823874	0.88502741\\
0.094915875	-1.5594661\\
-0.96682405	0.59230835\\
0.80329114	1.354566\\
-0.0062611643	-0.95935757\\
0.19837969	-1.1882327\\
-0.72903664	1.3681897\\
-0.9682295	-0.91158521\\
-0.56594863	-1.3299239\\
-0.27131127	1.588611\\
0.89716098	1.071292\\
1.385655	-0.49794151\\
0.37383822	0.9661259\\
-0.79115983	-1.2550146\\
0.61506162	0.5575504\\
-0.15313931	-1.2007337\\
-0.10905964	-1.0672196\\
0.24309143	1.6141856\\
0.47987405	-1.1024508\\
1.3439702	0.87806241\\
0.0086500768	-0.91758706\\
1.821635	-0.643073\\
-0.21243179	-1.1801418\\
0.8225284	-1.2052064\\
-0.83505241	-1.0601977\\
-0.5357525	1.0475619\\
-1.0922174	0.531328\\
0.70904733	0.87164197\\
0.92314342	0.93282464\\
0.61387661	-1.4648958\\
-0.59826247	-1.3514393\\
1.0019	0.25398185\\
-0.96907464	1.0243359\\
1.0938971	1.026311\\
1.0774683	0.016305051\\
1.1693005	0.51054678\\
0.040340958	-1.5055329\\
0.93078489	0.78344864\\
-0.095676148	-1.0550132\\
1.0527969	0.47150539\\
-0.26828803	-1.5200816\\
1.3466874	0.22906461\\
-1.3997713	0.47497941\\
-0.52259607	-1.3056656\\
1.184774	1.4878177\\
0.34027582	-1.3438777\\
1.0713653	0.45673409\\
1.1113619	-0.062820702\\
0.22625348	-1.3845616\\
-1.1856826	1.0102741\\
1.2465277	-0.11837279\\
-0.71500604	-0.96898118\\
0.09727302	-1.3298246\\
1.3865278	-0.013035802\\
0.21485281	-1.65905\\
-0.33841077	-1.3286818\\
0.053323718	-1.01835\\
-0.15314532	-1.2233178\\
1.1456647	0.32923383\\
-0.2845875	1.9835073\\
1.9847508	-0.025225978\\
0.485042	0.63499931\\
-0.67435461	0.84165864\\
-0.65802264	-1.3067587\\
-0.40516044	-1.2530135\\
1.2666284	0.49340149\\
0.11737072	-1.0687938\\
0.3843473	2.1544067\\
-1.3188831	1.0980795\\
0.052859544	1.5204577\\
1.4578109	0.037283884\\
-0.60669742	-1.5973866\\
-1.3931856	0.86204229\\
-1.6344948	0.52418123\\
2.2014595	-0.66499005\\
0.82615891	1.4188182\\
-0.75413663	1.1911502\\
0.87660166	0.16064944\\
1.1650349	0.44604922\\
0.64711972	0.3166952\\
0.42046004	1.0955522\\
1.4853858	0.36515015\\
-0.64253761	1.6846096\\
-0.22245672	2.4653398\\
-0.27572512	1.0513651\\
-1.3761602	0.67822064\\
1.3042939	0.17544938\\
-0.065665466	-1.1888285\\
-0.9589512	1.0765672\\
-0.40228117	-1.1130439\\
-0.5939624	1.2436678\\
0.55245477	1.0429588\\
1.0648619	0.44279044\\
0.61181965	1.3731696\\
1.0981792	0.50761505\\
1.0977923	0.60406361\\
-0.75306344	1.1793468\\
0.03431078	-1.1793403\\
-0.026231037	-1.1784302\\
1.2854178	0.15158524\\
-0.96145357	1.0012116\\
0.36964399	1.0337226\\
-1.6232259	0.46849399\\
-0.84251391	-1.0797396\\
1.0039174	1.1729865\\
0.76925687	0.77155497\\
};
\addplot [color=mycolor2,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor2},opacity=0.5,forget plot]
  table[row sep=crcr]{%
0.65890573	-0.98507109\\
-1.4165922	-0.32687852\\
1.8235896	1.430472\\
-0.48725551	-0.53564691\\
0.23457599	1.4837959\\
-1.4448928	-0.074627109\\
-0.1630115	-0.3978233\\
-0.17978052	0.5947293\\
-1.2856632	-0.7544734\\
-1.4528146	-1.2507707\\
1.022658	-0.7284184\\
-1.7819504	-0.68676174\\
-0.9660203	-0.6276028\\
1.1159566	-0.65925063\\
0.023488319	-0.17987047\\
-1.1747689	0.1563696\\
-0.10501309	-0.44245311\\
-0.25622126	-0.11511599\\
0.61729459	-0.0095972387\\
2.2929455	1.3169488\\
0.50117983	0.055262894\\
0.14106277	0.094668901\\
0.043578818	0.012588576\\
-1.8428196	-1.6413733\\
-1.2232937	-0.11851908\\
0.77275925	-0.74661866\\
-1.9325768	-0.92041396\\
-1.6945212	-1.270982\\
0.0016783958	0.26233035\\
0.87781188	-1.3805519\\
-1.1063848	-0.82129156\\
2.4078246	1.2622464\\
-1.5649621	-0.17189587\\
0.00051932684	0.28219834\\
-1.8846858	-0.97919796\\
-0.8949546	-1.0666916\\
0.23538675	0.77208712\\
0.73476092	1.6289128\\
0.073679297	0.12377308\\
-0.19973801	1.7355704\\
0.38163246	0.17481798\\
-1.5671894	-0.20482743\\
0.77400815	-1.2204266\\
1.2123938	-1.2364485\\
0.397367	0.5126428\\
1.0694304	-1.3819014\\
-1.3744919	-0.20495643\\
-0.32979777	0.082927264\\
-0.88207208	-0.5819774\\
1.1633817	-0.7682682\\
-0.75682762	0.29839299\\
-0.37680059	-0.61696409\\
1.1479768	-1.1370211\\
-0.50061735	0.078663417\\
-1.8138046	-0.99353969\\
-0.74843792	-0.033999385\\
0.62708065	-0.062879122\\
2.3473174	1.1363187\\
0.23332661	-0.27477427\\
-0.78079897	-0.11323788\\
-0.32705405	0.61158632\\
-1.245955	-0.6564092\\
1.988022	1.1805377\\
2.2037454	1.2566866\\
0.27599183	0.39740403\\
1.9798729	1.2740783\\
-0.27915715	-0.092767801\\
-0.31765663	0.31721543\\
-1.3155062	-0.088026281\\
1.4579463	-0.9101734\\
-2.0000902	-1.7247189\\
-1.4319955	-1.0235204\\
0.73855163	0.13924935\\
0.36906011	0.49002706\\
-1.6364431	-1.7960661\\
-1.3126053	-0.49829279\\
-1.5937211	-1.3567949\\
-0.72385951	0.21546712\\
1.3255183	1.4267322\\
-0.90999586	-0.60712613\\
-0.91413855	0.42461675\\
-1.4617707	-0.29782805\\
-0.32758408	0.23158369\\
0.94061695	-0.78898278\\
0.87436795	-0.76868947\\
-0.5213501	0.72625339\\
-0.75968412	-0.69771843\\
-2.2517489	-1.9629961\\
-0.74923572	0.010089513\\
1.008553	-0.98388466\\
0.54384915	1.6343426\\
-0.21293209	0.25883298\\
0.11185911	0.028538629\\
1.5592599	-0.36728276\\
0.096770161	-0.22540402\\
-0.39089456	0.18127464\\
0.29803841	0.50916296\\
0.55723302	-1.0364337\\
0.41230118	-0.12363796\\
-1.5519343	-1.4686505\\
1.9042611	1.2686443\\
0.83769229	-0.11536159\\
0.85433642	-0.53748062\\
-0.0029395697	0.51293875\\
-1.5300572	-1.2080648\\
0.35204309	0.33260985\\
1.5440455	1.752175\\
-1.8702841	-0.55544412\\
-0.28225781	1.782443\\
0.42847396	-0.49394875\\
-1.2081759	-0.40900789\\
-1.3147157	0.17543885\\
-0.75263027	-0.32138541\\
-1.1504866	-0.04976118\\
1.600779	-1.3625851\\
-0.90228645	-0.35998776\\
-0.6602351	-0.070822087\\
2.5732852	0.98866753\\
-1.1273722	-0.063403908\\
-1.0073613	-0.39683231\\
1.433772	-1.2052953\\
-0.10294006	-0.41443743\\
1.4394676	-1.701349\\
-2.021488	-0.79178584\\
0.82381889	0.58665701\\
-1.3377859	-0.41871854\\
0.56583722	0.081532233\\
0.57778856	-0.6219213\\
0.75336088	1.8882095\\
-0.18430047	-0.031361099\\
0.5599263	1.6965892\\
-0.61278851	0.77520496\\
0.81933944	0.046239189\\
-1.6111536	-1.1313717\\
1.0631334	-0.053099653\\
0.76371574	-0.80425714\\
-1.7634102	-1.1687146\\
-0.23441774	-0.65611103\\
-1.4515531	-1.2900661\\
0.23363116	-0.82220623\\
-1.8405797	-0.86529224\\
-1.6252052	-1.3162054\\
-0.55098052	0.28755008\\
0.022370887	1.4296986\\
-0.69273304	-0.11287785\\
-1.1782299	0.03023281\\
1.3050477	-1.4006363\\
1.0554462	-0.055336591\\
-0.90355235	-0.20256554\\
0.66116007	-0.19896742\\
0.89639363	-1.2730643\\
-1.5428631	-0.61768481\\
1.2897309	-0.65673151\\
-1.6681541	-1.4982444\\
-1.3577622	-0.84838872\\
0.72189277	-0.97547047\\
1.0197194	-0.62460732\\
1.2558518	-0.18072487\\
0.9332715	-0.27698306\\
-0.81475365	-0.68173463\\
-1.51496	-0.76898482\\
1.1950372	-1.6510055\\
-1.0618835	-0.54866363\\
0.52693454	0.50983306\\
1.1542607	-0.45106135\\
-0.17105005	0.010464785\\
-0.13842756	-0.052362419\\
0.057365125	-0.1336481\\
-1.7340755	-0.24220624\\
0.63092898	-0.67378769\\
-0.97349642	-0.04697261\\
-0.39996307	0.0046270998\\
-1.1444113	-1.2651786\\
0.43009734	-0.65434225\\
0.69774093	-0.65509364\\
-1.2157535	-0.096099647\\
-0.25296481	-0.40613947\\
-1.127801	-0.44281267\\
1.6381804	1.462639\\
1.4797982	1.7761502\\
-1.6072998	-0.3626086\\
-1.520326	-1.2274238\\
-0.65306279	0.43280002\\
2.4837177	1.2059143\\
0.84183342	-0.37182702\\
-0.2908761	0.56086438\\
-1.0160842	-0.22355465\\
0.45007746	-0.10377732\\
-1.8830573	-0.45412026\\
-0.58161393	-0.75229396\\
-1.4930005	-0.0032486048\\
0.4064505	-0.70707511\\
1.1479239	0.043611501\\
-1.1260149	0.41053071\\
-0.87219998	0.25977966\\
-0.41460169	0.25616249\\
0.80118849	-0.63908805\\
0.7619478	0.12493597\\
0.52398649	-0.23063029\\
-1.4658071	-0.035837283\\
-0.85091608	0.18893336\\
-0.77597727	0.12704115\\
-0.67354391	-0.62047333\\
0.24404625	-0.69023358\\
-0.97382161	0.51107412\\
-1.9767508	-0.87982904\\
0.30792008	0.11746916\\
-0.95421171	0.6867008\\
0.76779916	-0.96598917\\
1.6352651	1.1151193\\
-1.7045924	-0.55356329\\
0.4038232	0.0099854675\\
0.7039548	-0.9057749\\
0.33458258	1.3940556\\
-1.7017157	-0.5690908\\
2.6428088	1.1447794\\
-0.25456778	-0.14199165\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
-1.13091230409355	-2.2979797979798\\
-1.12963618933619	-2.22727272727273\\
-1.12177384969594	-2.15656565656566\\
-1.11055397829058	-2.08585858585859\\
-1.09810662232806	-2.01515151515152\\
-1.0959595959596	-2.00445114052711\\
-1.08618309158426	-1.94444444444444\\
-1.07655787132854	-1.87373737373737\\
-1.07038971789972	-1.8030303030303\\
-1.06836859479564	-1.73232323232323\\
-1.07073578349522	-1.66161616161616\\
-1.07730124417138	-1.59090909090909\\
-1.08749812432489	-1.52020202020202\\
-1.0959595959596	-1.47451978173075\\
-1.10040890376416	-1.44949494949495\\
-1.12098538228418	-1.37878787878788\\
-1.13269195599576	-1.30808080808081\\
-1.14016693407448	-1.23737373737374\\
-1.14054250947475	-1.16666666666667\\
-1.13025758857668	-1.0959595959596\\
-1.10462225296971	-1.02525252525253\\
-1.0959595959596	-1.01126447323035\\
-1.0541240322775	-0.954545454545455\\
-1.02525252525253	-0.928508557325511\\
-0.960456892637243	-0.883838383838384\\
-0.954545454545455	-0.880673479899874\\
-0.883838383838384	-0.851399498228083\\
-0.813131313131313	-0.830767037234142\\
-0.742424242424242	-0.815929122063683\\
-0.724621750555807	-0.813131313131313\\
-0.671717171717172	-0.805564362301733\\
-0.601010101010101	-0.798159413986404\\
-0.53030303030303	-0.792643185140218\\
-0.45959595959596	-0.78843599934102\\
-0.388888888888889	-0.785257507603575\\
-0.318181818181818	-0.783083507655817\\
-0.247474747474747	-0.782104359948938\\
-0.176767676767677	-0.782675861339024\\
-0.106060606060606	-0.785264870712094\\
-0.0353535353535355	-0.790405716721425\\
0.0353535353535355	-0.804249818111829\\
0.0791451798196299	-0.813131313131313\\
0.106060606060606	-0.818626521471801\\
0.176767676767677	-0.836927730634504\\
0.247474747474747	-0.85972527018823\\
0.306438619874287	-0.883838383838384\\
0.318181818181818	-0.889012792957223\\
0.388888888888889	-0.9249024487244\\
0.437401599991657	-0.954545454545455\\
0.45959595959596	-0.969826066061131\\
0.52985784368971	-1.02525252525253\\
0.53030303030303	-1.02566823101563\\
0.5978932681736	-1.0959595959596\\
0.601010101010101	-1.09993096046109\\
0.64946258409859	-1.16666666666667\\
0.671717171717172	-1.20574671964298\\
0.689301671914512	-1.23737373737374\\
0.719138661426238	-1.30808080808081\\
0.74199197535012	-1.37878787878788\\
0.742424242424242	-1.38010930173972\\
0.766558969676934	-1.44949494949495\\
0.777580264093265	-1.52020202020202\\
0.785734889485423	-1.59090909090909\\
0.791864183312067	-1.66161616161616\\
0.796644509365929	-1.73232323232323\\
0.800645061655353	-1.8030303030303\\
0.804350936368581	-1.87373737373737\\
0.808178420141138	-1.94444444444444\\
0.812505241068893	-2.01515151515152\\
0.813131313131313	-2.02694663224817\\
0.818145254832781	-2.08585858585859\\
0.826569939801776	-2.15656565656566\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
2.10180968045903	-1.44949494949495\\
2.08585858585859	-1.44601240846273\\
2.01515151515152	-1.40118686140568\\
1.99543214099539	-1.37878787878788\\
1.94444444444444	-1.32273510861806\\
1.93584993896126	-1.30808080808081\\
1.8849806964517	-1.23737373737374\\
1.87373737373737	-1.22380953440457\\
1.8397578871321	-1.16666666666667\\
1.8030303030303	-1.10983317555083\\
1.79591802148525	-1.0959595959596\\
1.75770164362412	-1.02525252525253\\
1.73232323232323	-0.980065620963235\\
1.71992197298245	-0.954545454545455\\
1.68464429142125	-0.883838383838384\\
1.66161616161616	-0.840019337580347\\
1.64848886689413	-0.813131313131313\\
1.61187404006311	-0.742424242424242\\
1.59090909090909	-0.706127903679597\\
1.57148338307596	-0.671717171717172\\
1.5256932851412	-0.601010101010101\\
1.52020202020202	-0.593666857839201\\
1.47284887364684	-0.53030303030303\\
1.44949494949495	-0.503935123697373\\
1.42378580836273	-0.45959595959596\\
1.37878787878788	-0.394582324340471\\
1.37312081815096	-0.388888888888889\\
1.30808080808081	-0.330075973332758\\
1.29552060114759	-0.318181818181818\\
1.23737373737374	-0.266933423072516\\
1.21668405917957	-0.247474747474747\\
1.16666666666667	-0.20213545834175\\
1.14067541116499	-0.176767676767677\\
1.0959595959596	-0.133342993772409\\
1.06984705756505	-0.106060606060606\\
1.02525252525253	-0.0584865174528958\\
1.00490747436932	-0.0353535353535355\\
0.954545454545454	0.00478842704120835\\
0.91825355813147	0.0353535353535355\\
0.883838383838384	0.0809846920726423\\
0.865492735259559	0.106060606060606\\
0.815724340640139	0.176767676767677\\
0.813131313131313	0.180448071887797\\
0.767023954615196	0.247474747474747\\
0.742424242424242	0.2821870080745\\
0.71681780092131	0.318181818181818\\
0.671717171717172	0.378510702153145\\
0.663751788447136	0.388888888888889\\
0.606106637319322	0.45959595959596\\
0.601010101010101	0.465358746154754\\
0.541867751510281	0.53030303030303\\
0.53030303030303	0.542151737790891\\
0.47002923596791	0.601010101010101\\
0.45959595959596	0.610778899118568\\
0.389782558196712	0.671717171717172\\
0.388888888888889	0.672493196497443\\
0.318181818181818	0.728552920670734\\
0.298678498099312	0.742424242424242\\
0.247474747474747	0.779529932470672\\
0.192919020180182	0.813131313131313\\
0.176767676767677	0.823824857510586\\
0.106060606060606	0.861432519551886\\
0.0504360866697126	0.883838383838384\\
0.0353535353535355	0.890605267555933\\
-0.0353535353535355	0.919311755888713\\
-0.106060606060606	0.926915527196272\\
-0.176767676767677	0.926869056539409\\
-0.247474747474747	0.920250045131384\\
-0.318181818181818	0.907901015204977\\
-0.388888888888889	0.890222419162364\\
-0.408473474123506	0.883838383838384\\
-0.45959595959596	0.868485357266521\\
-0.53030303030303	0.843090610585982\\
-0.599624427714662	0.813131313131313\\
-0.601010101010101	0.812530433397645\\
-0.671717171717172	0.777915571153707\\
-0.734366668097775	0.742424242424242\\
-0.742424242424242	0.737705701600916\\
-0.813131313131313	0.692431035453448\\
-0.841982452874172	0.671717171717172\\
-0.883838383838384	0.640991368393532\\
-0.93444637828038	0.601010101010101\\
-0.954545454545455	0.584780803024497\\
-1.0197047113715	0.53030303030303\\
-1.02525252525253	0.525627205610844\\
-1.0959595959596	0.466206301317197\\
-1.10385932465608	0.45959595959596\\
-1.16666666666667	0.408934562482083\\
-1.19256335734989	0.388888888888889\\
-1.23737373737374	0.355544452620409\\
-1.29174414171103	0.318181818181818\\
-1.30808080808081	0.307212517667873\\
-1.37878787878788	0.264991584682152\\
-1.40122988509195	0.247474747474747\\
-1.44949494949495	0.210450236439672\\
-1.52020202020202	0.179872831466896\\
-1.52841099993143	0.176767676767677\\
-1.59090909090909	0.152989344605627\\
-1.66161616161616	0.129873810703955\\
-1.73232323232323	0.109036682940171\\
-1.74420193200024	0.106060606060606\\
-1.8030303030303	0.0903574248858483\\
-1.87373737373737	0.0738171367153272\\
-1.94444444444444	0.0587333139905936\\
-2.01515151515152	0.0448050349808609\\
-2.06986666067043	0.0353535353535355\\
-2.08585858585859	0.0331857070787607\\
-2.15656565656566	0.0259644991190259\\
-2.22727272727273	0.0200814857605294\\
-2.2979797979798	0.0158203680957698\\
-2.36868686868687	0.0136330119126708\\
-2.43939393939394	0.0142511472064864\\
-2.51010101010101	0.0203155857026655\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0.878050241924248	2.51010101010101\\
0.847917246529598	2.43939393939394\\
0.813131313131313	2.39036520966321\\
0.805044829358473	2.36868686868687\\
0.759413829623173	2.2979797979798\\
0.742424242424242	2.27910375046421\\
0.705133388219627	2.22727272727273\\
0.671717171717172	2.19270126052748\\
0.639349697897079	2.15656565656566\\
0.601010101010101	2.12259838036052\\
0.557540200334574	2.08585858585859\\
0.53030303030303	2.06576455350913\\
0.45959595959596	2.02041324025695\\
0.450341901220136	2.01515151515152\\
0.388888888888889	1.98098179808061\\
0.318181818181818	1.94913310427718\\
0.306702816273166	1.94444444444444\\
0.247474747474747	1.91642517273516\\
0.176767676767677	1.88588996677532\\
0.149336181009448	1.87373737373737\\
0.106060606060606	1.84451789826403\\
0.0529588221849693	1.8030303030303\\
0.0353535353535355	1.7599253267072\\
0.0296365919783634	1.73232323232323\\
0.0353535353535355	1.70772199611388\\
0.0566718054448438	1.66161616161616\\
0.106060606060606	1.62550184004158\\
0.176767676767677	1.59702875199708\\
0.230428572463867	1.59090909090909\\
0.247474747474747	1.58972965584782\\
0.264914440904299	1.59090909090909\\
0.318181818181818	1.59547332360198\\
0.388888888888889	1.60951215401689\\
0.45959595959596	1.62659127475937\\
0.53030303030303	1.64371888510146\\
0.601010101010101	1.65913880458662\\
0.614136626114702	1.66161616161616\\
0.671717171717172	1.67523495495772\\
0.742424242424242	1.68630324668205\\
0.813131313131313	1.69118113318041\\
0.883838383838384	1.68918798419078\\
0.954545454545454	1.67886728249617\\
1.01213478046914	1.66161616161616\\
1.02525252525253	1.65829311767391\\
1.0959595959596	1.62892275495581\\
1.1535665167754	1.59090909090909\\
1.16666666666667	1.58261483291143\\
1.23634008406585	1.52020202020202\\
1.23737373737374	1.51925675588904\\
1.29674019932151	1.44949494949495\\
1.30808080808081	1.4402516708198\\
1.3693231620731	1.37878787878788\\
1.37878787878788	1.36406545335242\\
1.40093317918176	1.30808080808081\\
1.42745602985404	1.23737373737374\\
1.44949494949495	1.1809448645684\\
1.45789516023521	1.16666666666667\\
1.50156125597477	1.0959595959596\\
1.52020202020202	1.06819496386418\\
1.55078520537917	1.02525252525253\\
1.59090909090909	0.973663121540778\\
1.60716770904454	0.954545454545454\\
1.66161616161616	0.895298658014161\\
1.67324967494187	0.883838383838384\\
1.73232323232323	0.828749114841667\\
1.75077247083567	0.813131313131313\\
1.8030303030303	0.769861683347585\\
1.83929701140695	0.742424242424242\\
1.87373737373737	0.715906837313212\\
1.93634198840305	0.671717171717172\\
1.94444444444444	0.665644291122134\\
2.01515151515152	0.617244801024463\\
2.0410565047825	0.601010101010101\\
2.08585858585859	0.570243591025313\\
2.15072524366553	0.53030303030303\\
2.15656565656566	0.526206477877486\\
2.22727272727273	0.483190227533191\\
2.27228003645396	0.45959595959596\\
2.2979797979798	0.443745269053539\\
2.36868686868687	0.407550073252854\\
2.41292034754779	0.388888888888889\\
2.43939393939394	0.375009441028015\\
2.51010101010101	0.345385612809834\\
2.58080808080808	0.320573006488493\\
2.59019586700437	0.318181818181818\\
2.65151515151515	0.295840182278082\\
2.72222222222222	0.274235102931052\\
2.79292929292929	0.255608072064761\\
2.83846505806681	0.247474747474747\\
2.86363636363636	0.224368933820545\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.10351588911427	-2.36206896551724\\
-1.43103448275862	-2.37924273157539\\
-1.77586206896552	-2.37924273157539\\
-2.08620689655172	-2.3447599729547\\
-2.32758620689655	-2.24131169709263\\
-2.51717376605815	-2.08620689655172\\
-2.62062204192022	-1.8448275862069\\
-2.65510480054091	-1.53448275862069\\
-2.65510480054091	-1.18965517241379\\
-2.62062204192022	-0.879310344827586\\
-2.58613928329953	-0.568965517241379\\
-2.55165652467884	-0.258620689655173\\
-2.51717376605815	0.0517241379310347\\
-2.48269100743746	0.362068965517242\\
-2.41372549019608	0.637931034482759\\
-2.31027721433401	0.879310344827586\\
-2.18965517241379	1.10338066260987\\
-2.03441514536849	1.29310344827586\\
-1.87931034482759	1.48269100743746\\
-1.70689655172414	1.65510480054091\\
-1.53448275862069	1.82751859364435\\
-1.36206896551724	1.9999323867478\\
-1.18965517241379	2.17234617985125\\
-1.01724137931034	2.3447599729547\\
-0.844827586206896	2.51717376605815\\
-0.637931034482758	2.65510480054091\\
-0.396551724137931	2.75855307640297\\
-0.0862068965517242	2.79303583502366\\
0.224137931034483	2.75855307640297\\
0.5	2.6895875591616\\
0.741379310344827	2.58613928329953\\
0.982758620689655	2.48269100743746\\
1.22413793103448	2.37924273157539\\
1.46551724137931	2.27579445571332\\
1.70689655172414	2.17234617985125\\
1.94827586206897	2.06889790398918\\
2.1551724137931	1.93096686950642\\
2.37924273157539	1.81034482758621\\
2.60344827586207	1.6895875591616\\
2.77586206896552	1.51717376605815\\
2.91379310344828	1.31027721433401\\
2.9999323867478	1.05172413793103\\
2.9999323867478	0.706896551724138\\
2.93096686950642	0.431034482758621\\
2.87931034482759	0.137998647734956\\
2.81034482758621	-0.137863421230561\\
2.74137931034483	-0.413725490196078\\
2.65510480054091	-0.672413793103448\\
2.55165652467884	-0.913793103448276\\
2.43103448275862	-1.13786342123056\\
2.29310344827586	-1.3447599729547\\
2.13786342123056	-1.53448275862069\\
1.9999323867478	-1.74137931034483\\
1.81034482758621	-1.89648411088573\\
1.60344827586207	-2.03441514536849\\
1.36206896551724	-2.13786342123056\\
1.08620689655172	-2.20682893847194\\
0.775862068965517	-2.24131169709263\\
0.431034482758621	-2.24131169709263\\
0.120689655172414	-2.27579445571332\\
-0.189655172413793	-2.31027721433401\\
-0.53448275862069	-2.31027721433401\\
-0.844827586206896	-2.3447599729547\\
-1.10351588911427	-2.36206896551724\\
};
\end{axis}
\end{tikzpicture}%

==> fig/banana-8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82745,0.26275,0.30588}%
\definecolor{mycolor2}{rgb}{0.26667,0.44706,0.70980}%
%
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmin=-3,
xmax=3,
xtick={\empty},
ymin=-3,
ymax=3,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=mycolor1,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor1},opacity=0.5,forget plot]
  table[row sep=crcr]{%
0.19586164	1.2701513\\
1.3787269	0.13129571\\
1.2529298	-0.32199231\\
1.3317168	-0.080225614\\
0.40856326	1.4455372\\
-1.3152231	0.99478455\\
1.7177764	0.029111197\\
-1.5745622	0.37779938\\
0.41370946	1.1574242\\
-1.3738864	0.64832216\\
0.77353012	0.61673661\\
0.9812915	0.53162381\\
-1.1644273	0.41015442\\
1.2483721	-0.0026278938\\
1.0311114	1.2930328\\
-0.029738334	-1.5816646\\
0.21715691	-1.2091611\\
-1.0568989	1.0310381\\
0.5977166	0.85548263\\
0.82221268	0.19184689\\
-0.53943064	1.4054224\\
-0.74234521	-1.0220488\\
-1.3060722	-0.90281406\\
0.46477941	-1.2579646\\
-0.85452334	-1.0513013\\
1.8677342	-1.1578989\\
-0.33697069	1.853281\\
1.2047983	-0.21285001\\
1.0293054	-0.19112642\\
-0.73924419	1.3245466\\
0.95181555	0.61551853\\
1.0966894	0.13123755\\
-0.71801428	-1.2541536\\
-0.67568652	1.3004654\\
0.43363099	2.1940802\\
0.57191437	-1.2418013\\
0.67019029	1.1519177\\
0.030119887	-0.89444011\\
1.2197559	1.3457798\\
-0.68464163	0.98932305\\
0.12972721	1.4127566\\
-1.0948741	1.3935311\\
0.64790182	1.4062397\\
0.98093462	0.092061871\\
0.31819822	1.3952118\\
-1.1248475	0.49392304\\
0.54422996	1.4105264\\
-0.94438314	1.0176148\\
-0.5325498	1.216977\\
-0.44591169	-1.2755728\\
0.49767467	-1.0234845\\
-0.95434759	-1.1909107\\
1.6497828	0.040415204\\
-2.0290689	0.35911987\\
-0.23527183	-1.2162841\\
-1.9317901	0.52530259\\
-1.4076384	1.0879342\\
0.048914601	-1.3642994\\
0.25269535	-1.3046966\\
-1.5857349	0.32247931\\
-0.17185989	-1.3134331\\
0.94890195	0.42237674\\
1.0640034	0.8423189\\
0.27491187	1.1765061\\
-0.6953306	-0.7359448\\
0.91589052	1.6301467\\
0.97431904	0.51213482\\
-0.56671599	-1.6989747\\
1.3768138	0.7485285\\
0.52144318	-1.0420157\\
1.1348974	0.42876492\\
-0.51118064	1.496393\\
1.6690398	0.087692504\\
-0.96490747	-0.978278\\
0.44002033	0.90022578\\
1.186453	0.9972611\\
1.1143876	0.37484868\\
-1.823874	0.88502741\\
0.094915875	-1.5594661\\
-0.96682405	0.59230835\\
0.80329114	1.354566\\
-0.0062611643	-0.95935757\\
0.19837969	-1.1882327\\
-0.72903664	1.3681897\\
-0.9682295	-0.91158521\\
-0.56594863	-1.3299239\\
-0.27131127	1.588611\\
0.89716098	1.071292\\
1.385655	-0.49794151\\
0.37383822	0.9661259\\
-0.79115983	-1.2550146\\
0.61506162	0.5575504\\
-0.15313931	-1.2007337\\
-0.10905964	-1.0672196\\
0.24309143	1.6141856\\
0.47987405	-1.1024508\\
1.3439702	0.87806241\\
0.0086500768	-0.91758706\\
1.821635	-0.643073\\
-0.21243179	-1.1801418\\
0.8225284	-1.2052064\\
-0.83505241	-1.0601977\\
-0.5357525	1.0475619\\
-1.0922174	0.531328\\
0.70904733	0.87164197\\
0.92314342	0.93282464\\
0.61387661	-1.4648958\\
-0.59826247	-1.3514393\\
1.0019	0.25398185\\
-0.96907464	1.0243359\\
1.0938971	1.026311\\
1.0774683	0.016305051\\
1.1693005	0.51054678\\
0.040340958	-1.5055329\\
0.93078489	0.78344864\\
-0.095676148	-1.0550132\\
1.0527969	0.47150539\\
-0.26828803	-1.5200816\\
1.3466874	0.22906461\\
-1.3997713	0.47497941\\
-0.52259607	-1.3056656\\
1.184774	1.4878177\\
0.34027582	-1.3438777\\
1.0713653	0.45673409\\
1.1113619	-0.062820702\\
0.22625348	-1.3845616\\
-1.1856826	1.0102741\\
1.2465277	-0.11837279\\
-0.71500604	-0.96898118\\
0.09727302	-1.3298246\\
1.3865278	-0.013035802\\
0.21485281	-1.65905\\
-0.33841077	-1.3286818\\
0.053323718	-1.01835\\
-0.15314532	-1.2233178\\
1.1456647	0.32923383\\
-0.2845875	1.9835073\\
1.9847508	-0.025225978\\
0.485042	0.63499931\\
-0.67435461	0.84165864\\
-0.65802264	-1.3067587\\
-0.40516044	-1.2530135\\
1.2666284	0.49340149\\
0.11737072	-1.0687938\\
0.3843473	2.1544067\\
-1.3188831	1.0980795\\
0.052859544	1.5204577\\
1.4578109	0.037283884\\
-0.60669742	-1.5973866\\
-1.3931856	0.86204229\\
-1.6344948	0.52418123\\
2.2014595	-0.66499005\\
0.82615891	1.4188182\\
-0.75413663	1.1911502\\
0.87660166	0.16064944\\
1.1650349	0.44604922\\
0.64711972	0.3166952\\
0.42046004	1.0955522\\
1.4853858	0.36515015\\
-0.64253761	1.6846096\\
-0.22245672	2.4653398\\
-0.27572512	1.0513651\\
-1.3761602	0.67822064\\
1.3042939	0.17544938\\
-0.065665466	-1.1888285\\
-0.9589512	1.0765672\\
-0.40228117	-1.1130439\\
-0.5939624	1.2436678\\
0.55245477	1.0429588\\
1.0648619	0.44279044\\
0.61181965	1.3731696\\
1.0981792	0.50761505\\
1.0977923	0.60406361\\
-0.75306344	1.1793468\\
0.03431078	-1.1793403\\
-0.026231037	-1.1784302\\
1.2854178	0.15158524\\
-0.96145357	1.0012116\\
0.36964399	1.0337226\\
-1.6232259	0.46849399\\
-0.84251391	-1.0797396\\
1.0039174	1.1729865\\
0.76925687	0.77155497\\
};
\addplot [color=mycolor2,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor2},opacity=0.5,forget plot]
  table[row sep=crcr]{%
0.65890573	-0.98507109\\
-1.4165922	-0.32687852\\
1.8235896	1.430472\\
-0.48725551	-0.53564691\\
0.23457599	1.4837959\\
-1.4448928	-0.074627109\\
-0.1630115	-0.3978233\\
-0.17978052	0.5947293\\
-1.2856632	-0.7544734\\
-1.4528146	-1.2507707\\
1.022658	-0.7284184\\
-1.7819504	-0.68676174\\
-0.9660203	-0.6276028\\
1.1159566	-0.65925063\\
0.023488319	-0.17987047\\
-1.1747689	0.1563696\\
-0.10501309	-0.44245311\\
-0.25622126	-0.11511599\\
0.61729459	-0.0095972387\\
2.2929455	1.3169488\\
0.50117983	0.055262894\\
0.14106277	0.094668901\\
0.043578818	0.012588576\\
-1.8428196	-1.6413733\\
-1.2232937	-0.11851908\\
0.77275925	-0.74661866\\
-1.9325768	-0.92041396\\
-1.6945212	-1.270982\\
0.0016783958	0.26233035\\
0.87781188	-1.3805519\\
-1.1063848	-0.82129156\\
2.4078246	1.2622464\\
-1.5649621	-0.17189587\\
0.00051932684	0.28219834\\
-1.8846858	-0.97919796\\
-0.8949546	-1.0666916\\
0.23538675	0.77208712\\
0.73476092	1.6289128\\
0.073679297	0.12377308\\
-0.19973801	1.7355704\\
0.38163246	0.17481798\\
-1.5671894	-0.20482743\\
0.77400815	-1.2204266\\
1.2123938	-1.2364485\\
0.397367	0.5126428\\
1.0694304	-1.3819014\\
-1.3744919	-0.20495643\\
-0.32979777	0.082927264\\
-0.88207208	-0.5819774\\
1.1633817	-0.7682682\\
-0.75682762	0.29839299\\
-0.37680059	-0.61696409\\
1.1479768	-1.1370211\\
-0.50061735	0.078663417\\
-1.8138046	-0.99353969\\
-0.74843792	-0.033999385\\
0.62708065	-0.062879122\\
2.3473174	1.1363187\\
0.23332661	-0.27477427\\
-0.78079897	-0.11323788\\
-0.32705405	0.61158632\\
-1.245955	-0.6564092\\
1.988022	1.1805377\\
2.2037454	1.2566866\\
0.27599183	0.39740403\\
1.9798729	1.2740783\\
-0.27915715	-0.092767801\\
-0.31765663	0.31721543\\
-1.3155062	-0.088026281\\
1.4579463	-0.9101734\\
-2.0000902	-1.7247189\\
-1.4319955	-1.0235204\\
0.73855163	0.13924935\\
0.36906011	0.49002706\\
-1.6364431	-1.7960661\\
-1.3126053	-0.49829279\\
-1.5937211	-1.3567949\\
-0.72385951	0.21546712\\
1.3255183	1.4267322\\
-0.90999586	-0.60712613\\
-0.91413855	0.42461675\\
-1.4617707	-0.29782805\\
-0.32758408	0.23158369\\
0.94061695	-0.78898278\\
0.87436795	-0.76868947\\
-0.5213501	0.72625339\\
-0.75968412	-0.69771843\\
-2.2517489	-1.9629961\\
-0.74923572	0.010089513\\
1.008553	-0.98388466\\
0.54384915	1.6343426\\
-0.21293209	0.25883298\\
0.11185911	0.028538629\\
1.5592599	-0.36728276\\
0.096770161	-0.22540402\\
-0.39089456	0.18127464\\
0.29803841	0.50916296\\
0.55723302	-1.0364337\\
0.41230118	-0.12363796\\
-1.5519343	-1.4686505\\
1.9042611	1.2686443\\
0.83769229	-0.11536159\\
0.85433642	-0.53748062\\
-0.0029395697	0.51293875\\
-1.5300572	-1.2080648\\
0.35204309	0.33260985\\
1.5440455	1.752175\\
-1.8702841	-0.55544412\\
-0.28225781	1.782443\\
0.42847396	-0.49394875\\
-1.2081759	-0.40900789\\
-1.3147157	0.17543885\\
-0.75263027	-0.32138541\\
-1.1504866	-0.04976118\\
1.600779	-1.3625851\\
-0.90228645	-0.35998776\\
-0.6602351	-0.070822087\\
2.5732852	0.98866753\\
-1.1273722	-0.063403908\\
-1.0073613	-0.39683231\\
1.433772	-1.2052953\\
-0.10294006	-0.41443743\\
1.4394676	-1.701349\\
-2.021488	-0.79178584\\
0.82381889	0.58665701\\
-1.3377859	-0.41871854\\
0.56583722	0.081532233\\
0.57778856	-0.6219213\\
0.75336088	1.8882095\\
-0.18430047	-0.031361099\\
0.5599263	1.6965892\\
-0.61278851	0.77520496\\
0.81933944	0.046239189\\
-1.6111536	-1.1313717\\
1.0631334	-0.053099653\\
0.76371574	-0.80425714\\
-1.7634102	-1.1687146\\
-0.23441774	-0.65611103\\
-1.4515531	-1.2900661\\
0.23363116	-0.82220623\\
-1.8405797	-0.86529224\\
-1.6252052	-1.3162054\\
-0.55098052	0.28755008\\
0.022370887	1.4296986\\
-0.69273304	-0.11287785\\
-1.1782299	0.03023281\\
1.3050477	-1.4006363\\
1.0554462	-0.055336591\\
-0.90355235	-0.20256554\\
0.66116007	-0.19896742\\
0.89639363	-1.2730643\\
-1.5428631	-0.61768481\\
1.2897309	-0.65673151\\
-1.6681541	-1.4982444\\
-1.3577622	-0.84838872\\
0.72189277	-0.97547047\\
1.0197194	-0.62460732\\
1.2558518	-0.18072487\\
0.9332715	-0.27698306\\
-0.81475365	-0.68173463\\
-1.51496	-0.76898482\\
1.1950372	-1.6510055\\
-1.0618835	-0.54866363\\
0.52693454	0.50983306\\
1.1542607	-0.45106135\\
-0.17105005	0.010464785\\
-0.13842756	-0.052362419\\
0.057365125	-0.1336481\\
-1.7340755	-0.24220624\\
0.63092898	-0.67378769\\
-0.97349642	-0.04697261\\
-0.39996307	0.0046270998\\
-1.1444113	-1.2651786\\
0.43009734	-0.65434225\\
0.69774093	-0.65509364\\
-1.2157535	-0.096099647\\
-0.25296481	-0.40613947\\
-1.127801	-0.44281267\\
1.6381804	1.462639\\
1.4797982	1.7761502\\
-1.6072998	-0.3626086\\
-1.520326	-1.2274238\\
-0.65306279	0.43280002\\
2.4837177	1.2059143\\
0.84183342	-0.37182702\\
-0.2908761	0.56086438\\
-1.0160842	-0.22355465\\
0.45007746	-0.10377732\\
-1.8830573	-0.45412026\\
-0.58161393	-0.75229396\\
-1.4930005	-0.0032486048\\
0.4064505	-0.70707511\\
1.1479239	0.043611501\\
-1.1260149	0.41053071\\
-0.87219998	0.25977966\\
-0.41460169	0.25616249\\
0.80118849	-0.63908805\\
0.7619478	0.12493597\\
0.52398649	-0.23063029\\
-1.4658071	-0.035837283\\
-0.85091608	0.18893336\\
-0.77597727	0.12704115\\
-0.67354391	-0.62047333\\
0.24404625	-0.69023358\\
-0.97382161	0.51107412\\
-1.9767508	-0.87982904\\
0.30792008	0.11746916\\
-0.95421171	0.6867008\\
0.76779916	-0.96598917\\
1.6352651	1.1151193\\
-1.7045924	-0.55356329\\
0.4038232	0.0099854675\\
0.7039548	-0.9057749\\
0.33458258	1.3940556\\
-1.7017157	-0.5690908\\
2.6428088	1.1447794\\
-0.25456778	-0.14199165\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
-1.57323621332018	-2.36868686868687\\
-1.56807234112553	-2.2979797979798\\
-1.55774849500368	-2.22727272727273\\
-1.54223317877751	-2.15656565656566\\
-1.52141001083961	-2.08585858585859\\
-1.52020202020202	-2.08315830057277\\
-1.49751745272937	-2.01515151515152\\
-1.46864812312428	-1.94444444444444\\
-1.44949494949495	-1.90721180149176\\
-1.44035131700846	-1.87373737373737\\
-1.41629831860758	-1.8030303030303\\
-1.38866594479462	-1.73232323232323\\
-1.37878787878788	-1.7112708812262\\
-1.34885850935301	-1.66161616161616\\
-1.30808080808081	-1.60343514125681\\
-1.3001920485951	-1.59090909090909\\
-1.24797420447175	-1.52020202020202\\
-1.23737373737374	-1.50766581004129\\
-1.19164288856474	-1.44949494949495\\
-1.16666666666667	-1.4313815230456\\
-1.09860227549099	-1.37878787878788\\
-1.0959595959596	-1.37611416840466\\
-1.03021856147806	-1.30808080808081\\
-1.02525252525253	-1.30337559002937\\
-0.95559004416149	-1.23737373737374\\
-0.954545454545455	-1.23645631743543\\
-0.883838383838384	-1.17587092053372\\
-0.872657083711104	-1.16666666666667\\
-0.813131313131313	-1.12093616741669\\
-0.778438198973847	-1.0959595959596\\
-0.742424242424242	-1.07139843773165\\
-0.671717171717172	-1.02746140583336\\
-0.66771340134878	-1.02525252525253\\
-0.601010101010101	-0.990005974899357\\
-0.53030303030303	-0.957990997952797\\
-0.521050053834593	-0.954545454545455\\
-0.45959595959596	-0.932293513587278\\
-0.388888888888889	-0.912501725984089\\
-0.318181818181818	-0.898502371249458\\
-0.247474747474747	-0.890219938268679\\
-0.176767676767677	-0.887505800349407\\
-0.106060606060606	-0.890134910864696\\
-0.0353535353535355	-0.89781706599857\\
0.0353535353535355	-0.91808044882243\\
0.106060606060606	-0.936909493343558\\
0.161361507856503	-0.954545454545455\\
0.176767676767677	-0.959803068025844\\
0.247474747474747	-0.986949935423505\\
0.318181818181818	-1.01730914411548\\
0.335626379984856	-1.02525252525253\\
0.388888888888889	-1.05196185543664\\
0.45959595959596	-1.08960429438029\\
0.471358985032846	-1.0959595959596\\
0.53030303030303	-1.13193488077333\\
0.585985585781449	-1.16666666666667\\
0.601010101010101	-1.17750668790539\\
0.671717171717172	-1.22773754549572\\
0.685723139301536	-1.23737373737374\\
0.742424242424242	-1.28354099930539\\
0.773973263248621	-1.30808080808081\\
0.813131313131313	-1.34490959295119\\
0.851893569349596	-1.37878787878788\\
0.883838383838384	-1.40276602013328\\
0.95154312851085	-1.44949494949495\\
0.954545454545454	-1.45362587004774\\
1.0103670804395	-1.52020202020202\\
1.02525252525253	-1.54302443313833\\
1.06268868554613	-1.59090909090909\\
1.0959595959596	-1.64575834885087\\
1.10803526373291	-1.66161616161616\\
1.14956078113319	-1.73232323232323\\
1.16666666666667	-1.77066398048787\\
1.18651539480087	-1.8030303030303\\
1.21930532832695	-1.87373737373737\\
1.23737373737374	-1.92590564138715\\
1.24785865431189	-1.94444444444444\\
1.27555436995672	-2.01515151515152\\
1.29742532622713	-2.08585858585859\\
1.30808080808081	-2.14406527480142\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
2.15656565656566	-1.44125768617801\\
2.08585858585859	-1.40124490893828\\
2.06337659238484	-1.37878787878788\\
2.01515151515152	-1.34456696448871\\
1.982072410539	-1.30808080808081\\
1.94444444444444	-1.27873222086029\\
1.90722721778248	-1.23737373737374\\
1.87373737373737	-1.20811137060177\\
1.83857238646726	-1.16666666666667\\
1.8030303030303	-1.13136705239548\\
1.77553355576069	-1.0959595959596\\
1.73232323232323	-1.04653737657651\\
1.71751007375218	-1.02525252525253\\
1.66416635082568	-0.954545454545455\\
1.66161616161616	-0.951470539871226\\
1.61579618304777	-0.883838383838384\\
1.59090909090909	-0.848188998927901\\
1.57037721450554	-0.813131313131313\\
1.52805972014996	-0.742424242424242\\
1.52020202020202	-0.729926354141626\\
1.48864700845607	-0.671717171717172\\
1.45105674044422	-0.601010101010101\\
1.44949494949495	-0.598228865306755\\
1.42699798579116	-0.53030303030303\\
1.40433274775844	-0.45959595959596\\
1.38224499241014	-0.388888888888889\\
1.37878787878788	-0.378257458524723\\
1.35188061504901	-0.318181818181818\\
1.32050480120094	-0.247474747474747\\
1.30808080808081	-0.220098201195709\\
1.2893977609091	-0.176767676767677\\
1.25855124248812	-0.106060606060606\\
1.23737373737374	-0.0580849333719523\\
1.22757788563525	-0.0353535353535355\\
1.18043172311015	0.0353535353535355\\
1.16666666666667	0.0654530389190648\\
1.14799147628859	0.106060606060606\\
1.11459999994578	0.176767676767677\\
1.0959595959596	0.215055582099846\\
1.07961118567684	0.247474747474747\\
1.04263989075365	0.318181818181818\\
1.02525252525253	0.350178584180373\\
1.0027323713817	0.388888888888889\\
0.959592266940432	0.45959595959596\\
0.954545454545454	0.467533939656828\\
0.910093078279039	0.53030303030303\\
0.883838383838384	0.56533237489939\\
0.852887970686501	0.601010101010101\\
0.813131313131313	0.64416305841719\\
0.782280278264066	0.671717171717172\\
0.742424242424242	0.705259079528626\\
0.684929967505355	0.742424242424242\\
0.671717171717172	0.75051519059265\\
0.601010101010101	0.78205018412887\\
0.53030303030303	0.801957737804757\\
0.45959595959596	0.812234784008235\\
0.4334638044638	0.813131313131313\\
0.388888888888889	0.814598986027207\\
0.36380143228959	0.813131313131313\\
0.318181818181818	0.810567727412692\\
0.247474747474747	0.801520957676834\\
0.176767676767677	0.788701114225609\\
0.106060606060606	0.77323009296747\\
0.0353535353535355	0.756113121392253\\
-0.000155372557033212	0.742424242424242\\
-0.0353535353535355	0.729131803032132\\
-0.106060606060606	0.71154595405925\\
-0.176767676767677	0.695229203063545\\
-0.247474747474747	0.680774391355193\\
-0.300259563269268	0.671717171717172\\
-0.318181818181818	0.668615931493134\\
-0.388888888888889	0.659148566883294\\
-0.45959595959596	0.652907103190344\\
-0.53030303030303	0.650086566068121\\
-0.601010101010101	0.650791912278478\\
-0.671717171717172	0.65504417131707\\
-0.742424242424242	0.66278904359773\\
-0.79920518431854	0.671717171717172\\
-0.813131313131313	0.673901341606045\\
-0.883838383838384	0.688190945808229\\
-0.954545454545455	0.705469320816283\\
-1.02525252525253	0.725476530370821\\
-1.0788633934054	0.742424242424242\\
-1.0959595959596	0.748086602291463\\
-1.16666666666667	0.773370964444624\\
-1.23737373737374	0.80048169185001\\
-1.26928281122037	0.813131313131313\\
-1.30808080808081	0.830008177198997\\
-1.37878787878788	0.861416273884803\\
-1.41295697276822	0.883838383838384\\
-1.44949494949495	0.912096383246366\\
-1.52020202020202	0.947381403801469\\
-1.53560439009161	0.954545454545454\\
-1.59090909090909	0.985857577558736\\
-1.66161616161616	1.02400460788549\\
-1.66428734034671	1.02525252525253\\
-1.73232323232323	1.06694759727753\\
-1.78544156964841	1.0959595959596\\
-1.8030303030303	1.10980792349153\\
-1.87373737373737	1.15537524056751\\
-1.89769280018146	1.16666666666667\\
-1.94444444444444	1.2067263483798\\
-2.0006621775064	1.23737373737374\\
-2.01515151515152	1.26860803450824\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.10351588911427	-2.36206896551724\\
-1.43103448275862	-2.37924273157539\\
-1.77586206896552	-2.37924273157539\\
-2.08620689655172	-2.3447599729547\\
-2.32758620689655	-2.24131169709263\\
-2.51717376605815	-2.08620689655172\\
-2.62062204192022	-1.8448275862069\\
-2.65510480054091	-1.53448275862069\\
-2.65510480054091	-1.18965517241379\\
-2.62062204192022	-0.879310344827586\\
-2.58613928329953	-0.568965517241379\\
-2.55165652467884	-0.258620689655173\\
-2.51717376605815	0.0517241379310347\\
-2.48269100743746	0.362068965517242\\
-2.41372549019608	0.637931034482759\\
-2.31027721433401	0.879310344827586\\
-2.18965517241379	1.10338066260987\\
-2.03441514536849	1.29310344827586\\
-1.87931034482759	1.48269100743746\\
-1.70689655172414	1.65510480054091\\
-1.53448275862069	1.82751859364435\\
-1.36206896551724	1.9999323867478\\
-1.18965517241379	2.17234617985125\\
-1.01724137931034	2.3447599729547\\
-0.844827586206896	2.51717376605815\\
-0.637931034482758	2.65510480054091\\
-0.396551724137931	2.75855307640297\\
-0.0862068965517242	2.79303583502366\\
0.224137931034483	2.75855307640297\\
0.5	2.6895875591616\\
0.741379310344827	2.58613928329953\\
0.982758620689655	2.48269100743746\\
1.22413793103448	2.37924273157539\\
1.46551724137931	2.27579445571332\\
1.70689655172414	2.17234617985125\\
1.94827586206897	2.06889790398918\\
2.1551724137931	1.93096686950642\\
2.37924273157539	1.81034482758621\\
2.60344827586207	1.6895875591616\\
2.77586206896552	1.51717376605815\\
2.91379310344828	1.31027721433401\\
2.9999323867478	1.05172413793103\\
2.9999323867478	0.706896551724138\\
2.93096686950642	0.431034482758621\\
2.87931034482759	0.137998647734956\\
2.81034482758621	-0.137863421230561\\
2.74137931034483	-0.413725490196078\\
2.65510480054091	-0.672413793103448\\
2.55165652467884	-0.913793103448276\\
2.43103448275862	-1.13786342123056\\
2.29310344827586	-1.3447599729547\\
2.13786342123056	-1.53448275862069\\
1.9999323867478	-1.74137931034483\\
1.81034482758621	-1.89648411088573\\
1.60344827586207	-2.03441514536849\\
1.36206896551724	-2.13786342123056\\
1.08620689655172	-2.20682893847194\\
0.775862068965517	-2.24131169709263\\
0.431034482758621	-2.24131169709263\\
0.120689655172414	-2.27579445571332\\
-0.189655172413793	-2.31027721433401\\
-0.53448275862069	-2.31027721433401\\
-0.844827586206896	-2.3447599729547\\
-1.10351588911427	-2.36206896551724\\
};
\end{axis}
\end{tikzpicture}%

==> fig/regression-curve.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.26667,0.44706,0.70980}%
\definecolor{mycolor2}{rgb}{0.16471,0.67059,0.38039}%
\definecolor{mycolor3}{rgb}{0.82745,0.26275,0.30588}%
%
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmin=0,
xmax=100,
xlabel={Number of inducing inputs/features, $m$},
xmajorgrids,
ymin=0,
ymax=0.7,
ylabel={MAE in $\mathbb{E}[f(\vx_\star)]$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=mycolor1,solid,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	0.343901637678329	0.0597454060067256	0.0597454060067256\\
8	0.252648968468275	0.0494318042035517	0.0494318042035517\\
16	0.153671466464563	0.0170664493168746	0.0170664493168746\\
32	0.087364650404349	0.0080575904094229	0.0080575904094229\\
64	0.0751441681669349	0.0104699474697263	0.0104699474697263\\
100	0.0604301023475071	0.00751002236156257	0.00751002236156257\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4	0.427241610507218\\
4	0.252479313316524\\
nan	nan\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
8	0.341242986480901\\
8	0.194918626057857\\
nan	nan\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
16	0.180901226632028\\
16	0.129171727539953\\
nan	nan\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
32	0.0990568340234287\\
32	0.0720060343254972\\
nan	nan\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
64	0.0936237465107281\\
64	0.0596241064956288\\
nan	nan\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
100	0.0717793198357129\\
100	0.0451527897302432\\
nan	nan\\
};
\addplot [color=mycolor2,solid,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	0.50721799226367	0.0843381876610691	0.0843381876610691\\
8	0.506164094763802	0.0850162667719082	0.0850162667719082\\
16	0.500499716706042	0.0862006515841376	0.0862006515841376\\
32	0.447455552832308	0.0871479639804109	0.0871479639804109\\
64	0.289368086247984	0.0647975741635679	0.0647975741635679\\
100	0.119744125730974	0.0274689371368849	0.0274689371368849\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
4	0.687530397136995\\
4	0.362169292233756\\
nan	nan\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
8	0.687470080320008\\
8	0.358493327689662\\
nan	nan\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
16	0.685135869388468\\
16	0.351536847776481\\
nan	nan\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
32	0.623137225271308\\
32	0.318414758895302\\
nan	nan\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
64	0.387207872160631\\
64	0.182658681369279\\
nan	nan\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
100	0.168579394313346\\
100	0.0788934863517566\\
nan	nan\\
};
\addplot [color=mycolor3,solid,forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	0.502773073223379	0.082927666808751	0.082927666808751\\
8	0.29778784064398	0.0599821730366659	0.0599821730366659\\
16	0.172286157081449	0.119654998247515	0.119654998247515\\
32	0.122560631964565	0.0151700658138649	0.0151700658138649\\
64	0.138024997424892	0.0224852088517508	0.0224852088517508\\
100	nan	nan	nan\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
4	0.676413040038175\\
4	0.357594486828519\\
nan	nan\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
8	0.396567764269392\\
8	0.21822398659813\\
nan	nan\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
16	0.511090114992461\\
16	0.11288419904574\\
nan	nan\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
32	0.144110129018186\\
32	0.103779834355489\\
nan	nan\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
64	0.172183821102013\\
64	0.114127373472464\\
nan	nan\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
100	nan\\
100	nan\\
nan	nan\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark=*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{%
4	0.343901637678329\\
8	0.252648968468275\\
16	0.153671466464563\\
32	0.087364650404349\\
64	0.0751441681669349\\
100	0.0604301023475071\\
};
\addlegendentry{Our method};

\addplot [color=mycolor2,solid,line width=1.0pt,mark=square*,mark options={solid,fill=mycolor2}]
  table[row sep=crcr]{%
4	0.50721799226367\\
8	0.506164094763802\\
16	0.500499716706042\\
32	0.447455552832308\\
64	0.289368086247984\\
100	0.119744125730974\\
};
\addlegendentry{FITC};

\addplot [color=mycolor3,solid,line width=1.0pt,mark=triangle*,mark options={solid,fill=mycolor3}]
  table[row sep=crcr]{%
4	0.502773073223379\\
8	0.29778784064398\\
16	0.172286157081449\\
32	0.122560631964565\\
64	0.138024997424892\\
100	nan\\
};
\addlegendentry{VFF};

\end{axis}
\end{tikzpicture}%

==> fig/regression-fitc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-2.5,
point meta max=2.5,
axis on top,
xmin=-0.01,
xmax=1.01,
xtick={\empty},
y dir=reverse,
ymin=-0.01,
ymax=1.01,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-0.00505050505050505,xmax=1.0050505050505,ymin=-0.00505050505050505,ymax=1.0050505050505] {./fig/regression-fitc-1.png};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.385893980233603	0\\
0.383647798742138	0.0015064211200241\\
0.377358490566038	0.00435683918344401\\
0.37518294371267	0.00628930817610063\\
0.371069182389937	0.0100484349020458\\
0.368623340321453	0.0125786163522013\\
0.364779874213836	0.0179834905660377\\
0.364004480055139	0.0188679245283019\\
0.361082140261054	0.0251572327044025\\
0.358490566037736	0.0307026442145127\\
0.357992851002217	0.0314465408805031\\
0.355645402815214	0.0377358490566038\\
0.354426705370102	0.0440251572327044\\
0.352250393081761	0.050314465408805\\
0.352201257861635	0.0504248041487366\\
0.350287120590648	0.0566037735849057\\
0.349356094639113	0.0628930817610063\\
0.348787061994609	0.0691823899371069\\
0.347975108981398	0.0754716981132075\\
0.347584251281492	0.0817610062893082\\
0.34596108490566	0.0880503144654088\\
0.34596108490566	0.0943396226415094\\
0.345911949685535	0.0955974842767296\\
0.345721364589289	0.10062893081761\\
0.343997812414547	0.106918238993711\\
0.343882067152507	0.113207547169811\\
0.343882067152507	0.119496855345912\\
0.343882067152507	0.125786163522013\\
0.343793788900837	0.132075471698113\\
0.342855463469112	0.138364779874214\\
0.342781921895568	0.144654088050314\\
0.342781921895568	0.150943396226415\\
0.342781921895568	0.157232704402516\\
0.342781921895568	0.163522012578616\\
0.342781921895568	0.169811320754717\\
0.342781921895568	0.176100628930818\\
0.341929774659461	0.182389937106918\\
0.341685800805298	0.188679245283019\\
0.341685800805298	0.19496855345912\\
0.341685800805298	0.20125786163522\\
0.341685800805298	0.207547169811321\\
0.341685800805298	0.213836477987421\\
0.341685800805298	0.220125786163522\\
0.340856619695884	0.226415094339623\\
0.33967177672956	0.232704402515723\\
0.33967177672956	0.238993710691824\\
0.33967177672956	0.245283018867925\\
0.33967177672956	0.251572327044025\\
0.33967177672956	0.257861635220126\\
0.339622641509434	0.258064516129032\\
0.338428469070934	0.264150943396226\\
0.337592758976407	0.270440251572327\\
0.337592758976407	0.276729559748428\\
0.337592758976407	0.283018867924528\\
0.337504480724737	0.289308176100629\\
0.336566155293011	0.29559748427673\\
0.336492613719468	0.30188679245283\\
0.336492613719468	0.308176100628931\\
0.33564046648336	0.314465408805031\\
0.334567311519783	0.320754716981132\\
0.333333333333333	0.322921034241789\\
0.331316652994258	0.327044025157233\\
0.327708388696962	0.333333333333333\\
0.327044025157233	0.334027007029227\\
0.320754716981132	0.339432056413188\\
0.320523916681092	0.339622641509434\\
0.314465408805031	0.342797532656023\\
0.308176100628931	0.345911949685535\\
0.308176100628931	0.345911949685535\\
0.30188679245283	0.348673109372603\\
0.29559748427673	0.350460149948477\\
0.29251572327044	0.352201257861635\\
0.289308176100629	0.354003250653664\\
0.283018867924528	0.355539658410087\\
0.276729559748428	0.357992851002217\\
0.275875456168957	0.358490566037736\\
0.270440251572327	0.360759904039422\\
0.264150943396226	0.362154240703426\\
0.257861635220126	0.364324127244554\\
0.257075471698113	0.364779874213836\\
0.251572327044025	0.367049212215522\\
0.245283018867925	0.368425849968098\\
0.238993710691824	0.369875009951437\\
0.236692744285933	0.371069182389937\\
0.232704402515723	0.372906508373966\\
0.226415094339623	0.374257715372239\\
0.220125786163522	0.375581849838326\\
0.216243497165929	0.377358490566038\\
0.213836477987421	0.378592468752488\\
0.207547169811321	0.380027611596871\\
0.20125786163522	0.381309061028413\\
0.19496855345912	0.383192051772856\\
0.194182389937107	0.383647798742138\\
0.188679245283019	0.385928894971812\\
0.182389937106918	0.387059451762193\\
0.176100628930818	0.388679245283019\\
0.17300435413643	0.389937106918239\\
0.169811320754717	0.39123427672956\\
0.163522012578616	0.392917821693642\\
0.157232704402516	0.394097222222222\\
0.151853690830851	0.39622641509434\\
0.150943396226415	0.396727736760551\\
0.144654088050314	0.398864856573094\\
0.138364779874214	0.399907961343764\\
0.132075471698113	0.402059976301158\\
0.131289308176101	0.40251572327044\\
0.125786163522013	0.404785061272126\\
0.119496855345912	0.40617939793613\\
0.113207547169811	0.408349284477258\\
0.112431089370293	0.408805031446541\\
0.106918238993711	0.41109498467989\\
0.10062893081761	0.412731858378827\\
0.0952172005265467	0.415094339622642\\
0.0943396226415094	0.415637301479571\\
0.0880503144654088	0.417966860183841\\
0.0817610062893082	0.419616988198714\\
0.0788760025388033	0.421383647798742\\
0.0754716981132075	0.423400328137818\\
0.0691823899371069	0.425132447253462\\
0.0646184671898481	0.427672955974843\\
0.0628930817610063	0.428906934161293\\
0.0566037735849057	0.431365186645389\\
0.0528210737398596	0.433962264150943\\
0.050314465408805	0.435862879259106\\
0.0440251572327044	0.439009734406922\\
0.0426424015344128	0.440251572327044\\
0.0377358490566038	0.444095038434661\\
0.0352201257861635	0.446540880503145\\
0.0314465408805031	0.450314465408805\\
0.0289308176100629	0.452830188679245\\
0.0251572327044025	0.457480733457348\\
0.023746902992186	0.459119496855346\\
0.0208397076321605	0.465408805031447\\
0.0188679245283019	0.468580803937654\\
0.0169301376848547	0.471698113207547\\
0.0157378967383355	0.477987421383648\\
0.0157378967383355	0.484276729559748\\
0.0158114383118792	0.490566037735849\\
0.0171268166151441	0.49685534591195\\
0.0188679245283019	0.500438788942519\\
0.0202868538119343	0.50314465408805\\
0.023249240336372	0.509433962264151\\
0.0251572327044025	0.511668321747766\\
0.0283180132236736	0.515723270440252\\
0.0314465408805031	0.519354597184786\\
0.0340732519422863	0.522012578616352\\
0.0377358490566038	0.525141430422553\\
0.0415245889217246	0.528301886792453\\
0.0440251572327044	0.530557834290402\\
0.050314465408805	0.534542059748428\\
0.0503677646306364	0.534591194968553\\
0.0566037735849057	0.538443807830353\\
0.0600258971513134	0.540880503144654\\
0.0628930817610063	0.542988271290158\\
0.0691823899371069	0.545904038606068\\
0.0709173715029278	0.547169811320755\\
0.0754716981132075	0.549785167195965\\
0.0817610062893082	0.552193346782168\\
0.083495987855129	0.553459119496855\\
0.0880503144654088	0.556074475372065\\
0.0943396226415094	0.558514449486506\\
0.0961964660077868	0.559748427672956\\
0.10062893081761	0.562087165386682\\
0.106918238993711	0.563986874487285\\
0.110257694662437	0.566037735849057\\
0.113207547169811	0.567879356475208\\
0.119496855345912	0.569698676429175\\
0.124833238040785	0.572327044025157\\
0.125786163522013	0.572986761666007\\
0.132075471698113	0.575441461054669\\
0.138364779874214	0.577513681287266\\
0.140115412046943	0.578616352201258\\
0.144654088050314	0.580874052572166\\
0.150943396226415	0.582595302271852\\
0.155611748687026	0.584905660377358\\
0.157232704402516	0.585933325112015\\
0.163522012578616	0.5880352682736\\
0.169811320754717	0.589897798742138\\
0.172067268252666	0.591194968553459\\
0.176100628930818	0.593200747917729\\
0.182389937106918	0.594931191232331\\
0.187935348617028	0.59748427672956\\
0.188679245283019	0.597981991765078\\
0.19496855345912	0.600435184357209\\
0.20125786163522	0.601971592113631\\
0.204465408805031	0.60377358490566\\
0.207547169811321	0.605514692818818\\
0.213836477987421	0.607319028240227\\
0.220125786163522	0.609519931224831\\
0.220937309799148	0.610062893081761\\
0.226415094339623	0.612584843389999\\
0.232704402515723	0.614289578683979\\
0.236659534461519	0.616352201257862\\
0.238993710691824	0.617732781101396\\
0.245283018867925	0.619660794658559\\
0.251572327044025	0.622057502246182\\
0.252424004192872	0.622641509433962\\
0.257861635220126	0.625264688220979\\
0.264150943396226	0.627103756017006\\
0.267124070897656	0.628930817610063\\
0.270440251572327	0.630913316926442\\
0.276729559748428	0.632648635251108\\
0.281349140090165	0.635220125786163\\
0.283018867924528	0.636414298224664\\
0.289308176100629	0.638862942898063\\
0.293956795187312	0.641509433962264\\
0.29559748427673	0.642703606400764\\
0.30188679245283	0.645362046824064\\
0.305141399481022	0.647798742138365\\
0.308176100628931	0.650070795877375\\
0.313395798571001	0.654088050314465\\
0.314465408805031	0.655129326502562\\
0.319268153230417	0.660377358490566\\
0.320754716981132	0.662648497554158\\
0.322980164489598	0.666666666666667\\
0.323913997367266	0.672955974842767\\
0.324466942782635	0.679245283018868\\
0.325014142624206	0.685534591194969\\
0.325014142624206	0.691823899371069\\
0.325014142624206	0.69811320754717\\
0.325014142624206	0.70440251572327\\
0.325014142624206	0.710691823899371\\
0.325014142624206	0.716981132075472\\
0.325014142624206	0.723270440251572\\
0.325014142624206	0.729559748427673\\
0.325014142624206	0.735849056603774\\
0.325014142624206	0.742138364779874\\
0.325014142624206	0.748427672955975\\
0.325014142624206	0.754716981132076\\
0.325014142624206	0.761006289308176\\
0.325014142624206	0.767295597484277\\
0.325014142624206	0.773584905660377\\
0.325014142624206	0.779874213836478\\
0.325014142624206	0.786163522012579\\
0.325014142624206	0.792452830188679\\
0.325014142624206	0.79874213836478\\
0.325252099364042	0.805031446540881\\
0.326464159864401	0.811320754716981\\
0.327044025157233	0.817160826594789\\
0.327093160377358	0.817610062893082\\
0.327093160377358	0.823899371069182\\
0.327093160377358	0.830188679245283\\
0.327093160377358	0.836477987421384\\
0.327093160377358	0.842767295597484\\
0.327093160377358	0.849056603773585\\
0.327093160377358	0.855345911949686\\
0.327093160377358	0.861635220125786\\
0.327093160377358	0.867924528301887\\
0.327093160377358	0.874213836477987\\
0.327093160377358	0.880503144654088\\
0.327093160377358	0.886792452830189\\
0.327093160377358	0.893081761006289\\
0.327093160377358	0.89937106918239\\
0.327093160377358	0.905660377358491\\
0.327093160377358	0.911949685534591\\
0.327093160377358	0.918238993710692\\
0.328341194968553	0.924528301886792\\
0.329107184453096	0.930817610062893\\
0.329194773030925	0.937106918238994\\
0.330129900664198	0.943396226415094\\
0.331037735849057	0.949685534591195\\
0.332835618297815	0.955974842767296\\
0.333333333333333	0.956839622641509\\
0.3355587808418	0.962264150943396\\
0.337684854665987	0.968553459119497\\
0.339622641509434	0.97167076838939\\
0.341594424613293	0.974842767295597\\
0.344095038434661	0.981132075471698\\
0.345911949685535	0.983312368972746\\
0.349072730204806	0.987421383647799\\
0.352201257861635	0.991031223251833\\
0.35503144654088	0.993710691823899\\
0.358490566037736	0.996477987421384\\
0.364779874213836	0.999583795782464\\
0.365255536176735	1\\
0.398106723724308	1\\
0.40251572327044	0.997784077948317\\
0.408805031446541	0.995587060009034\\
0.411196740189565	0.993710691823899\\
0.415094339622642	0.990929490218387\\
0.420010629816636	0.987421383647799\\
0.421383647798742	0.986155354079882\\
0.427672955974843	0.981752148108778\\
0.428311001731839	0.981132075471698\\
0.433962264150943	0.975898020345279\\
0.435010482180294	0.974842767295597\\
0.440251572327044	0.969601677148847\\
0.441299790356394	0.968553459119497\\
0.446540880503145	0.963312368972746\\
0.447589098532495	0.962264150943396\\
0.452830188679245	0.957023060796646\\
0.453878406708595	0.955974842767296\\
0.459119496855346	0.950662927078021\\
0.460077470948394	0.949685534591195\\
0.464409179890874	0.943396226415094\\
0.465408805031447	0.9423831834874\\
0.470173432437583	0.937106918238994\\
0.471698113207547	0.935359888190077\\
0.475435759209344	0.930817610062893\\
0.477987421383648	0.927973400632937\\
0.480834160873883	0.924528301886792\\
0.484276729559748	0.920657958393807\\
0.486510636835413	0.918238993710692\\
0.490566037735849	0.912975601052678\\
0.491524011828897	0.911949685534591\\
0.495752674997958	0.905660377358491\\
0.49685534591195	0.904411764705882\\
0.500663871418588	0.89937106918239\\
0.50314465408805	0.896526859752434\\
0.505991393578285	0.893081761006289\\
0.509433962264151	0.888507718696398\\
0.510920526014866	0.886792452830189\\
0.515674135220126	0.880503144654088\\
0.515723270440252	0.880452424426861\\
0.520069253056321	0.874213836477987\\
0.522012578616352	0.871938099966898\\
0.525141106273182	0.867924528301887\\
0.528301886792453	0.863869579609401\\
0.530209879160483	0.861635220125786\\
0.534591194968553	0.855589683584418\\
0.53482763512555	0.855345911949686\\
0.53935582237469	0.849056603773585\\
0.540880503144654	0.847297356731319\\
0.54428997020854	0.842767295597484\\
0.547169811320755	0.839282137563594\\
0.549615653389238	0.836477987421384\\
0.553459119496855	0.831464770759274\\
0.554610103999671	0.830188679245283\\
0.559084064133227	0.823899371069182\\
0.559748427672956	0.823184676958262\\
0.563769460769151	0.817610062893082\\
0.566037735849057	0.815153883368687\\
0.569447202912943	0.811320754716981\\
0.572327044025157	0.807835596683091\\
0.574842767295597	0.805031446540881\\
0.578616352201258	0.800445492662474\\
0.580102915951972	0.79874213836478\\
0.584905660377358	0.793494106376775\\
0.585953878406709	0.792452830188679\\
0.591194968553459	0.787211740041929\\
0.592243186582809	0.786163522012579\\
0.59748427672956	0.780922431865828\\
0.59853249475891	0.779874213836478\\
0.60377358490566	0.774633123689727\\
0.604857948384298	0.773584905660377\\
0.610062893081761	0.769633507853403\\
0.613664029214851	0.767295597484277\\
0.616352201257862	0.765422938308247\\
0.622641509433962	0.764180060563708\\
0.628930817610063	0.764092709061263\\
0.635220125786163	0.764881519598501\\
0.641509433962264	0.765596761367744\\
0.646277135321566	0.767295597484277\\
0.647798742138365	0.767955315125126\\
0.654088050314465	0.76961438282193\\
0.660377358490566	0.770915784629544\\
0.666666666666667	0.772350927473927\\
0.669073685845174	0.773584905660377\\
0.672955974842767	0.775351565260406\\
0.679245283018868	0.776893499061075\\
0.685534591194969	0.778608441121791\\
0.687959384708646	0.779874213836478\\
0.691823899371069	0.781666139629669\\
0.69811320754717	0.783182807237175\\
0.70440251572327	0.784897749297892\\
0.706827309236948	0.786163522012579\\
0.710691823899371	0.787955447805769\\
0.716981132075472	0.789472115413276\\
0.723270440251572	0.79190986833175\\
0.724202189610995	0.792452830188679\\
0.729559748427673	0.794678277697146\\
0.735849056603774	0.796176350949654\\
0.74145474432595	0.79874213836478\\
0.742138364779874	0.799197885334063\\
0.748427672955975	0.801355087655334\\
0.754716981132076	0.802980585179109\\
0.758863777731702	0.805031446540881\\
0.761006289308176	0.806257663858233\\
0.767295597484277	0.808012161316284\\
0.773584905660377	0.809931705058456\\
0.776187378009109	0.811320754716981\\
0.779874213836478	0.813112680510172\\
0.786163522012579	0.814629348117679\\
0.792452830188679	0.817067101036152\\
0.793384579548102	0.817610062893082\\
0.79874213836478	0.819846981780458\\
0.805031446540881	0.821243206936557\\
0.811320754716981	0.823398049402971\\
0.812185534591195	0.823899371069182\\
0.817610062893082	0.826136289956558\\
0.823899371069182	0.827532515112658\\
0.830188679245283	0.829687357579072\\
0.831053459119497	0.830188679245283\\
0.836477987421384	0.832437188385961\\
0.842767295597484	0.833570665717337\\
0.849056603773585	0.835180817610063\\
0.852299528301887	0.836477987421384\\
0.855345911949686	0.837704204738737\\
0.861635220125786	0.839121319843223\\
0.867924528301887	0.840111131464859\\
0.874213836477987	0.841565516965108\\
0.879454926624738	0.842767295597484\\
0.880503144654088	0.84304890641134\\
0.886792452830189	0.844681432868471\\
0.893081761006289	0.844907636076262\\
0.89937106918239	0.845808604246021\\
0.905660377358491	0.845911949685535\\
0.911949685534591	0.845897323387451\\
0.918238993710692	0.845911949685535\\
0.924528301886792	0.845169242438608\\
0.930817610062893	0.843993512914837\\
0.933224629241401	0.842767295597484\\
0.937106918238994	0.840990654869772\\
0.943396226415094	0.83878063030553\\
0.945846131344157	0.836477987421384\\
0.949685534591195	0.832704402515723\\
0.952201257861635	0.830188679245283\\
0.955974842767296	0.82553813446718\\
0.957385172479512	0.823899371069182\\
0.96003870343493	0.817610062893082\\
0.962264150943396	0.812185534591195\\
0.962761865978915	0.811320754716981\\
0.964294033476423	0.805031446540881\\
0.964294033476423	0.79874213836478\\
0.964294033476423	0.792452830188679\\
0.963458323381896	0.786163522012579\\
0.962264150943396	0.78307041963089\\
0.961030172756946	0.779874213836478\\
0.95965638901672	0.773584905660377\\
0.95816803741332	0.767295597484277\\
0.955974842767296	0.762793776895068\\
0.954872171853304	0.761006289308176\\
0.952814848903206	0.754716981132076\\
0.949685534591195	0.748488734200403\\
0.949636399371069	0.748427672955975\\
0.946556220279184	0.742138364779874\\
0.944354200508143	0.735849056603774\\
0.943396226415094	0.73466336735746\\
0.940298507462687	0.729559748427673\\
0.937106918238994	0.723331501496\\
0.937057783018868	0.723270440251572\\
0.933867924528302	0.716981132075472\\
0.930817610062893	0.712177487248056\\
0.929615831430517	0.710691823899371\\
0.927050410241675	0.70440251572327\\
0.924528301886792	0.70069464000751\\
0.92262768677863	0.69811320754717\\
0.919649323422908	0.691823899371069\\
0.918238993710692	0.689947250963684\\
0.915432994678278	0.685534591194969\\
0.911949685534591	0.679469901168014\\
0.911757645590283	0.679245283018868\\
0.908220347018109	0.672955974842767\\
0.905660377358491	0.669210136884943\\
0.90371705179846	0.666666666666667\\
0.90053278852702	0.660377358490566\\
0.89937106918239	0.658941217253504\\
0.896210288663119	0.654088050314465\\
0.893081761006289	0.64928440548705\\
0.891879982373913	0.647798742138365\\
0.888700445198219	0.641509433962264\\
0.886792452830189	0.639012208657048\\
0.884200878606871	0.635220125786163\\
0.880503144654088	0.628984116831894\\
0.880454009433962	0.628930817610063\\
0.876543209876543	0.622641509433962\\
0.874213836477987	0.6192549588776\\
0.872162975116216	0.616352201257862\\
0.868699922460584	0.610062893081761\\
0.867924528301887	0.609127293518374\\
0.864685534591195	0.60377358490566\\
0.861635220125786	0.598969940078245\\
0.86043344149341	0.59748427672956\\
0.857278380942342	0.591194968553459\\
0.855345911949686	0.588651498335183\\
0.852773013150372	0.584905660377358\\
0.849426563078061	0.578616352201258\\
0.849056603773585	0.578163068729106\\
0.845817610062893	0.572327044025157\\
0.842767295597484	0.567523399197742\\
0.841565516965108	0.566037735849057\\
0.838807360819939	0.559748427672956\\
0.836477987421384	0.556308962264151\\
0.834506204317525	0.553459119496855\\
0.83212646608873	0.547169811320755\\
0.830188679245283	0.544052502050861\\
0.828216896141424	0.540880503144654\\
0.82583715791263	0.534591194968553\\
0.823899371069182	0.53147388569866\\
0.821927587965324	0.528301886792453\\
0.819803257539107	0.522012578616352\\
0.817610062893082	0.515814419834108\\
0.817560927672956	0.515723270440252\\
0.815592103050483	0.509433962264151\\
0.816344290178395	0.50314465408805\\
0.817610062893082	0.499898559545547\\
0.818804235331582	0.49685534591195\\
0.820739377205093	0.490566037735849\\
0.823850235849057	0.484276729559748\\
0.823899371069182	0.484219029484738\\
0.827382680212869	0.477987421383648\\
0.830188679245283	0.474106784423926\\
0.832096671613314	0.471698113207547\\
0.835659515809425	0.465408805031447\\
0.836477987421384	0.464482472819463\\
0.840217576066633	0.459119496855346\\
0.842767295597484	0.455866406419432\\
0.84509666899604	0.452830188679245\\
0.849056603773585	0.447202912942734\\
0.849676676410665	0.446540880503145\\
0.853402586389654	0.440251572327044\\
0.855345911949686	0.437975835815955\\
0.858474439606515	0.433962264150943\\
0.861635220125786	0.429907315458458\\
0.863543212493817	0.427672955974843\\
0.867875393081761	0.421383647798742\\
0.867924528301887	0.421332927571516\\
0.872270510917956	0.415094339622642\\
0.874213836477987	0.412818603111552\\
0.877342364134817	0.408805031446541\\
0.880503144654088	0.404750082754055\\
0.882411137022119	0.40251572327044\\
0.886792452830189	0.396864460851335\\
0.887412525467269	0.39622641509434\\
0.891557080236326	0.389937106918239\\
0.893081761006289	0.388177859875973\\
0.896491228070175	0.383647798742138\\
0.89937106918239	0.380162640708248\\
0.901816911250873	0.377358490566038\\
0.905660377358491	0.372345273903929\\
0.906811361861306	0.371069182389937\\
0.911285321994862	0.364779874213836\\
0.911949685534591	0.36408106219427\\
0.916096482134218	0.358490566037736\\
0.918238993710692	0.35603813140303\\
0.921367521367521	0.352201257861635\\
0.924528301886792	0.348146309169149\\
0.926436294254823	0.345911949685535\\
0.930817610062893	0.339672955974843\\
0.93086636438984	0.339622641509434\\
0.935163592678963	0.333333333333333\\
0.937106918238994	0.331057596822244\\
0.940235445895823	0.327044025157233\\
0.943396226415094	0.322512023677395\\
0.94483594756384	0.320754716981132\\
0.948685909450623	0.314465408805031\\
0.949685534591195	0.313321898227559\\
0.953168843734882	0.308176100628931\\
0.955974842767296	0.303763440860215\\
0.957385172479512	0.30188679245283\\
0.960786542395999	0.29559748427673\\
0.962264150943396	0.293635220125786\\
0.965037897113369	0.289308176100629\\
0.968504323899371	0.283018867924528\\
0.968553459119497	0.2829578066801\\
0.971682773431508	0.276729559748428\\
0.974793632075472	0.270440251572327\\
0.974842767295597	0.270376074958285\\
0.977775761973875	0.264150943396226\\
0.979355434743986	0.257861635220126\\
0.981132075471698	0.253930817610063\\
0.982326247910198	0.251572327044025\\
0.98397723869422	0.245283018867925\\
0.984262103261665	0.238993710691824\\
0.984262103261665	0.232704402515723\\
0.984262103261665	0.226415094339623\\
0.983514389174767	0.220125786163522\\
0.981132075471698	0.214703968770332\\
0.980589113614769	0.213836477987421\\
0.97761651346557	0.207547169811321\\
0.974842767295597	0.204102071065176\\
0.972291105121294	0.20125786163522\\
0.968553459119497	0.197868804379705\\
0.964312940728035	0.19496855345912\\
0.962264150943396	0.193368315284135\\
0.955974842767296	0.191201195591257\\
0.949762233471391	0.188679245283019\\
0.949685534591195	0.188630490956072\\
0.943396226415094	0.186765108012032\\
0.937106918238994	0.186316764039204\\
0.930817610062893	0.185534591194969\\
0.924528301886792	0.185549217493053\\
0.918238993710692	0.185534591194969\\
0.911949685534591	0.186336798870492\\
0.905660377358491	0.186649362749992\\
0.89937106918239	0.187043298069582\\
0.893218485097074	0.188679245283019\\
0.893081761006289	0.188728380503145\\
0.886792452830189	0.190297546802016\\
0.880503144654088	0.191330620298434\\
0.874213836477987	0.192123390236598\\
0.867924528301887	0.193054416188132\\
0.861635220125786	0.19496855345912\\
0.861635220125786	0.19496855345912\\
0.855345911949686	0.197020145965762\\
0.849056603773585	0.198127971181386\\
0.842767295597484	0.199217181854677\\
0.836477987421384	0.201209107308274\\
0.836388140161725	0.20125786163522\\
0.830188679245283	0.203506370775899\\
0.823899371069182	0.204939407884645\\
0.817610062893082	0.206887452170471\\
0.816180674671241	0.207547169811321\\
0.811320754716981	0.20934916260335\\
0.805031446540881	0.210885570359772\\
0.79874213836478	0.212173787320176\\
0.794984889324512	0.213836477987421\\
0.792452830188679	0.215070456173872\\
0.786163522012579	0.216505599018254\\
0.779874213836478	0.217787048449796\\
0.773584905660377	0.219670039194239\\
0.772711390635919	0.220125786163522\\
0.767295597484277	0.222188945459386\\
0.761006289308176	0.22343594836147\\
0.754716981132076	0.224752403672378\\
0.750959732091808	0.226415094339623\\
0.748427672955975	0.227649072526073\\
0.742138364779874	0.229071258472248\\
0.735849056603774	0.230096640589047\\
0.729559748427673	0.232084329878643\\
0.728116300649551	0.232704402515723\\
0.723270440251572	0.234403238632256\\
0.716981132075472	0.235713640877494\\
0.710691823899371	0.236986484678175\\
0.70440251572327	0.238993710691824\\
0.70440251572327	0.238993710691824\\
0.69811320754717	0.24125393081761\\
0.691823899371069	0.242405363711878\\
0.685534591194969	0.243647071654488\\
0.680091920657958	0.245283018867925\\
0.679245283018868	0.245611564817422\\
0.672955974842767	0.247311827956989\\
0.666666666666667	0.248310115793805\\
0.660377358490566	0.248969854695294\\
0.654088050314465	0.249611144924596\\
0.647798742138365	0.251074612008506\\
0.643474842767296	0.251572327044025\\
0.641509433962264	0.251810558414332\\
0.640760706798443	0.251572327044025\\
0.635220125786163	0.250161997331809\\
0.628930817610063	0.247607328411266\\
0.626444346935791	0.245283018867925\\
0.622641509433962	0.241545372866128\\
0.620089847259659	0.238993710691824\\
0.616352201257862	0.235256064690027\\
0.613800539083558	0.232704402515723\\
0.610062893081761	0.228966756513926\\
0.607511230907457	0.226415094339623\\
0.60377358490566	0.221872816212439\\
0.602248904135697	0.220125786163522\\
0.59748427672956	0.214510332434861\\
0.596819913189831	0.213836477987421\\
0.592345953056275	0.207547169811321\\
0.591194968553459	0.206271078297329\\
0.58745537990821	0.20125786163522\\
0.584905660377358	0.198134033070932\\
0.582307902652447	0.19496855345912\\
0.578616352201258	0.190116801437556\\
0.577350579486571	0.188679245283019\\
0.573388875275668	0.182389937106918\\
0.572327044025157	0.181178662939669\\
0.568811482019029	0.176100628930818\\
0.566037735849057	0.172542204568024\\
0.563769460769151	0.169811320754717\\
0.559748427672956	0.163575311800448\\
0.55969929245283	0.163522012578616\\
0.555788492895411	0.157232704402516\\
0.553459119496855	0.15423779574723\\
0.550855481165889	0.150943396226415\\
0.547169811320755	0.145587657232704\\
0.546351339708796	0.144654088050314\\
0.542788495512685	0.138364779874214\\
0.540880503144654	0.136085433286902\\
0.537800687285223	0.132075471698113\\
0.534591194968553	0.127563576702215\\
0.533113586421156	0.125786163522013\\
0.529712216504669	0.119496855345912\\
0.528301886792453	0.117846469512467\\
0.524859318106587	0.113207547169811\\
0.522012578616352	0.109371515232615\\
0.520069253056321	0.106918238993711\\
0.515820029027576	0.10062893081761\\
0.515723270440252	0.100524975310567\\
0.511763335662707	0.0943396226415094\\
0.509433962264151	0.091324200913242\\
0.506850246472888	0.0880503144654088\\
0.50314465408805	0.0826945754716981\\
0.502326182476092	0.0817610062893082\\
0.498341909662664	0.0754716981132075\\
0.49685534591195	0.0737564322469983\\
0.493412777226084	0.0691823899371069\\
0.490566037735849	0.0656239655743131\\
0.488297762655944	0.0628930817610063\\
0.484276729559748	0.0576742941255185\\
0.483277104419176	0.0566037735849057\\
0.478945395476696	0.050314465408805\\
0.477987421383648	0.0492885498907177\\
0.473932020483211	0.0440251572327044\\
0.471698113207547	0.0416204217536071\\
0.467945969125214	0.0377358490566038\\
0.465408805031447	0.0348916396266474\\
0.462547003427507	0.0314465408805031\\
0.459119496855346	0.0277235596038459\\
0.456567834681042	0.0251572327044025\\
0.452830188679245	0.0215633423180593\\
0.449665246500304	0.0188679245283019\\
0.446540880503145	0.0162216036017459\\
0.442005733110854	0.0125786163522013\\
0.440251572327044	0.0110062893081761\\
0.433962264150943	0.00752328636255075\\
0.432462506047412	0.00628930817610063\\
0.427672955974843	0.00326677657690664\\
0.421383647798742	0.000928622683719556\\
0.419895854466761	0\\
0.385893980233603	0\\
};
\addplot [color=white,mark size=1.0pt,only marks,mark=*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.478260869565217	0.757763975155279\\
0.328190213283381	0.720496894409938\\
0.590062111801242	0.783643892339545\\
0.62111801242236	0.509316770186335\\
0.422360248447205	0.077639751552795\\
0.599378881987578	0.397515527950311\\
0.670807453416149	0.322981366459627\\
0.863354037267081	0.834092142555629\\
0.34593572778828	0.111801242236025\\
0.888198757763975	0.739130434782609\\
0.257763975155279	0.36712111223855\\
0.450110577827969	0.0335325104174857\\
0.357167119565217	0.909937888198758\\
0.868971792538672	0.642857142857143\\
0.706310865731156	0.765064319566689\\
0.627329192546584	0.760812054290315\\
0.572477212228765	0.186335403726708\\
0.339523058603933	0.291925465838509\\
0.487577639751553	0.835403726708075\\
0.136645962732919	0.403276622558286\\
0.354037267080745	0.0560095891903672\\
0.0745341614906832	0.429108237142715\\
0.847826086956522	0.664596273291925\\
0.858993874058173	0.428571428571429\\
0.1150992139834	0.565217391304348\\
0.711180124223602	0.496894409937888\\
0.354037267080745	0.192546583850932\\
0.919254658385093	0.840881425762352\\
0.34474475931677	0.245341614906832\\
0.850931677018634	0.714285714285714\\
0.0559006211180124	0.532223984753869\\
0.74120082815735	0.399585921325052\\
0.444099378881988	0.400621118012422\\
0.453416149068323	0.289855072463768\\
0.77639751552795	0.22129279940073\\
0.478260869565217	0.922656960873521\\
0.391304347826087	0.204968944099379\\
0.714285714285714	0.658385093167702\\
0.927703455964326	0.203487475325597\\
0.397515527950311	0.565217391304348\\
0.918155757286192	0.804347826086957\\
0.739130434782609	0.298136645962733\\
0.658385093167702	0.618012422360248\\
0.531055900621118	0.854157638788579\\
0.757763975155279	0.267080745341615\\
0.484472049689441	0.142857142857143\\
0.18944099378882	0.392988983944685\\
0.34473494149935	0.173913043478261\\
0.493788819875776	0.583850931677019\\
0.931475287997027	0.72258738869123\\
0.714285714285714	0.602484472049689\\
0.930484463295383	0.315217391304348\\
0.546583850931677	0.149990295031056\\
0.322981366459627	0.341426689252776\\
0.161490683229814	0.416149068322981\\
0.437888198757764	0.142857142857143\\
0.313664596273292	0.626675788696882\\
0.501035196687371	0.0954810427520881\\
0.393374741200828	0.505175983436853\\
0.77639751552795	0.701863354037267\\
0.546583850931677	0.490683229813665\\
0.813664596273292	0.822084907472626\\
0.226708074534161	0.609439594710492\\
0.53416149068323	0.366459627329193\\
0.366459627329193	0.726708074534162\\
0.589309241483155	0.214285714285714\\
0.881987577639752	0.370195337114052\\
0.44824016563147	0.956521739130435\\
0.745341614906832	0.347826086956522\\
0.81890213194561	0.506182688472278\\
0.834368530020704	0.242976217294757\\
0.705177974199713	0.246741317470038\\
0.633540372670807	0.253265575004705\\
0.157584683357879	0.580745341614907\\
0.819875776397516	0.68944099378882\\
0.453416149068323	0.91304347826087\\
0.416149068322981	0.984830987234308\\
0.546583850931677	0.565217391304348\\
0.770186335403727	0.806081621765804\\
0.350931677018634	0.444099378881988\\
0.559006211180124	0.819169960474308\\
0.596273291925466	0.450310559006211\\
0.0229310055397012	0.472049689440994\\
0.537267080745342	0.673913043478261\\
0.328214475705741	0.816770186335404\\
0.788819875776398	0.625258799171843\\
0.32517916865743	0.664596273291925\\
0.838509316770186	0.566684599207708\\
0.505916966328866	0.888198757763975\\
0.596273291925466	0.77639751552795\\
0.860248447204969	0.60512807350752\\
0.397515527950311	0.832298136645963\\
0.577639751552795	0.596273291925466\\
0.605590062111801	0.695652173913043\\
0.973400708846545	0.260869565217391\\
0.353315286161468	0.978260869565217\\
0.819875776397516	0.782608695652174\\
0.394955364099824	0.0136598367482925\\
0.451863354037267	0.717391304347826\\
0.372670807453416	0.649068322981367\\
};
\addplot [color=black,mark size=1.5pt,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.745341614906832	0.409937888198758\\
0.832298136645963	0.279503105590062\\
0.658385093167702	0.608695652173913\\
0.440993788819876	0.409937888198758\\
0.627329192546584	0.708074534161491\\
0.472049689440994	0.260869565217391\\
0.354037267080745	0.192546583850932\\
0.583850931677019	0.440993788819876\\
0.192546583850932	0.397515527950311\\
0.366459627329193	0.726708074534162\\
0.62111801242236	0.509316770186335\\
0.577639751552795	0.596273291925466\\
0.385093167701863	0.91304347826087\\
0.46583850931677	0.720496894409938\\
0.782608695652174	0.608695652173913\\
0.161490683229814	0.416149068322981\\
0.329192546583851	0.714285714285714\\
0.322981366459627	0.633540372670807\\
0.708074534161491	0.248447204968944\\
0.478260869565217	0.757763975155279\\
0.53416149068323	0.664596273291925\\
0.91304347826087	0.304347826086957\\
0.372670807453416	0.645962732919255\\
0.888198757763975	0.739130434782609\\
0.347826086956522	0.254658385093168\\
0.416149068322981	0.335403726708075\\
0.503105590062112	0.819875776397516\\
0.527950310559006	0.857142857142857\\
0.397515527950311	0.515527950310559\\
0.84472049689441	0.242236024844721\\
0.857142857142857	0.677018633540373\\
0.428571428571429	0.130434782608696\\
0.391304347826087	0.0186335403726708\\
0.77639751552795	0.701863354037267\\
0.447204968944099	0.0434782608695652\\
0.881987577639752	0.795031055900621\\
0.440993788819876	0.68944099378882\\
0.93167701863354	0.31055900621118\\
0.683229813664596	0.403726708074534\\
0.577639751552795	0.204968944099379\\
0.726708074534162	0.596273291925466\\
0.590062111801242	0.385093167701863\\
0.372670807453416	0.652173913043478\\
0.596273291925466	0.77639751552795\\
0.757763975155279	0.267080745341615\\
0.503105590062112	0.614906832298137\\
0.726708074534162	0.658385093167702\\
0.322981366459627	0.62111801242236\\
0.440993788819876	0.726708074534162\\
0.472049689440994	0.850931677018634\\
0.459627329192547	0.732919254658385\\
0.447204968944099	0.391304347826087\\
0.714285714285714	0.503105590062112\\
0.608695652173913	0.409937888198758\\
0.385093167701863	0.204968944099379\\
0.428571428571429	0.478260869565217\\
0.739130434782609	0.298136645962733\\
0.863354037267081	0.832298136645963\\
0.316770186335404	0.614906832298137\\
0.701863354037267	0.608695652173913\\
0.0807453416149068	0.428571428571429\\
0.453416149068323	0.91304347826087\\
0.540372670807453	0.683229813664596\\
0.838509316770186	0.652173913043478\\
0.701863354037267	0.658385093167702\\
0.546583850931677	0.565217391304348\\
0.434782608695652	0.0869565217391304\\
0.850931677018634	0.639751552795031\\
0.788819875776398	0.614906832298137\\
0.372670807453416	0.440993788819876\\
0.354037267080745	0.521739130434783\\
0.720496894409938	0.732919254658385\\
0.397515527950311	0.832298136645963\\
0.546583850931677	0.490683229813665\\
0.850931677018634	0.714285714285714\\
0.583850931677019	0.683229813664596\\
0.397515527950311	0.204968944099379\\
0.795031055900621	0.385093167701863\\
0.409937888198758	0.0683229813664596\\
0.608695652173913	0.459627329192547\\
0.670807453416149	0.322981366459627\\
0.484472049689441	0.552795031055901\\
0.15527950310559	0.577639751552795\\
0.795031055900621	0.652173913043478\\
0.93167701863354	0.217391304347826\\
0.53416149068323	0.366459627329193\\
0.819875776397516	0.782608695652174\\
0.857142857142857	0.602484472049689\\
0.484472049689441	0.142857142857143\\
0.484472049689441	0.093167701863354\\
0.708074534161491	0.254658385093168\\
0.658385093167702	0.627329192546584\\
0.708074534161491	0.490683229813665\\
0.863354037267081	0.366459627329193\\
0.329192546583851	0.447204968944099\\
0.472049689440994	0.273291925465839\\
0.745341614906832	0.347826086956522\\
0.397515527950311	0.565217391304348\\
0.819875776397516	0.68944099378882\\
0.447204968944099	0.15527950310559\\
};
\addplot [color=red,mark size=1.5pt,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.420890937019969	0.0062111801242236\\
0.372670807453416	0.0161347897479832\\
0.354037267080745	0.0560095891903672\\
0.34593572778828	0.111801242236025\\
0.34473494149935	0.173913043478261\\
0.341663431677019	0.236024844720497\\
0.339523058603933	0.291925465838509\\
0.322981366459627	0.341426689252776\\
0.279503105590062	0.359756914964922\\
0.236024844720497	0.374485309512178\\
0.186335403726708	0.38846243993906\\
0.136645962732919	0.403276622558286\\
0.093167701863354	0.418985905398949\\
0.0496894409937888	0.439767377457768\\
0.0229310055397012	0.472049689440994\\
0.0372670807453416	0.519114167406093\\
0.0745341614906832	0.545333802101645\\
0.1150992139834	0.565217391304348\\
0.159889863610168	0.583850931677019\\
0.204968944099379	0.600704864261288\\
0.248447204968944	0.618174325159695\\
0.291925465838509	0.637137937396224\\
0.32517916865743	0.664596273291925\\
0.327187879982911	0.726708074534162\\
0.327187879982911	0.788819875776398\\
0.329241071428571	0.84472049689441\\
0.329241071428571	0.906832298136646\\
0.339701191875105	0.962732919254658\\
0.366929380447831	0.993788819875776\\
0.416149068322981	0.984830987234308\\
0.44824016563147	0.956521739130435\\
0.478260869565217	0.922656960873521\\
0.505916966328866	0.888198757763975\\
0.53416149068323	0.851172420434301\\
0.559006211180124	0.819169960474308\\
0.590062111801242	0.783643892339545\\
0.627329192546584	0.760812054290315\\
0.677018633540373	0.773453828265285\\
0.721417069243156	0.788819875776398\\
0.770186335403727	0.806081621765804\\
0.813664596273292	0.822084907472626\\
0.863354037267081	0.835886148465296\\
0.919254658385093	0.840881425762352\\
0.954323936932633	0.813664596273292\\
0.952476508998248	0.763975155279503\\
0.93167701863354	0.720557197129591\\
0.910272336359293	0.683229813664596\\
0.88701190805871	0.645962732919255\\
0.863354037267081	0.607771674965351\\
0.838509316770186	0.566684599207708\\
0.817928487493705	0.527950310559006\\
0.819875776397516	0.484415066385549\\
0.845332866765812	0.447204968944099\\
0.872654881350533	0.409937888198758\\
0.900621118012422	0.373931046898911\\
0.92551398719245	0.341614906832298\\
0.951703369094673	0.304347826086957\\
0.973400708846545	0.260869565217391\\
0.971683389074693	0.211180124223602\\
0.93167701863354	0.190213450200208\\
0.875776397515528	0.195165022530751\\
0.826086956521739	0.20718952144949\\
0.77639751552795	0.22129279940073\\
0.726708074534162	0.235412474849095\\
0.67785475394171	0.248447204968944\\
0.633540372670807	0.253265575004705\\
0.600978731413514	0.22360248447205\\
0.572477212228765	0.186335403726708\\
0.546583850931677	0.149990295031056\\
0.521739130434783	0.114224042993701\\
0.496894409937888	0.0790513833992095\\
0.468344155844156	0.0434782608695652\\
0.434782608695652	0.0136410095133265\\
};
\end{axis}
\end{tikzpicture}%

==> fig/regression-full.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-2.5,
point meta max=2.5,
axis on top,
xmin=-0.01,
xmax=1.01,
xtick={\empty},
y dir=reverse,
ymin=-0.01,
ymax=1.01,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-0.00505050505050505,xmax=1.0050505050505,ymin=-0.00505050505050505,ymax=1.0050505050505] {./fig/regression-full-1.png};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.385893980233603	0\\
0.383647798742138	0.0015064211200241\\
0.377358490566038	0.00435683918344401\\
0.37518294371267	0.00628930817610063\\
0.371069182389937	0.0100484349020458\\
0.368623340321453	0.0125786163522013\\
0.364779874213836	0.0179834905660377\\
0.364004480055139	0.0188679245283019\\
0.361082140261054	0.0251572327044025\\
0.358490566037736	0.0307026442145127\\
0.357992851002217	0.0314465408805031\\
0.355645402815214	0.0377358490566038\\
0.354426705370102	0.0440251572327044\\
0.352250393081761	0.050314465408805\\
0.352201257861635	0.0504248041487366\\
0.350287120590648	0.0566037735849057\\
0.349356094639113	0.0628930817610063\\
0.348787061994609	0.0691823899371069\\
0.347975108981398	0.0754716981132075\\
0.347584251281492	0.0817610062893082\\
0.34596108490566	0.0880503144654088\\
0.34596108490566	0.0943396226415094\\
0.345911949685535	0.0955974842767296\\
0.345721364589289	0.10062893081761\\
0.343997812414547	0.106918238993711\\
0.343882067152507	0.113207547169811\\
0.343882067152507	0.119496855345912\\
0.343882067152507	0.125786163522013\\
0.343793788900837	0.132075471698113\\
0.342855463469112	0.138364779874214\\
0.342781921895568	0.144654088050314\\
0.342781921895568	0.150943396226415\\
0.342781921895568	0.157232704402516\\
0.342781921895568	0.163522012578616\\
0.342781921895568	0.169811320754717\\
0.342781921895568	0.176100628930818\\
0.341929774659461	0.182389937106918\\
0.341685800805298	0.188679245283019\\
0.341685800805298	0.19496855345912\\
0.341685800805298	0.20125786163522\\
0.341685800805298	0.207547169811321\\
0.341685800805298	0.213836477987421\\
0.341685800805298	0.220125786163522\\
0.340856619695884	0.226415094339623\\
0.33967177672956	0.232704402515723\\
0.33967177672956	0.238993710691824\\
0.33967177672956	0.245283018867925\\
0.33967177672956	0.251572327044025\\
0.33967177672956	0.257861635220126\\
0.339622641509434	0.258064516129032\\
0.338428469070934	0.264150943396226\\
0.337592758976407	0.270440251572327\\
0.337592758976407	0.276729559748428\\
0.337592758976407	0.283018867924528\\
0.337504480724737	0.289308176100629\\
0.336566155293011	0.29559748427673\\
0.336492613719468	0.30188679245283\\
0.336492613719468	0.308176100628931\\
0.33564046648336	0.314465408805031\\
0.334567311519783	0.320754716981132\\
0.333333333333333	0.322921034241789\\
0.331316652994258	0.327044025157233\\
0.327708388696962	0.333333333333333\\
0.327044025157233	0.334027007029227\\
0.320754716981132	0.339432056413188\\
0.320523916681092	0.339622641509434\\
0.314465408805031	0.342797532656023\\
0.308176100628931	0.345911949685535\\
0.308176100628931	0.345911949685535\\
0.30188679245283	0.348673109372603\\
0.29559748427673	0.350460149948477\\
0.29251572327044	0.352201257861635\\
0.289308176100629	0.354003250653664\\
0.283018867924528	0.355539658410087\\
0.276729559748428	0.357992851002217\\
0.275875456168957	0.358490566037736\\
0.270440251572327	0.360759904039422\\
0.264150943396226	0.362154240703426\\
0.257861635220126	0.364324127244554\\
0.257075471698113	0.364779874213836\\
0.251572327044025	0.367049212215522\\
0.245283018867925	0.368425849968098\\
0.238993710691824	0.369875009951437\\
0.236692744285933	0.371069182389937\\
0.232704402515723	0.372906508373966\\
0.226415094339623	0.374257715372239\\
0.220125786163522	0.375581849838326\\
0.216243497165929	0.377358490566038\\
0.213836477987421	0.378592468752488\\
0.207547169811321	0.380027611596871\\
0.20125786163522	0.381309061028413\\
0.19496855345912	0.383192051772856\\
0.194182389937107	0.383647798742138\\
0.188679245283019	0.385928894971812\\
0.182389937106918	0.387059451762193\\
0.176100628930818	0.388679245283019\\
0.17300435413643	0.389937106918239\\
0.169811320754717	0.39123427672956\\
0.163522012578616	0.392917821693642\\
0.157232704402516	0.394097222222222\\
0.151853690830851	0.39622641509434\\
0.150943396226415	0.396727736760551\\
0.144654088050314	0.398864856573094\\
0.138364779874214	0.399907961343764\\
0.132075471698113	0.402059976301158\\
0.131289308176101	0.40251572327044\\
0.125786163522013	0.404785061272126\\
0.119496855345912	0.40617939793613\\
0.113207547169811	0.408349284477258\\
0.112431089370293	0.408805031446541\\
0.106918238993711	0.41109498467989\\
0.10062893081761	0.412731858378827\\
0.0952172005265467	0.415094339622642\\
0.0943396226415094	0.415637301479571\\
0.0880503144654088	0.417966860183841\\
0.0817610062893082	0.419616988198714\\
0.0788760025388033	0.421383647798742\\
0.0754716981132075	0.423400328137818\\
0.0691823899371069	0.425132447253462\\
0.0646184671898481	0.427672955974843\\
0.0628930817610063	0.428906934161293\\
0.0566037735849057	0.431365186645389\\
0.0528210737398596	0.433962264150943\\
0.050314465408805	0.435862879259106\\
0.0440251572327044	0.439009734406922\\
0.0426424015344128	0.440251572327044\\
0.0377358490566038	0.444095038434661\\
0.0352201257861635	0.446540880503145\\
0.0314465408805031	0.450314465408805\\
0.0289308176100629	0.452830188679245\\
0.0251572327044025	0.457480733457348\\
0.023746902992186	0.459119496855346\\
0.0208397076321605	0.465408805031447\\
0.0188679245283019	0.468580803937654\\
0.0169301376848547	0.471698113207547\\
0.0157378967383355	0.477987421383648\\
0.0157378967383355	0.484276729559748\\
0.0158114383118792	0.490566037735849\\
0.0171268166151441	0.49685534591195\\
0.0188679245283019	0.500438788942519\\
0.0202868538119343	0.50314465408805\\
0.023249240336372	0.509433962264151\\
0.0251572327044025	0.511668321747766\\
0.0283180132236736	0.515723270440252\\
0.0314465408805031	0.519354597184786\\
0.0340732519422863	0.522012578616352\\
0.0377358490566038	0.525141430422553\\
0.0415245889217246	0.528301886792453\\
0.0440251572327044	0.530557834290402\\
0.050314465408805	0.534542059748428\\
0.0503677646306364	0.534591194968553\\
0.0566037735849057	0.538443807830353\\
0.0600258971513134	0.540880503144654\\
0.0628930817610063	0.542988271290158\\
0.0691823899371069	0.545904038606068\\
0.0709173715029278	0.547169811320755\\
0.0754716981132075	0.549785167195965\\
0.0817610062893082	0.552193346782168\\
0.083495987855129	0.553459119496855\\
0.0880503144654088	0.556074475372065\\
0.0943396226415094	0.558514449486506\\
0.0961964660077868	0.559748427672956\\
0.10062893081761	0.562087165386682\\
0.106918238993711	0.563986874487285\\
0.110257694662437	0.566037735849057\\
0.113207547169811	0.567879356475208\\
0.119496855345912	0.569698676429175\\
0.124833238040785	0.572327044025157\\
0.125786163522013	0.572986761666007\\
0.132075471698113	0.575441461054669\\
0.138364779874214	0.577513681287266\\
0.140115412046943	0.578616352201258\\
0.144654088050314	0.580874052572166\\
0.150943396226415	0.582595302271852\\
0.155611748687026	0.584905660377358\\
0.157232704402516	0.585933325112015\\
0.163522012578616	0.5880352682736\\
0.169811320754717	0.589897798742138\\
0.172067268252666	0.591194968553459\\
0.176100628930818	0.593200747917729\\
0.182389937106918	0.594931191232331\\
0.187935348617028	0.59748427672956\\
0.188679245283019	0.597981991765078\\
0.19496855345912	0.600435184357209\\
0.20125786163522	0.601971592113631\\
0.204465408805031	0.60377358490566\\
0.207547169811321	0.605514692818818\\
0.213836477987421	0.607319028240227\\
0.220125786163522	0.609519931224831\\
0.220937309799148	0.610062893081761\\
0.226415094339623	0.612584843389999\\
0.232704402515723	0.614289578683979\\
0.236659534461519	0.616352201257862\\
0.238993710691824	0.617732781101396\\
0.245283018867925	0.619660794658559\\
0.251572327044025	0.622057502246182\\
0.252424004192872	0.622641509433962\\
0.257861635220126	0.625264688220979\\
0.264150943396226	0.627103756017006\\
0.267124070897656	0.628930817610063\\
0.270440251572327	0.630913316926442\\
0.276729559748428	0.632648635251108\\
0.281349140090165	0.635220125786163\\
0.283018867924528	0.636414298224664\\
0.289308176100629	0.638862942898063\\
0.293956795187312	0.641509433962264\\
0.29559748427673	0.642703606400764\\
0.30188679245283	0.645362046824064\\
0.305141399481022	0.647798742138365\\
0.308176100628931	0.650070795877375\\
0.313395798571001	0.654088050314465\\
0.314465408805031	0.655129326502562\\
0.319268153230417	0.660377358490566\\
0.320754716981132	0.662648497554158\\
0.322980164489598	0.666666666666667\\
0.323913997367266	0.672955974842767\\
0.324466942782635	0.679245283018868\\
0.325014142624206	0.685534591194969\\
0.325014142624206	0.691823899371069\\
0.325014142624206	0.69811320754717\\
0.325014142624206	0.70440251572327\\
0.325014142624206	0.710691823899371\\
0.325014142624206	0.716981132075472\\
0.325014142624206	0.723270440251572\\
0.325014142624206	0.729559748427673\\
0.325014142624206	0.735849056603774\\
0.325014142624206	0.742138364779874\\
0.325014142624206	0.748427672955975\\
0.325014142624206	0.754716981132076\\
0.325014142624206	0.761006289308176\\
0.325014142624206	0.767295597484277\\
0.325014142624206	0.773584905660377\\
0.325014142624206	0.779874213836478\\
0.325014142624206	0.786163522012579\\
0.325014142624206	0.792452830188679\\
0.325014142624206	0.79874213836478\\
0.325252099364042	0.805031446540881\\
0.326464159864401	0.811320754716981\\
0.327044025157233	0.817160826594789\\
0.327093160377358	0.817610062893082\\
0.327093160377358	0.823899371069182\\
0.327093160377358	0.830188679245283\\
0.327093160377358	0.836477987421384\\
0.327093160377358	0.842767295597484\\
0.327093160377358	0.849056603773585\\
0.327093160377358	0.855345911949686\\
0.327093160377358	0.861635220125786\\
0.327093160377358	0.867924528301887\\
0.327093160377358	0.874213836477987\\
0.327093160377358	0.880503144654088\\
0.327093160377358	0.886792452830189\\
0.327093160377358	0.893081761006289\\
0.327093160377358	0.89937106918239\\
0.327093160377358	0.905660377358491\\
0.327093160377358	0.911949685534591\\
0.327093160377358	0.918238993710692\\
0.328341194968553	0.924528301886792\\
0.329107184453096	0.930817610062893\\
0.329194773030925	0.937106918238994\\
0.330129900664198	0.943396226415094\\
0.331037735849057	0.949685534591195\\
0.332835618297815	0.955974842767296\\
0.333333333333333	0.956839622641509\\
0.3355587808418	0.962264150943396\\
0.337684854665987	0.968553459119497\\
0.339622641509434	0.97167076838939\\
0.341594424613293	0.974842767295597\\
0.344095038434661	0.981132075471698\\
0.345911949685535	0.983312368972746\\
0.349072730204806	0.987421383647799\\
0.352201257861635	0.991031223251833\\
0.35503144654088	0.993710691823899\\
0.358490566037736	0.996477987421384\\
0.364779874213836	0.999583795782464\\
0.365255536176735	1\\
0.398106723724308	1\\
0.40251572327044	0.997784077948317\\
0.408805031446541	0.995587060009034\\
0.411196740189565	0.993710691823899\\
0.415094339622642	0.990929490218387\\
0.420010629816636	0.987421383647799\\
0.421383647798742	0.986155354079882\\
0.427672955974843	0.981752148108778\\
0.428311001731839	0.981132075471698\\
0.433962264150943	0.975898020345279\\
0.435010482180294	0.974842767295597\\
0.440251572327044	0.969601677148847\\
0.441299790356394	0.968553459119497\\
0.446540880503145	0.963312368972746\\
0.447589098532495	0.962264150943396\\
0.452830188679245	0.957023060796646\\
0.453878406708595	0.955974842767296\\
0.459119496855346	0.950662927078021\\
0.460077470948394	0.949685534591195\\
0.464409179890874	0.943396226415094\\
0.465408805031447	0.9423831834874\\
0.470173432437583	0.937106918238994\\
0.471698113207547	0.935359888190077\\
0.475435759209344	0.930817610062893\\
0.477987421383648	0.927973400632937\\
0.480834160873883	0.924528301886792\\
0.484276729559748	0.920657958393807\\
0.486510636835413	0.918238993710692\\
0.490566037735849	0.912975601052678\\
0.491524011828897	0.911949685534591\\
0.495752674997958	0.905660377358491\\
0.49685534591195	0.904411764705882\\
0.500663871418588	0.89937106918239\\
0.50314465408805	0.896526859752434\\
0.505991393578285	0.893081761006289\\
0.509433962264151	0.888507718696398\\
0.510920526014866	0.886792452830189\\
0.515674135220126	0.880503144654088\\
0.515723270440252	0.880452424426861\\
0.520069253056321	0.874213836477987\\
0.522012578616352	0.871938099966898\\
0.525141106273182	0.867924528301887\\
0.528301886792453	0.863869579609401\\
0.530209879160483	0.861635220125786\\
0.534591194968553	0.855589683584418\\
0.53482763512555	0.855345911949686\\
0.53935582237469	0.849056603773585\\
0.540880503144654	0.847297356731319\\
0.54428997020854	0.842767295597484\\
0.547169811320755	0.839282137563594\\
0.549615653389238	0.836477987421384\\
0.553459119496855	0.831464770759274\\
0.554610103999671	0.830188679245283\\
0.559084064133227	0.823899371069182\\
0.559748427672956	0.823184676958262\\
0.563769460769151	0.817610062893082\\
0.566037735849057	0.815153883368687\\
0.569447202912943	0.811320754716981\\
0.572327044025157	0.807835596683091\\
0.574842767295597	0.805031446540881\\
0.578616352201258	0.800445492662474\\
0.580102915951972	0.79874213836478\\
0.584905660377358	0.793494106376775\\
0.585953878406709	0.792452830188679\\
0.591194968553459	0.787211740041929\\
0.592243186582809	0.786163522012579\\
0.59748427672956	0.780922431865828\\
0.59853249475891	0.779874213836478\\
0.60377358490566	0.774633123689727\\
0.604857948384298	0.773584905660377\\
0.610062893081761	0.769633507853403\\
0.613664029214851	0.767295597484277\\
0.616352201257862	0.765422938308247\\
0.622641509433962	0.764180060563708\\
0.628930817610063	0.764092709061263\\
0.635220125786163	0.764881519598501\\
0.641509433962264	0.765596761367744\\
0.646277135321566	0.767295597484277\\
0.647798742138365	0.767955315125126\\
0.654088050314465	0.76961438282193\\
0.660377358490566	0.770915784629544\\
0.666666666666667	0.772350927473927\\
0.669073685845174	0.773584905660377\\
0.672955974842767	0.775351565260406\\
0.679245283018868	0.776893499061075\\
0.685534591194969	0.778608441121791\\
0.687959384708646	0.779874213836478\\
0.691823899371069	0.781666139629669\\
0.69811320754717	0.783182807237175\\
0.70440251572327	0.784897749297892\\
0.706827309236948	0.786163522012579\\
0.710691823899371	0.787955447805769\\
0.716981132075472	0.789472115413276\\
0.723270440251572	0.79190986833175\\
0.724202189610995	0.792452830188679\\
0.729559748427673	0.794678277697146\\
0.735849056603774	0.796176350949654\\
0.74145474432595	0.79874213836478\\
0.742138364779874	0.799197885334063\\
0.748427672955975	0.801355087655334\\
0.754716981132076	0.802980585179109\\
0.758863777731702	0.805031446540881\\
0.761006289308176	0.806257663858233\\
0.767295597484277	0.808012161316284\\
0.773584905660377	0.809931705058456\\
0.776187378009109	0.811320754716981\\
0.779874213836478	0.813112680510172\\
0.786163522012579	0.814629348117679\\
0.792452830188679	0.817067101036152\\
0.793384579548102	0.817610062893082\\
0.79874213836478	0.819846981780458\\
0.805031446540881	0.821243206936557\\
0.811320754716981	0.823398049402971\\
0.812185534591195	0.823899371069182\\
0.817610062893082	0.826136289956558\\
0.823899371069182	0.827532515112658\\
0.830188679245283	0.829687357579072\\
0.831053459119497	0.830188679245283\\
0.836477987421384	0.832437188385961\\
0.842767295597484	0.833570665717337\\
0.849056603773585	0.835180817610063\\
0.852299528301887	0.836477987421384\\
0.855345911949686	0.837704204738737\\
0.861635220125786	0.839121319843223\\
0.867924528301887	0.840111131464859\\
0.874213836477987	0.841565516965108\\
0.879454926624738	0.842767295597484\\
0.880503144654088	0.84304890641134\\
0.886792452830189	0.844681432868471\\
0.893081761006289	0.844907636076262\\
0.89937106918239	0.845808604246021\\
0.905660377358491	0.845911949685535\\
0.911949685534591	0.845897323387451\\
0.918238993710692	0.845911949685535\\
0.924528301886792	0.845169242438608\\
0.930817610062893	0.843993512914837\\
0.933224629241401	0.842767295597484\\
0.937106918238994	0.840990654869772\\
0.943396226415094	0.83878063030553\\
0.945846131344157	0.836477987421384\\
0.949685534591195	0.832704402515723\\
0.952201257861635	0.830188679245283\\
0.955974842767296	0.82553813446718\\
0.957385172479512	0.823899371069182\\
0.96003870343493	0.817610062893082\\
0.962264150943396	0.812185534591195\\
0.962761865978915	0.811320754716981\\
0.964294033476423	0.805031446540881\\
0.964294033476423	0.79874213836478\\
0.964294033476423	0.792452830188679\\
0.963458323381896	0.786163522012579\\
0.962264150943396	0.78307041963089\\
0.961030172756946	0.779874213836478\\
0.95965638901672	0.773584905660377\\
0.95816803741332	0.767295597484277\\
0.955974842767296	0.762793776895068\\
0.954872171853304	0.761006289308176\\
0.952814848903206	0.754716981132076\\
0.949685534591195	0.748488734200403\\
0.949636399371069	0.748427672955975\\
0.946556220279184	0.742138364779874\\
0.944354200508143	0.735849056603774\\
0.943396226415094	0.73466336735746\\
0.940298507462687	0.729559748427673\\
0.937106918238994	0.723331501496\\
0.937057783018868	0.723270440251572\\
0.933867924528302	0.716981132075472\\
0.930817610062893	0.712177487248056\\
0.929615831430517	0.710691823899371\\
0.927050410241675	0.70440251572327\\
0.924528301886792	0.70069464000751\\
0.92262768677863	0.69811320754717\\
0.919649323422908	0.691823899371069\\
0.918238993710692	0.689947250963684\\
0.915432994678278	0.685534591194969\\
0.911949685534591	0.679469901168014\\
0.911757645590283	0.679245283018868\\
0.908220347018109	0.672955974842767\\
0.905660377358491	0.669210136884943\\
0.90371705179846	0.666666666666667\\
0.90053278852702	0.660377358490566\\
0.89937106918239	0.658941217253504\\
0.896210288663119	0.654088050314465\\
0.893081761006289	0.64928440548705\\
0.891879982373913	0.647798742138365\\
0.888700445198219	0.641509433962264\\
0.886792452830189	0.639012208657048\\
0.884200878606871	0.635220125786163\\
0.880503144654088	0.628984116831894\\
0.880454009433962	0.628930817610063\\
0.876543209876543	0.622641509433962\\
0.874213836477987	0.6192549588776\\
0.872162975116216	0.616352201257862\\
0.868699922460584	0.610062893081761\\
0.867924528301887	0.609127293518374\\
0.864685534591195	0.60377358490566\\
0.861635220125786	0.598969940078245\\
0.86043344149341	0.59748427672956\\
0.857278380942342	0.591194968553459\\
0.855345911949686	0.588651498335183\\
0.852773013150372	0.584905660377358\\
0.849426563078061	0.578616352201258\\
0.849056603773585	0.578163068729106\\
0.845817610062893	0.572327044025157\\
0.842767295597484	0.567523399197742\\
0.841565516965108	0.566037735849057\\
0.838807360819939	0.559748427672956\\
0.836477987421384	0.556308962264151\\
0.834506204317525	0.553459119496855\\
0.83212646608873	0.547169811320755\\
0.830188679245283	0.544052502050861\\
0.828216896141424	0.540880503144654\\
0.82583715791263	0.534591194968553\\
0.823899371069182	0.53147388569866\\
0.821927587965324	0.528301886792453\\
0.819803257539107	0.522012578616352\\
0.817610062893082	0.515814419834108\\
0.817560927672956	0.515723270440252\\
0.815592103050483	0.509433962264151\\
0.816344290178395	0.50314465408805\\
0.817610062893082	0.499898559545547\\
0.818804235331582	0.49685534591195\\
0.820739377205093	0.490566037735849\\
0.823850235849057	0.484276729559748\\
0.823899371069182	0.484219029484738\\
0.827382680212869	0.477987421383648\\
0.830188679245283	0.474106784423926\\
0.832096671613314	0.471698113207547\\
0.835659515809425	0.465408805031447\\
0.836477987421384	0.464482472819463\\
0.840217576066633	0.459119496855346\\
0.842767295597484	0.455866406419432\\
0.84509666899604	0.452830188679245\\
0.849056603773585	0.447202912942734\\
0.849676676410665	0.446540880503145\\
0.853402586389654	0.440251572327044\\
0.855345911949686	0.437975835815955\\
0.858474439606515	0.433962264150943\\
0.861635220125786	0.429907315458458\\
0.863543212493817	0.427672955974843\\
0.867875393081761	0.421383647798742\\
0.867924528301887	0.421332927571516\\
0.872270510917956	0.415094339622642\\
0.874213836477987	0.412818603111552\\
0.877342364134817	0.408805031446541\\
0.880503144654088	0.404750082754055\\
0.882411137022119	0.40251572327044\\
0.886792452830189	0.396864460851335\\
0.887412525467269	0.39622641509434\\
0.891557080236326	0.389937106918239\\
0.893081761006289	0.388177859875973\\
0.896491228070175	0.383647798742138\\
0.89937106918239	0.380162640708248\\
0.901816911250873	0.377358490566038\\
0.905660377358491	0.372345273903929\\
0.906811361861306	0.371069182389937\\
0.911285321994862	0.364779874213836\\
0.911949685534591	0.36408106219427\\
0.916096482134218	0.358490566037736\\
0.918238993710692	0.35603813140303\\
0.921367521367521	0.352201257861635\\
0.924528301886792	0.348146309169149\\
0.926436294254823	0.345911949685535\\
0.930817610062893	0.339672955974843\\
0.93086636438984	0.339622641509434\\
0.935163592678963	0.333333333333333\\
0.937106918238994	0.331057596822244\\
0.940235445895823	0.327044025157233\\
0.943396226415094	0.322512023677395\\
0.94483594756384	0.320754716981132\\
0.948685909450623	0.314465408805031\\
0.949685534591195	0.313321898227559\\
0.953168843734882	0.308176100628931\\
0.955974842767296	0.303763440860215\\
0.957385172479512	0.30188679245283\\
0.960786542395999	0.29559748427673\\
0.962264150943396	0.293635220125786\\
0.965037897113369	0.289308176100629\\
0.968504323899371	0.283018867924528\\
0.968553459119497	0.2829578066801\\
0.971682773431508	0.276729559748428\\
0.974793632075472	0.270440251572327\\
0.974842767295597	0.270376074958285\\
0.977775761973875	0.264150943396226\\
0.979355434743986	0.257861635220126\\
0.981132075471698	0.253930817610063\\
0.982326247910198	0.251572327044025\\
0.98397723869422	0.245283018867925\\
0.984262103261665	0.238993710691824\\
0.984262103261665	0.232704402515723\\
0.984262103261665	0.226415094339623\\
0.983514389174767	0.220125786163522\\
0.981132075471698	0.214703968770332\\
0.980589113614769	0.213836477987421\\
0.97761651346557	0.207547169811321\\
0.974842767295597	0.204102071065176\\
0.972291105121294	0.20125786163522\\
0.968553459119497	0.197868804379705\\
0.964312940728035	0.19496855345912\\
0.962264150943396	0.193368315284135\\
0.955974842767296	0.191201195591257\\
0.949762233471391	0.188679245283019\\
0.949685534591195	0.188630490956072\\
0.943396226415094	0.186765108012032\\
0.937106918238994	0.186316764039204\\
0.930817610062893	0.185534591194969\\
0.924528301886792	0.185549217493053\\
0.918238993710692	0.185534591194969\\
0.911949685534591	0.186336798870492\\
0.905660377358491	0.186649362749992\\
0.89937106918239	0.187043298069582\\
0.893218485097074	0.188679245283019\\
0.893081761006289	0.188728380503145\\
0.886792452830189	0.190297546802016\\
0.880503144654088	0.191330620298434\\
0.874213836477987	0.192123390236598\\
0.867924528301887	0.193054416188132\\
0.861635220125786	0.19496855345912\\
0.861635220125786	0.19496855345912\\
0.855345911949686	0.197020145965762\\
0.849056603773585	0.198127971181386\\
0.842767295597484	0.199217181854677\\
0.836477987421384	0.201209107308274\\
0.836388140161725	0.20125786163522\\
0.830188679245283	0.203506370775899\\
0.823899371069182	0.204939407884645\\
0.817610062893082	0.206887452170471\\
0.816180674671241	0.207547169811321\\
0.811320754716981	0.20934916260335\\
0.805031446540881	0.210885570359772\\
0.79874213836478	0.212173787320176\\
0.794984889324512	0.213836477987421\\
0.792452830188679	0.215070456173872\\
0.786163522012579	0.216505599018254\\
0.779874213836478	0.217787048449796\\
0.773584905660377	0.219670039194239\\
0.772711390635919	0.220125786163522\\
0.767295597484277	0.222188945459386\\
0.761006289308176	0.22343594836147\\
0.754716981132076	0.224752403672378\\
0.750959732091808	0.226415094339623\\
0.748427672955975	0.227649072526073\\
0.742138364779874	0.229071258472248\\
0.735849056603774	0.230096640589047\\
0.729559748427673	0.232084329878643\\
0.728116300649551	0.232704402515723\\
0.723270440251572	0.234403238632256\\
0.716981132075472	0.235713640877494\\
0.710691823899371	0.236986484678175\\
0.70440251572327	0.238993710691824\\
0.70440251572327	0.238993710691824\\
0.69811320754717	0.24125393081761\\
0.691823899371069	0.242405363711878\\
0.685534591194969	0.243647071654488\\
0.680091920657958	0.245283018867925\\
0.679245283018868	0.245611564817422\\
0.672955974842767	0.247311827956989\\
0.666666666666667	0.248310115793805\\
0.660377358490566	0.248969854695294\\
0.654088050314465	0.249611144924596\\
0.647798742138365	0.251074612008506\\
0.643474842767296	0.251572327044025\\
0.641509433962264	0.251810558414332\\
0.640760706798443	0.251572327044025\\
0.635220125786163	0.250161997331809\\
0.628930817610063	0.247607328411266\\
0.626444346935791	0.245283018867925\\
0.622641509433962	0.241545372866128\\
0.620089847259659	0.238993710691824\\
0.616352201257862	0.235256064690027\\
0.613800539083558	0.232704402515723\\
0.610062893081761	0.228966756513926\\
0.607511230907457	0.226415094339623\\
0.60377358490566	0.221872816212439\\
0.602248904135697	0.220125786163522\\
0.59748427672956	0.214510332434861\\
0.596819913189831	0.213836477987421\\
0.592345953056275	0.207547169811321\\
0.591194968553459	0.206271078297329\\
0.58745537990821	0.20125786163522\\
0.584905660377358	0.198134033070932\\
0.582307902652447	0.19496855345912\\
0.578616352201258	0.190116801437556\\
0.577350579486571	0.188679245283019\\
0.573388875275668	0.182389937106918\\
0.572327044025157	0.181178662939669\\
0.568811482019029	0.176100628930818\\
0.566037735849057	0.172542204568024\\
0.563769460769151	0.169811320754717\\
0.559748427672956	0.163575311800448\\
0.55969929245283	0.163522012578616\\
0.555788492895411	0.157232704402516\\
0.553459119496855	0.15423779574723\\
0.550855481165889	0.150943396226415\\
0.547169811320755	0.145587657232704\\
0.546351339708796	0.144654088050314\\
0.542788495512685	0.138364779874214\\
0.540880503144654	0.136085433286902\\
0.537800687285223	0.132075471698113\\
0.534591194968553	0.127563576702215\\
0.533113586421156	0.125786163522013\\
0.529712216504669	0.119496855345912\\
0.528301886792453	0.117846469512467\\
0.524859318106587	0.113207547169811\\
0.522012578616352	0.109371515232615\\
0.520069253056321	0.106918238993711\\
0.515820029027576	0.10062893081761\\
0.515723270440252	0.100524975310567\\
0.511763335662707	0.0943396226415094\\
0.509433962264151	0.091324200913242\\
0.506850246472888	0.0880503144654088\\
0.50314465408805	0.0826945754716981\\
0.502326182476092	0.0817610062893082\\
0.498341909662664	0.0754716981132075\\
0.49685534591195	0.0737564322469983\\
0.493412777226084	0.0691823899371069\\
0.490566037735849	0.0656239655743131\\
0.488297762655944	0.0628930817610063\\
0.484276729559748	0.0576742941255185\\
0.483277104419176	0.0566037735849057\\
0.478945395476696	0.050314465408805\\
0.477987421383648	0.0492885498907177\\
0.473932020483211	0.0440251572327044\\
0.471698113207547	0.0416204217536071\\
0.467945969125214	0.0377358490566038\\
0.465408805031447	0.0348916396266474\\
0.462547003427507	0.0314465408805031\\
0.459119496855346	0.0277235596038459\\
0.456567834681042	0.0251572327044025\\
0.452830188679245	0.0215633423180593\\
0.449665246500304	0.0188679245283019\\
0.446540880503145	0.0162216036017459\\
0.442005733110854	0.0125786163522013\\
0.440251572327044	0.0110062893081761\\
0.433962264150943	0.00752328636255075\\
0.432462506047412	0.00628930817610063\\
0.427672955974843	0.00326677657690664\\
0.421383647798742	0.000928622683719556\\
0.419895854466761	0\\
0.385893980233603	0\\
};
\addplot [color=black,mark size=1.5pt,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.745341614906832	0.409937888198758\\
0.832298136645963	0.279503105590062\\
0.658385093167702	0.608695652173913\\
0.440993788819876	0.409937888198758\\
0.627329192546584	0.708074534161491\\
0.472049689440994	0.260869565217391\\
0.354037267080745	0.192546583850932\\
0.583850931677019	0.440993788819876\\
0.192546583850932	0.397515527950311\\
0.366459627329193	0.726708074534162\\
0.62111801242236	0.509316770186335\\
0.577639751552795	0.596273291925466\\
0.385093167701863	0.91304347826087\\
0.46583850931677	0.720496894409938\\
0.782608695652174	0.608695652173913\\
0.161490683229814	0.416149068322981\\
0.329192546583851	0.714285714285714\\
0.322981366459627	0.633540372670807\\
0.708074534161491	0.248447204968944\\
0.478260869565217	0.757763975155279\\
0.53416149068323	0.664596273291925\\
0.91304347826087	0.304347826086957\\
0.372670807453416	0.645962732919255\\
0.888198757763975	0.739130434782609\\
0.347826086956522	0.254658385093168\\
0.416149068322981	0.335403726708075\\
0.503105590062112	0.819875776397516\\
0.527950310559006	0.857142857142857\\
0.397515527950311	0.515527950310559\\
0.84472049689441	0.242236024844721\\
0.857142857142857	0.677018633540373\\
0.428571428571429	0.130434782608696\\
0.391304347826087	0.0186335403726708\\
0.77639751552795	0.701863354037267\\
0.447204968944099	0.0434782608695652\\
0.881987577639752	0.795031055900621\\
0.440993788819876	0.68944099378882\\
0.93167701863354	0.31055900621118\\
0.683229813664596	0.403726708074534\\
0.577639751552795	0.204968944099379\\
0.726708074534162	0.596273291925466\\
0.590062111801242	0.385093167701863\\
0.372670807453416	0.652173913043478\\
0.596273291925466	0.77639751552795\\
0.757763975155279	0.267080745341615\\
0.503105590062112	0.614906832298137\\
0.726708074534162	0.658385093167702\\
0.322981366459627	0.62111801242236\\
0.440993788819876	0.726708074534162\\
0.472049689440994	0.850931677018634\\
0.459627329192547	0.732919254658385\\
0.447204968944099	0.391304347826087\\
0.714285714285714	0.503105590062112\\
0.608695652173913	0.409937888198758\\
0.385093167701863	0.204968944099379\\
0.428571428571429	0.478260869565217\\
0.739130434782609	0.298136645962733\\
0.863354037267081	0.832298136645963\\
0.316770186335404	0.614906832298137\\
0.701863354037267	0.608695652173913\\
0.0807453416149068	0.428571428571429\\
0.453416149068323	0.91304347826087\\
0.540372670807453	0.683229813664596\\
0.838509316770186	0.652173913043478\\
0.701863354037267	0.658385093167702\\
0.546583850931677	0.565217391304348\\
0.434782608695652	0.0869565217391304\\
0.850931677018634	0.639751552795031\\
0.788819875776398	0.614906832298137\\
0.372670807453416	0.440993788819876\\
0.354037267080745	0.521739130434783\\
0.720496894409938	0.732919254658385\\
0.397515527950311	0.832298136645963\\
0.546583850931677	0.490683229813665\\
0.850931677018634	0.714285714285714\\
0.583850931677019	0.683229813664596\\
0.397515527950311	0.204968944099379\\
0.795031055900621	0.385093167701863\\
0.409937888198758	0.0683229813664596\\
0.608695652173913	0.459627329192547\\
0.670807453416149	0.322981366459627\\
0.484472049689441	0.552795031055901\\
0.15527950310559	0.577639751552795\\
0.795031055900621	0.652173913043478\\
0.93167701863354	0.217391304347826\\
0.53416149068323	0.366459627329193\\
0.819875776397516	0.782608695652174\\
0.857142857142857	0.602484472049689\\
0.484472049689441	0.142857142857143\\
0.484472049689441	0.093167701863354\\
0.708074534161491	0.254658385093168\\
0.658385093167702	0.627329192546584\\
0.708074534161491	0.490683229813665\\
0.863354037267081	0.366459627329193\\
0.329192546583851	0.447204968944099\\
0.472049689440994	0.273291925465839\\
0.745341614906832	0.347826086956522\\
0.397515527950311	0.565217391304348\\
0.819875776397516	0.68944099378882\\
0.447204968944099	0.15527950310559\\
};
\addplot [color=red,mark size=1.5pt,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.420890937019969	0.0062111801242236\\
0.372670807453416	0.0161347897479832\\
0.354037267080745	0.0560095891903672\\
0.34593572778828	0.111801242236025\\
0.34473494149935	0.173913043478261\\
0.341663431677019	0.236024844720497\\
0.339523058603933	0.291925465838509\\
0.322981366459627	0.341426689252776\\
0.279503105590062	0.359756914964922\\
0.236024844720497	0.374485309512178\\
0.186335403726708	0.38846243993906\\
0.136645962732919	0.403276622558286\\
0.093167701863354	0.418985905398949\\
0.0496894409937888	0.439767377457768\\
0.0229310055397012	0.472049689440994\\
0.0372670807453416	0.519114167406093\\
0.0745341614906832	0.545333802101645\\
0.1150992139834	0.565217391304348\\
0.159889863610168	0.583850931677019\\
0.204968944099379	0.600704864261288\\
0.248447204968944	0.618174325159695\\
0.291925465838509	0.637137937396224\\
0.32517916865743	0.664596273291925\\
0.327187879982911	0.726708074534162\\
0.327187879982911	0.788819875776398\\
0.329241071428571	0.84472049689441\\
0.329241071428571	0.906832298136646\\
0.339701191875105	0.962732919254658\\
0.366929380447831	0.993788819875776\\
0.416149068322981	0.984830987234308\\
0.44824016563147	0.956521739130435\\
0.478260869565217	0.922656960873521\\
0.505916966328866	0.888198757763975\\
0.53416149068323	0.851172420434301\\
0.559006211180124	0.819169960474308\\
0.590062111801242	0.783643892339545\\
0.627329192546584	0.760812054290315\\
0.677018633540373	0.773453828265285\\
0.721417069243156	0.788819875776398\\
0.770186335403727	0.806081621765804\\
0.813664596273292	0.822084907472626\\
0.863354037267081	0.835886148465296\\
0.919254658385093	0.840881425762352\\
0.954323936932633	0.813664596273292\\
0.952476508998248	0.763975155279503\\
0.93167701863354	0.720557197129591\\
0.910272336359293	0.683229813664596\\
0.88701190805871	0.645962732919255\\
0.863354037267081	0.607771674965351\\
0.838509316770186	0.566684599207708\\
0.817928487493705	0.527950310559006\\
0.819875776397516	0.484415066385549\\
0.845332866765812	0.447204968944099\\
0.872654881350533	0.409937888198758\\
0.900621118012422	0.373931046898911\\
0.92551398719245	0.341614906832298\\
0.951703369094673	0.304347826086957\\
0.973400708846545	0.260869565217391\\
0.971683389074693	0.211180124223602\\
0.93167701863354	0.190213450200208\\
0.875776397515528	0.195165022530751\\
0.826086956521739	0.20718952144949\\
0.77639751552795	0.22129279940073\\
0.726708074534162	0.235412474849095\\
0.67785475394171	0.248447204968944\\
0.633540372670807	0.253265575004705\\
0.600978731413514	0.22360248447205\\
0.572477212228765	0.186335403726708\\
0.546583850931677	0.149990295031056\\
0.521739130434783	0.114224042993701\\
0.496894409937888	0.0790513833992095\\
0.468344155844156	0.0434782608695652\\
0.434782608695652	0.0136410095133265\\
};
\end{axis}
\end{tikzpicture}%

==> fig/regression-our.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-2.5,
point meta max=2.5,
axis on top,
xmin=-0.01,
xmax=1.01,
xtick={\empty},
y dir=reverse,
ymin=-0.01,
ymax=1.01,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-0.00505050505050505,xmax=1.0050505050505,ymin=-0.00505050505050505,ymax=1.0050505050505] {./fig/regression-our-1.png};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.385893980233603	0\\
0.383647798742138	0.0015064211200241\\
0.377358490566038	0.00435683918344401\\
0.37518294371267	0.00628930817610063\\
0.371069182389937	0.0100484349020458\\
0.368623340321453	0.0125786163522013\\
0.364779874213836	0.0179834905660377\\
0.364004480055139	0.0188679245283019\\
0.361082140261054	0.0251572327044025\\
0.358490566037736	0.0307026442145127\\
0.357992851002217	0.0314465408805031\\
0.355645402815214	0.0377358490566038\\
0.354426705370102	0.0440251572327044\\
0.352250393081761	0.050314465408805\\
0.352201257861635	0.0504248041487366\\
0.350287120590648	0.0566037735849057\\
0.349356094639113	0.0628930817610063\\
0.348787061994609	0.0691823899371069\\
0.347975108981398	0.0754716981132075\\
0.347584251281492	0.0817610062893082\\
0.34596108490566	0.0880503144654088\\
0.34596108490566	0.0943396226415094\\
0.345911949685535	0.0955974842767296\\
0.345721364589289	0.10062893081761\\
0.343997812414547	0.106918238993711\\
0.343882067152507	0.113207547169811\\
0.343882067152507	0.119496855345912\\
0.343882067152507	0.125786163522013\\
0.343793788900837	0.132075471698113\\
0.342855463469112	0.138364779874214\\
0.342781921895568	0.144654088050314\\
0.342781921895568	0.150943396226415\\
0.342781921895568	0.157232704402516\\
0.342781921895568	0.163522012578616\\
0.342781921895568	0.169811320754717\\
0.342781921895568	0.176100628930818\\
0.341929774659461	0.182389937106918\\
0.341685800805298	0.188679245283019\\
0.341685800805298	0.19496855345912\\
0.341685800805298	0.20125786163522\\
0.341685800805298	0.207547169811321\\
0.341685800805298	0.213836477987421\\
0.341685800805298	0.220125786163522\\
0.340856619695884	0.226415094339623\\
0.33967177672956	0.232704402515723\\
0.33967177672956	0.238993710691824\\
0.33967177672956	0.245283018867925\\
0.33967177672956	0.251572327044025\\
0.33967177672956	0.257861635220126\\
0.339622641509434	0.258064516129032\\
0.338428469070934	0.264150943396226\\
0.337592758976407	0.270440251572327\\
0.337592758976407	0.276729559748428\\
0.337592758976407	0.283018867924528\\
0.337504480724737	0.289308176100629\\
0.336566155293011	0.29559748427673\\
0.336492613719468	0.30188679245283\\
0.336492613719468	0.308176100628931\\
0.33564046648336	0.314465408805031\\
0.334567311519783	0.320754716981132\\
0.333333333333333	0.322921034241789\\
0.331316652994258	0.327044025157233\\
0.327708388696962	0.333333333333333\\
0.327044025157233	0.334027007029227\\
0.320754716981132	0.339432056413188\\
0.320523916681092	0.339622641509434\\
0.314465408805031	0.342797532656023\\
0.308176100628931	0.345911949685535\\
0.308176100628931	0.345911949685535\\
0.30188679245283	0.348673109372603\\
0.29559748427673	0.350460149948477\\
0.29251572327044	0.352201257861635\\
0.289308176100629	0.354003250653664\\
0.283018867924528	0.355539658410087\\
0.276729559748428	0.357992851002217\\
0.275875456168957	0.358490566037736\\
0.270440251572327	0.360759904039422\\
0.264150943396226	0.362154240703426\\
0.257861635220126	0.364324127244554\\
0.257075471698113	0.364779874213836\\
0.251572327044025	0.367049212215522\\
0.245283018867925	0.368425849968098\\
0.238993710691824	0.369875009951437\\
0.236692744285933	0.371069182389937\\
0.232704402515723	0.372906508373966\\
0.226415094339623	0.374257715372239\\
0.220125786163522	0.375581849838326\\
0.216243497165929	0.377358490566038\\
0.213836477987421	0.378592468752488\\
0.207547169811321	0.380027611596871\\
0.20125786163522	0.381309061028413\\
0.19496855345912	0.383192051772856\\
0.194182389937107	0.383647798742138\\
0.188679245283019	0.385928894971812\\
0.182389937106918	0.387059451762193\\
0.176100628930818	0.388679245283019\\
0.17300435413643	0.389937106918239\\
0.169811320754717	0.39123427672956\\
0.163522012578616	0.392917821693642\\
0.157232704402516	0.394097222222222\\
0.151853690830851	0.39622641509434\\
0.150943396226415	0.396727736760551\\
0.144654088050314	0.398864856573094\\
0.138364779874214	0.399907961343764\\
0.132075471698113	0.402059976301158\\
0.131289308176101	0.40251572327044\\
0.125786163522013	0.404785061272126\\
0.119496855345912	0.40617939793613\\
0.113207547169811	0.408349284477258\\
0.112431089370293	0.408805031446541\\
0.106918238993711	0.41109498467989\\
0.10062893081761	0.412731858378827\\
0.0952172005265467	0.415094339622642\\
0.0943396226415094	0.415637301479571\\
0.0880503144654088	0.417966860183841\\
0.0817610062893082	0.419616988198714\\
0.0788760025388033	0.421383647798742\\
0.0754716981132075	0.423400328137818\\
0.0691823899371069	0.425132447253462\\
0.0646184671898481	0.427672955974843\\
0.0628930817610063	0.428906934161293\\
0.0566037735849057	0.431365186645389\\
0.0528210737398596	0.433962264150943\\
0.050314465408805	0.435862879259106\\
0.0440251572327044	0.439009734406922\\
0.0426424015344128	0.440251572327044\\
0.0377358490566038	0.444095038434661\\
0.0352201257861635	0.446540880503145\\
0.0314465408805031	0.450314465408805\\
0.0289308176100629	0.452830188679245\\
0.0251572327044025	0.457480733457348\\
0.023746902992186	0.459119496855346\\
0.0208397076321605	0.465408805031447\\
0.0188679245283019	0.468580803937654\\
0.0169301376848547	0.471698113207547\\
0.0157378967383355	0.477987421383648\\
0.0157378967383355	0.484276729559748\\
0.0158114383118792	0.490566037735849\\
0.0171268166151441	0.49685534591195\\
0.0188679245283019	0.500438788942519\\
0.0202868538119343	0.50314465408805\\
0.023249240336372	0.509433962264151\\
0.0251572327044025	0.511668321747766\\
0.0283180132236736	0.515723270440252\\
0.0314465408805031	0.519354597184786\\
0.0340732519422863	0.522012578616352\\
0.0377358490566038	0.525141430422553\\
0.0415245889217246	0.528301886792453\\
0.0440251572327044	0.530557834290402\\
0.050314465408805	0.534542059748428\\
0.0503677646306364	0.534591194968553\\
0.0566037735849057	0.538443807830353\\
0.0600258971513134	0.540880503144654\\
0.0628930817610063	0.542988271290158\\
0.0691823899371069	0.545904038606068\\
0.0709173715029278	0.547169811320755\\
0.0754716981132075	0.549785167195965\\
0.0817610062893082	0.552193346782168\\
0.083495987855129	0.553459119496855\\
0.0880503144654088	0.556074475372065\\
0.0943396226415094	0.558514449486506\\
0.0961964660077868	0.559748427672956\\
0.10062893081761	0.562087165386682\\
0.106918238993711	0.563986874487285\\
0.110257694662437	0.566037735849057\\
0.113207547169811	0.567879356475208\\
0.119496855345912	0.569698676429175\\
0.124833238040785	0.572327044025157\\
0.125786163522013	0.572986761666007\\
0.132075471698113	0.575441461054669\\
0.138364779874214	0.577513681287266\\
0.140115412046943	0.578616352201258\\
0.144654088050314	0.580874052572166\\
0.150943396226415	0.582595302271852\\
0.155611748687026	0.584905660377358\\
0.157232704402516	0.585933325112015\\
0.163522012578616	0.5880352682736\\
0.169811320754717	0.589897798742138\\
0.172067268252666	0.591194968553459\\
0.176100628930818	0.593200747917729\\
0.182389937106918	0.594931191232331\\
0.187935348617028	0.59748427672956\\
0.188679245283019	0.597981991765078\\
0.19496855345912	0.600435184357209\\
0.20125786163522	0.601971592113631\\
0.204465408805031	0.60377358490566\\
0.207547169811321	0.605514692818818\\
0.213836477987421	0.607319028240227\\
0.220125786163522	0.609519931224831\\
0.220937309799148	0.610062893081761\\
0.226415094339623	0.612584843389999\\
0.232704402515723	0.614289578683979\\
0.236659534461519	0.616352201257862\\
0.238993710691824	0.617732781101396\\
0.245283018867925	0.619660794658559\\
0.251572327044025	0.622057502246182\\
0.252424004192872	0.622641509433962\\
0.257861635220126	0.625264688220979\\
0.264150943396226	0.627103756017006\\
0.267124070897656	0.628930817610063\\
0.270440251572327	0.630913316926442\\
0.276729559748428	0.632648635251108\\
0.281349140090165	0.635220125786163\\
0.283018867924528	0.636414298224664\\
0.289308176100629	0.638862942898063\\
0.293956795187312	0.641509433962264\\
0.29559748427673	0.642703606400764\\
0.30188679245283	0.645362046824064\\
0.305141399481022	0.647798742138365\\
0.308176100628931	0.650070795877375\\
0.313395798571001	0.654088050314465\\
0.314465408805031	0.655129326502562\\
0.319268153230417	0.660377358490566\\
0.320754716981132	0.662648497554158\\
0.322980164489598	0.666666666666667\\
0.323913997367266	0.672955974842767\\
0.324466942782635	0.679245283018868\\
0.325014142624206	0.685534591194969\\
0.325014142624206	0.691823899371069\\
0.325014142624206	0.69811320754717\\
0.325014142624206	0.70440251572327\\
0.325014142624206	0.710691823899371\\
0.325014142624206	0.716981132075472\\
0.325014142624206	0.723270440251572\\
0.325014142624206	0.729559748427673\\
0.325014142624206	0.735849056603774\\
0.325014142624206	0.742138364779874\\
0.325014142624206	0.748427672955975\\
0.325014142624206	0.754716981132076\\
0.325014142624206	0.761006289308176\\
0.325014142624206	0.767295597484277\\
0.325014142624206	0.773584905660377\\
0.325014142624206	0.779874213836478\\
0.325014142624206	0.786163522012579\\
0.325014142624206	0.792452830188679\\
0.325014142624206	0.79874213836478\\
0.325252099364042	0.805031446540881\\
0.326464159864401	0.811320754716981\\
0.327044025157233	0.817160826594789\\
0.327093160377358	0.817610062893082\\
0.327093160377358	0.823899371069182\\
0.327093160377358	0.830188679245283\\
0.327093160377358	0.836477987421384\\
0.327093160377358	0.842767295597484\\
0.327093160377358	0.849056603773585\\
0.327093160377358	0.855345911949686\\
0.327093160377358	0.861635220125786\\
0.327093160377358	0.867924528301887\\
0.327093160377358	0.874213836477987\\
0.327093160377358	0.880503144654088\\
0.327093160377358	0.886792452830189\\
0.327093160377358	0.893081761006289\\
0.327093160377358	0.89937106918239\\
0.327093160377358	0.905660377358491\\
0.327093160377358	0.911949685534591\\
0.327093160377358	0.918238993710692\\
0.328341194968553	0.924528301886792\\
0.329107184453096	0.930817610062893\\
0.329194773030925	0.937106918238994\\
0.330129900664198	0.943396226415094\\
0.331037735849057	0.949685534591195\\
0.332835618297815	0.955974842767296\\
0.333333333333333	0.956839622641509\\
0.3355587808418	0.962264150943396\\
0.337684854665987	0.968553459119497\\
0.339622641509434	0.97167076838939\\
0.341594424613293	0.974842767295597\\
0.344095038434661	0.981132075471698\\
0.345911949685535	0.983312368972746\\
0.349072730204806	0.987421383647799\\
0.352201257861635	0.991031223251833\\
0.35503144654088	0.993710691823899\\
0.358490566037736	0.996477987421384\\
0.364779874213836	0.999583795782464\\
0.365255536176735	1\\
0.398106723724308	1\\
0.40251572327044	0.997784077948317\\
0.408805031446541	0.995587060009034\\
0.411196740189565	0.993710691823899\\
0.415094339622642	0.990929490218387\\
0.420010629816636	0.987421383647799\\
0.421383647798742	0.986155354079882\\
0.427672955974843	0.981752148108778\\
0.428311001731839	0.981132075471698\\
0.433962264150943	0.975898020345279\\
0.435010482180294	0.974842767295597\\
0.440251572327044	0.969601677148847\\
0.441299790356394	0.968553459119497\\
0.446540880503145	0.963312368972746\\
0.447589098532495	0.962264150943396\\
0.452830188679245	0.957023060796646\\
0.453878406708595	0.955974842767296\\
0.459119496855346	0.950662927078021\\
0.460077470948394	0.949685534591195\\
0.464409179890874	0.943396226415094\\
0.465408805031447	0.9423831834874\\
0.470173432437583	0.937106918238994\\
0.471698113207547	0.935359888190077\\
0.475435759209344	0.930817610062893\\
0.477987421383648	0.927973400632937\\
0.480834160873883	0.924528301886792\\
0.484276729559748	0.920657958393807\\
0.486510636835413	0.918238993710692\\
0.490566037735849	0.912975601052678\\
0.491524011828897	0.911949685534591\\
0.495752674997958	0.905660377358491\\
0.49685534591195	0.904411764705882\\
0.500663871418588	0.89937106918239\\
0.50314465408805	0.896526859752434\\
0.505991393578285	0.893081761006289\\
0.509433962264151	0.888507718696398\\
0.510920526014866	0.886792452830189\\
0.515674135220126	0.880503144654088\\
0.515723270440252	0.880452424426861\\
0.520069253056321	0.874213836477987\\
0.522012578616352	0.871938099966898\\
0.525141106273182	0.867924528301887\\
0.528301886792453	0.863869579609401\\
0.530209879160483	0.861635220125786\\
0.534591194968553	0.855589683584418\\
0.53482763512555	0.855345911949686\\
0.53935582237469	0.849056603773585\\
0.540880503144654	0.847297356731319\\
0.54428997020854	0.842767295597484\\
0.547169811320755	0.839282137563594\\
0.549615653389238	0.836477987421384\\
0.553459119496855	0.831464770759274\\
0.554610103999671	0.830188679245283\\
0.559084064133227	0.823899371069182\\
0.559748427672956	0.823184676958262\\
0.563769460769151	0.817610062893082\\
0.566037735849057	0.815153883368687\\
0.569447202912943	0.811320754716981\\
0.572327044025157	0.807835596683091\\
0.574842767295597	0.805031446540881\\
0.578616352201258	0.800445492662474\\
0.580102915951972	0.79874213836478\\
0.584905660377358	0.793494106376775\\
0.585953878406709	0.792452830188679\\
0.591194968553459	0.787211740041929\\
0.592243186582809	0.786163522012579\\
0.59748427672956	0.780922431865828\\
0.59853249475891	0.779874213836478\\
0.60377358490566	0.774633123689727\\
0.604857948384298	0.773584905660377\\
0.610062893081761	0.769633507853403\\
0.613664029214851	0.767295597484277\\
0.616352201257862	0.765422938308247\\
0.622641509433962	0.764180060563708\\
0.628930817610063	0.764092709061263\\
0.635220125786163	0.764881519598501\\
0.641509433962264	0.765596761367744\\
0.646277135321566	0.767295597484277\\
0.647798742138365	0.767955315125126\\
0.654088050314465	0.76961438282193\\
0.660377358490566	0.770915784629544\\
0.666666666666667	0.772350927473927\\
0.669073685845174	0.773584905660377\\
0.672955974842767	0.775351565260406\\
0.679245283018868	0.776893499061075\\
0.685534591194969	0.778608441121791\\
0.687959384708646	0.779874213836478\\
0.691823899371069	0.781666139629669\\
0.69811320754717	0.783182807237175\\
0.70440251572327	0.784897749297892\\
0.706827309236948	0.786163522012579\\
0.710691823899371	0.787955447805769\\
0.716981132075472	0.789472115413276\\
0.723270440251572	0.79190986833175\\
0.724202189610995	0.792452830188679\\
0.729559748427673	0.794678277697146\\
0.735849056603774	0.796176350949654\\
0.74145474432595	0.79874213836478\\
0.742138364779874	0.799197885334063\\
0.748427672955975	0.801355087655334\\
0.754716981132076	0.802980585179109\\
0.758863777731702	0.805031446540881\\
0.761006289308176	0.806257663858233\\
0.767295597484277	0.808012161316284\\
0.773584905660377	0.809931705058456\\
0.776187378009109	0.811320754716981\\
0.779874213836478	0.813112680510172\\
0.786163522012579	0.814629348117679\\
0.792452830188679	0.817067101036152\\
0.793384579548102	0.817610062893082\\
0.79874213836478	0.819846981780458\\
0.805031446540881	0.821243206936557\\
0.811320754716981	0.823398049402971\\
0.812185534591195	0.823899371069182\\
0.817610062893082	0.826136289956558\\
0.823899371069182	0.827532515112658\\
0.830188679245283	0.829687357579072\\
0.831053459119497	0.830188679245283\\
0.836477987421384	0.832437188385961\\
0.842767295597484	0.833570665717337\\
0.849056603773585	0.835180817610063\\
0.852299528301887	0.836477987421384\\
0.855345911949686	0.837704204738737\\
0.861635220125786	0.839121319843223\\
0.867924528301887	0.840111131464859\\
0.874213836477987	0.841565516965108\\
0.879454926624738	0.842767295597484\\
0.880503144654088	0.84304890641134\\
0.886792452830189	0.844681432868471\\
0.893081761006289	0.844907636076262\\
0.89937106918239	0.845808604246021\\
0.905660377358491	0.845911949685535\\
0.911949685534591	0.845897323387451\\
0.918238993710692	0.845911949685535\\
0.924528301886792	0.845169242438608\\
0.930817610062893	0.843993512914837\\
0.933224629241401	0.842767295597484\\
0.937106918238994	0.840990654869772\\
0.943396226415094	0.83878063030553\\
0.945846131344157	0.836477987421384\\
0.949685534591195	0.832704402515723\\
0.952201257861635	0.830188679245283\\
0.955974842767296	0.82553813446718\\
0.957385172479512	0.823899371069182\\
0.96003870343493	0.817610062893082\\
0.962264150943396	0.812185534591195\\
0.962761865978915	0.811320754716981\\
0.964294033476423	0.805031446540881\\
0.964294033476423	0.79874213836478\\
0.964294033476423	0.792452830188679\\
0.963458323381896	0.786163522012579\\
0.962264150943396	0.78307041963089\\
0.961030172756946	0.779874213836478\\
0.95965638901672	0.773584905660377\\
0.95816803741332	0.767295597484277\\
0.955974842767296	0.762793776895068\\
0.954872171853304	0.761006289308176\\
0.952814848903206	0.754716981132076\\
0.949685534591195	0.748488734200403\\
0.949636399371069	0.748427672955975\\
0.946556220279184	0.742138364779874\\
0.944354200508143	0.735849056603774\\
0.943396226415094	0.73466336735746\\
0.940298507462687	0.729559748427673\\
0.937106918238994	0.723331501496\\
0.937057783018868	0.723270440251572\\
0.933867924528302	0.716981132075472\\
0.930817610062893	0.712177487248056\\
0.929615831430517	0.710691823899371\\
0.927050410241675	0.70440251572327\\
0.924528301886792	0.70069464000751\\
0.92262768677863	0.69811320754717\\
0.919649323422908	0.691823899371069\\
0.918238993710692	0.689947250963684\\
0.915432994678278	0.685534591194969\\
0.911949685534591	0.679469901168014\\
0.911757645590283	0.679245283018868\\
0.908220347018109	0.672955974842767\\
0.905660377358491	0.669210136884943\\
0.90371705179846	0.666666666666667\\
0.90053278852702	0.660377358490566\\
0.89937106918239	0.658941217253504\\
0.896210288663119	0.654088050314465\\
0.893081761006289	0.64928440548705\\
0.891879982373913	0.647798742138365\\
0.888700445198219	0.641509433962264\\
0.886792452830189	0.639012208657048\\
0.884200878606871	0.635220125786163\\
0.880503144654088	0.628984116831894\\
0.880454009433962	0.628930817610063\\
0.876543209876543	0.622641509433962\\
0.874213836477987	0.6192549588776\\
0.872162975116216	0.616352201257862\\
0.868699922460584	0.610062893081761\\
0.867924528301887	0.609127293518374\\
0.864685534591195	0.60377358490566\\
0.861635220125786	0.598969940078245\\
0.86043344149341	0.59748427672956\\
0.857278380942342	0.591194968553459\\
0.855345911949686	0.588651498335183\\
0.852773013150372	0.584905660377358\\
0.849426563078061	0.578616352201258\\
0.849056603773585	0.578163068729106\\
0.845817610062893	0.572327044025157\\
0.842767295597484	0.567523399197742\\
0.841565516965108	0.566037735849057\\
0.838807360819939	0.559748427672956\\
0.836477987421384	0.556308962264151\\
0.834506204317525	0.553459119496855\\
0.83212646608873	0.547169811320755\\
0.830188679245283	0.544052502050861\\
0.828216896141424	0.540880503144654\\
0.82583715791263	0.534591194968553\\
0.823899371069182	0.53147388569866\\
0.821927587965324	0.528301886792453\\
0.819803257539107	0.522012578616352\\
0.817610062893082	0.515814419834108\\
0.817560927672956	0.515723270440252\\
0.815592103050483	0.509433962264151\\
0.816344290178395	0.50314465408805\\
0.817610062893082	0.499898559545547\\
0.818804235331582	0.49685534591195\\
0.820739377205093	0.490566037735849\\
0.823850235849057	0.484276729559748\\
0.823899371069182	0.484219029484738\\
0.827382680212869	0.477987421383648\\
0.830188679245283	0.474106784423926\\
0.832096671613314	0.471698113207547\\
0.835659515809425	0.465408805031447\\
0.836477987421384	0.464482472819463\\
0.840217576066633	0.459119496855346\\
0.842767295597484	0.455866406419432\\
0.84509666899604	0.452830188679245\\
0.849056603773585	0.447202912942734\\
0.849676676410665	0.446540880503145\\
0.853402586389654	0.440251572327044\\
0.855345911949686	0.437975835815955\\
0.858474439606515	0.433962264150943\\
0.861635220125786	0.429907315458458\\
0.863543212493817	0.427672955974843\\
0.867875393081761	0.421383647798742\\
0.867924528301887	0.421332927571516\\
0.872270510917956	0.415094339622642\\
0.874213836477987	0.412818603111552\\
0.877342364134817	0.408805031446541\\
0.880503144654088	0.404750082754055\\
0.882411137022119	0.40251572327044\\
0.886792452830189	0.396864460851335\\
0.887412525467269	0.39622641509434\\
0.891557080236326	0.389937106918239\\
0.893081761006289	0.388177859875973\\
0.896491228070175	0.383647798742138\\
0.89937106918239	0.380162640708248\\
0.901816911250873	0.377358490566038\\
0.905660377358491	0.372345273903929\\
0.906811361861306	0.371069182389937\\
0.911285321994862	0.364779874213836\\
0.911949685534591	0.36408106219427\\
0.916096482134218	0.358490566037736\\
0.918238993710692	0.35603813140303\\
0.921367521367521	0.352201257861635\\
0.924528301886792	0.348146309169149\\
0.926436294254823	0.345911949685535\\
0.930817610062893	0.339672955974843\\
0.93086636438984	0.339622641509434\\
0.935163592678963	0.333333333333333\\
0.937106918238994	0.331057596822244\\
0.940235445895823	0.327044025157233\\
0.943396226415094	0.322512023677395\\
0.94483594756384	0.320754716981132\\
0.948685909450623	0.314465408805031\\
0.949685534591195	0.313321898227559\\
0.953168843734882	0.308176100628931\\
0.955974842767296	0.303763440860215\\
0.957385172479512	0.30188679245283\\
0.960786542395999	0.29559748427673\\
0.962264150943396	0.293635220125786\\
0.965037897113369	0.289308176100629\\
0.968504323899371	0.283018867924528\\
0.968553459119497	0.2829578066801\\
0.971682773431508	0.276729559748428\\
0.974793632075472	0.270440251572327\\
0.974842767295597	0.270376074958285\\
0.977775761973875	0.264150943396226\\
0.979355434743986	0.257861635220126\\
0.981132075471698	0.253930817610063\\
0.982326247910198	0.251572327044025\\
0.98397723869422	0.245283018867925\\
0.984262103261665	0.238993710691824\\
0.984262103261665	0.232704402515723\\
0.984262103261665	0.226415094339623\\
0.983514389174767	0.220125786163522\\
0.981132075471698	0.214703968770332\\
0.980589113614769	0.213836477987421\\
0.97761651346557	0.207547169811321\\
0.974842767295597	0.204102071065176\\
0.972291105121294	0.20125786163522\\
0.968553459119497	0.197868804379705\\
0.964312940728035	0.19496855345912\\
0.962264150943396	0.193368315284135\\
0.955974842767296	0.191201195591257\\
0.949762233471391	0.188679245283019\\
0.949685534591195	0.188630490956072\\
0.943396226415094	0.186765108012032\\
0.937106918238994	0.186316764039204\\
0.930817610062893	0.185534591194969\\
0.924528301886792	0.185549217493053\\
0.918238993710692	0.185534591194969\\
0.911949685534591	0.186336798870492\\
0.905660377358491	0.186649362749992\\
0.89937106918239	0.187043298069582\\
0.893218485097074	0.188679245283019\\
0.893081761006289	0.188728380503145\\
0.886792452830189	0.190297546802016\\
0.880503144654088	0.191330620298434\\
0.874213836477987	0.192123390236598\\
0.867924528301887	0.193054416188132\\
0.861635220125786	0.19496855345912\\
0.861635220125786	0.19496855345912\\
0.855345911949686	0.197020145965762\\
0.849056603773585	0.198127971181386\\
0.842767295597484	0.199217181854677\\
0.836477987421384	0.201209107308274\\
0.836388140161725	0.20125786163522\\
0.830188679245283	0.203506370775899\\
0.823899371069182	0.204939407884645\\
0.817610062893082	0.206887452170471\\
0.816180674671241	0.207547169811321\\
0.811320754716981	0.20934916260335\\
0.805031446540881	0.210885570359772\\
0.79874213836478	0.212173787320176\\
0.794984889324512	0.213836477987421\\
0.792452830188679	0.215070456173872\\
0.786163522012579	0.216505599018254\\
0.779874213836478	0.217787048449796\\
0.773584905660377	0.219670039194239\\
0.772711390635919	0.220125786163522\\
0.767295597484277	0.222188945459386\\
0.761006289308176	0.22343594836147\\
0.754716981132076	0.224752403672378\\
0.750959732091808	0.226415094339623\\
0.748427672955975	0.227649072526073\\
0.742138364779874	0.229071258472248\\
0.735849056603774	0.230096640589047\\
0.729559748427673	0.232084329878643\\
0.728116300649551	0.232704402515723\\
0.723270440251572	0.234403238632256\\
0.716981132075472	0.235713640877494\\
0.710691823899371	0.236986484678175\\
0.70440251572327	0.238993710691824\\
0.70440251572327	0.238993710691824\\
0.69811320754717	0.24125393081761\\
0.691823899371069	0.242405363711878\\
0.685534591194969	0.243647071654488\\
0.680091920657958	0.245283018867925\\
0.679245283018868	0.245611564817422\\
0.672955974842767	0.247311827956989\\
0.666666666666667	0.248310115793805\\
0.660377358490566	0.248969854695294\\
0.654088050314465	0.249611144924596\\
0.647798742138365	0.251074612008506\\
0.643474842767296	0.251572327044025\\
0.641509433962264	0.251810558414332\\
0.640760706798443	0.251572327044025\\
0.635220125786163	0.250161997331809\\
0.628930817610063	0.247607328411266\\
0.626444346935791	0.245283018867925\\
0.622641509433962	0.241545372866128\\
0.620089847259659	0.238993710691824\\
0.616352201257862	0.235256064690027\\
0.613800539083558	0.232704402515723\\
0.610062893081761	0.228966756513926\\
0.607511230907457	0.226415094339623\\
0.60377358490566	0.221872816212439\\
0.602248904135697	0.220125786163522\\
0.59748427672956	0.214510332434861\\
0.596819913189831	0.213836477987421\\
0.592345953056275	0.207547169811321\\
0.591194968553459	0.206271078297329\\
0.58745537990821	0.20125786163522\\
0.584905660377358	0.198134033070932\\
0.582307902652447	0.19496855345912\\
0.578616352201258	0.190116801437556\\
0.577350579486571	0.188679245283019\\
0.573388875275668	0.182389937106918\\
0.572327044025157	0.181178662939669\\
0.568811482019029	0.176100628930818\\
0.566037735849057	0.172542204568024\\
0.563769460769151	0.169811320754717\\
0.559748427672956	0.163575311800448\\
0.55969929245283	0.163522012578616\\
0.555788492895411	0.157232704402516\\
0.553459119496855	0.15423779574723\\
0.550855481165889	0.150943396226415\\
0.547169811320755	0.145587657232704\\
0.546351339708796	0.144654088050314\\
0.542788495512685	0.138364779874214\\
0.540880503144654	0.136085433286902\\
0.537800687285223	0.132075471698113\\
0.534591194968553	0.127563576702215\\
0.533113586421156	0.125786163522013\\
0.529712216504669	0.119496855345912\\
0.528301886792453	0.117846469512467\\
0.524859318106587	0.113207547169811\\
0.522012578616352	0.109371515232615\\
0.520069253056321	0.106918238993711\\
0.515820029027576	0.10062893081761\\
0.515723270440252	0.100524975310567\\
0.511763335662707	0.0943396226415094\\
0.509433962264151	0.091324200913242\\
0.506850246472888	0.0880503144654088\\
0.50314465408805	0.0826945754716981\\
0.502326182476092	0.0817610062893082\\
0.498341909662664	0.0754716981132075\\
0.49685534591195	0.0737564322469983\\
0.493412777226084	0.0691823899371069\\
0.490566037735849	0.0656239655743131\\
0.488297762655944	0.0628930817610063\\
0.484276729559748	0.0576742941255185\\
0.483277104419176	0.0566037735849057\\
0.478945395476696	0.050314465408805\\
0.477987421383648	0.0492885498907177\\
0.473932020483211	0.0440251572327044\\
0.471698113207547	0.0416204217536071\\
0.467945969125214	0.0377358490566038\\
0.465408805031447	0.0348916396266474\\
0.462547003427507	0.0314465408805031\\
0.459119496855346	0.0277235596038459\\
0.456567834681042	0.0251572327044025\\
0.452830188679245	0.0215633423180593\\
0.449665246500304	0.0188679245283019\\
0.446540880503145	0.0162216036017459\\
0.442005733110854	0.0125786163522013\\
0.440251572327044	0.0110062893081761\\
0.433962264150943	0.00752328636255075\\
0.432462506047412	0.00628930817610063\\
0.427672955974843	0.00326677657690664\\
0.421383647798742	0.000928622683719556\\
0.419895854466761	0\\
0.385893980233603	0\\
};
\addplot [color=black,mark size=1.5pt,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.745341614906832	0.409937888198758\\
0.832298136645963	0.279503105590062\\
0.658385093167702	0.608695652173913\\
0.440993788819876	0.409937888198758\\
0.627329192546584	0.708074534161491\\
0.472049689440994	0.260869565217391\\
0.354037267080745	0.192546583850932\\
0.583850931677019	0.440993788819876\\
0.192546583850932	0.397515527950311\\
0.366459627329193	0.726708074534162\\
0.62111801242236	0.509316770186335\\
0.577639751552795	0.596273291925466\\
0.385093167701863	0.91304347826087\\
0.46583850931677	0.720496894409938\\
0.782608695652174	0.608695652173913\\
0.161490683229814	0.416149068322981\\
0.329192546583851	0.714285714285714\\
0.322981366459627	0.633540372670807\\
0.708074534161491	0.248447204968944\\
0.478260869565217	0.757763975155279\\
0.53416149068323	0.664596273291925\\
0.91304347826087	0.304347826086957\\
0.372670807453416	0.645962732919255\\
0.888198757763975	0.739130434782609\\
0.347826086956522	0.254658385093168\\
0.416149068322981	0.335403726708075\\
0.503105590062112	0.819875776397516\\
0.527950310559006	0.857142857142857\\
0.397515527950311	0.515527950310559\\
0.84472049689441	0.242236024844721\\
0.857142857142857	0.677018633540373\\
0.428571428571429	0.130434782608696\\
0.391304347826087	0.0186335403726708\\
0.77639751552795	0.701863354037267\\
0.447204968944099	0.0434782608695652\\
0.881987577639752	0.795031055900621\\
0.440993788819876	0.68944099378882\\
0.93167701863354	0.31055900621118\\
0.683229813664596	0.403726708074534\\
0.577639751552795	0.204968944099379\\
0.726708074534162	0.596273291925466\\
0.590062111801242	0.385093167701863\\
0.372670807453416	0.652173913043478\\
0.596273291925466	0.77639751552795\\
0.757763975155279	0.267080745341615\\
0.503105590062112	0.614906832298137\\
0.726708074534162	0.658385093167702\\
0.322981366459627	0.62111801242236\\
0.440993788819876	0.726708074534162\\
0.472049689440994	0.850931677018634\\
0.459627329192547	0.732919254658385\\
0.447204968944099	0.391304347826087\\
0.714285714285714	0.503105590062112\\
0.608695652173913	0.409937888198758\\
0.385093167701863	0.204968944099379\\
0.428571428571429	0.478260869565217\\
0.739130434782609	0.298136645962733\\
0.863354037267081	0.832298136645963\\
0.316770186335404	0.614906832298137\\
0.701863354037267	0.608695652173913\\
0.0807453416149068	0.428571428571429\\
0.453416149068323	0.91304347826087\\
0.540372670807453	0.683229813664596\\
0.838509316770186	0.652173913043478\\
0.701863354037267	0.658385093167702\\
0.546583850931677	0.565217391304348\\
0.434782608695652	0.0869565217391304\\
0.850931677018634	0.639751552795031\\
0.788819875776398	0.614906832298137\\
0.372670807453416	0.440993788819876\\
0.354037267080745	0.521739130434783\\
0.720496894409938	0.732919254658385\\
0.397515527950311	0.832298136645963\\
0.546583850931677	0.490683229813665\\
0.850931677018634	0.714285714285714\\
0.583850931677019	0.683229813664596\\
0.397515527950311	0.204968944099379\\
0.795031055900621	0.385093167701863\\
0.409937888198758	0.0683229813664596\\
0.608695652173913	0.459627329192547\\
0.670807453416149	0.322981366459627\\
0.484472049689441	0.552795031055901\\
0.15527950310559	0.577639751552795\\
0.795031055900621	0.652173913043478\\
0.93167701863354	0.217391304347826\\
0.53416149068323	0.366459627329193\\
0.819875776397516	0.782608695652174\\
0.857142857142857	0.602484472049689\\
0.484472049689441	0.142857142857143\\
0.484472049689441	0.093167701863354\\
0.708074534161491	0.254658385093168\\
0.658385093167702	0.627329192546584\\
0.708074534161491	0.490683229813665\\
0.863354037267081	0.366459627329193\\
0.329192546583851	0.447204968944099\\
0.472049689440994	0.273291925465839\\
0.745341614906832	0.347826086956522\\
0.397515527950311	0.565217391304348\\
0.819875776397516	0.68944099378882\\
0.447204968944099	0.15527950310559\\
};
\end{axis}
\end{tikzpicture}%

==> fig/regression-vff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-2.5,
point meta max=2.5,
axis on top,
xmin=-0.01,
xmax=1.01,
xtick={\empty},
y dir=reverse,
ymin=-0.01,
ymax=1.01,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00505050505050505,xmax=1.0050505050505,ymin=-0.00505050505050505,ymax=1.0050505050505] {./fig/regression-vff-1.png};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.385893980233603	0\\
0.383647798742138	0.0015064211200241\\
0.377358490566038	0.00435683918344401\\
0.37518294371267	0.00628930817610063\\
0.371069182389937	0.0100484349020458\\
0.368623340321453	0.0125786163522013\\
0.364779874213836	0.0179834905660377\\
0.364004480055139	0.0188679245283019\\
0.361082140261054	0.0251572327044025\\
0.358490566037736	0.0307026442145127\\
0.357992851002217	0.0314465408805031\\
0.355645402815214	0.0377358490566038\\
0.354426705370102	0.0440251572327044\\
0.352250393081761	0.050314465408805\\
0.352201257861635	0.0504248041487366\\
0.350287120590648	0.0566037735849057\\
0.349356094639113	0.0628930817610063\\
0.348787061994609	0.0691823899371069\\
0.347975108981398	0.0754716981132075\\
0.347584251281492	0.0817610062893082\\
0.34596108490566	0.0880503144654088\\
0.34596108490566	0.0943396226415094\\
0.345911949685535	0.0955974842767296\\
0.345721364589289	0.10062893081761\\
0.343997812414547	0.106918238993711\\
0.343882067152507	0.113207547169811\\
0.343882067152507	0.119496855345912\\
0.343882067152507	0.125786163522013\\
0.343793788900837	0.132075471698113\\
0.342855463469112	0.138364779874214\\
0.342781921895568	0.144654088050314\\
0.342781921895568	0.150943396226415\\
0.342781921895568	0.157232704402516\\
0.342781921895568	0.163522012578616\\
0.342781921895568	0.169811320754717\\
0.342781921895568	0.176100628930818\\
0.341929774659461	0.182389937106918\\
0.341685800805298	0.188679245283019\\
0.341685800805298	0.19496855345912\\
0.341685800805298	0.20125786163522\\
0.341685800805298	0.207547169811321\\
0.341685800805298	0.213836477987421\\
0.341685800805298	0.220125786163522\\
0.340856619695884	0.226415094339623\\
0.33967177672956	0.232704402515723\\
0.33967177672956	0.238993710691824\\
0.33967177672956	0.245283018867925\\
0.33967177672956	0.251572327044025\\
0.33967177672956	0.257861635220126\\
0.339622641509434	0.258064516129032\\
0.338428469070934	0.264150943396226\\
0.337592758976407	0.270440251572327\\
0.337592758976407	0.276729559748428\\
0.337592758976407	0.283018867924528\\
0.337504480724737	0.289308176100629\\
0.336566155293011	0.29559748427673\\
0.336492613719468	0.30188679245283\\
0.336492613719468	0.308176100628931\\
0.33564046648336	0.314465408805031\\
0.334567311519783	0.320754716981132\\
0.333333333333333	0.322921034241789\\
0.331316652994258	0.327044025157233\\
0.327708388696962	0.333333333333333\\
0.327044025157233	0.334027007029227\\
0.320754716981132	0.339432056413188\\
0.320523916681092	0.339622641509434\\
0.314465408805031	0.342797532656023\\
0.308176100628931	0.345911949685535\\
0.308176100628931	0.345911949685535\\
0.30188679245283	0.348673109372603\\
0.29559748427673	0.350460149948477\\
0.29251572327044	0.352201257861635\\
0.289308176100629	0.354003250653664\\
0.283018867924528	0.355539658410087\\
0.276729559748428	0.357992851002217\\
0.275875456168957	0.358490566037736\\
0.270440251572327	0.360759904039422\\
0.264150943396226	0.362154240703426\\
0.257861635220126	0.364324127244554\\
0.257075471698113	0.364779874213836\\
0.251572327044025	0.367049212215522\\
0.245283018867925	0.368425849968098\\
0.238993710691824	0.369875009951437\\
0.236692744285933	0.371069182389937\\
0.232704402515723	0.372906508373966\\
0.226415094339623	0.374257715372239\\
0.220125786163522	0.375581849838326\\
0.216243497165929	0.377358490566038\\
0.213836477987421	0.378592468752488\\
0.207547169811321	0.380027611596871\\
0.20125786163522	0.381309061028413\\
0.19496855345912	0.383192051772856\\
0.194182389937107	0.383647798742138\\
0.188679245283019	0.385928894971812\\
0.182389937106918	0.387059451762193\\
0.176100628930818	0.388679245283019\\
0.17300435413643	0.389937106918239\\
0.169811320754717	0.39123427672956\\
0.163522012578616	0.392917821693642\\
0.157232704402516	0.394097222222222\\
0.151853690830851	0.39622641509434\\
0.150943396226415	0.396727736760551\\
0.144654088050314	0.398864856573094\\
0.138364779874214	0.399907961343764\\
0.132075471698113	0.402059976301158\\
0.131289308176101	0.40251572327044\\
0.125786163522013	0.404785061272126\\
0.119496855345912	0.40617939793613\\
0.113207547169811	0.408349284477258\\
0.112431089370293	0.408805031446541\\
0.106918238993711	0.41109498467989\\
0.10062893081761	0.412731858378827\\
0.0952172005265467	0.415094339622642\\
0.0943396226415094	0.415637301479571\\
0.0880503144654088	0.417966860183841\\
0.0817610062893082	0.419616988198714\\
0.0788760025388033	0.421383647798742\\
0.0754716981132075	0.423400328137818\\
0.0691823899371069	0.425132447253462\\
0.0646184671898481	0.427672955974843\\
0.0628930817610063	0.428906934161293\\
0.0566037735849057	0.431365186645389\\
0.0528210737398596	0.433962264150943\\
0.050314465408805	0.435862879259106\\
0.0440251572327044	0.439009734406922\\
0.0426424015344128	0.440251572327044\\
0.0377358490566038	0.444095038434661\\
0.0352201257861635	0.446540880503145\\
0.0314465408805031	0.450314465408805\\
0.0289308176100629	0.452830188679245\\
0.0251572327044025	0.457480733457348\\
0.023746902992186	0.459119496855346\\
0.0208397076321605	0.465408805031447\\
0.0188679245283019	0.468580803937654\\
0.0169301376848547	0.471698113207547\\
0.0157378967383355	0.477987421383648\\
0.0157378967383355	0.484276729559748\\
0.0158114383118792	0.490566037735849\\
0.0171268166151441	0.49685534591195\\
0.0188679245283019	0.500438788942519\\
0.0202868538119343	0.50314465408805\\
0.023249240336372	0.509433962264151\\
0.0251572327044025	0.511668321747766\\
0.0283180132236736	0.515723270440252\\
0.0314465408805031	0.519354597184786\\
0.0340732519422863	0.522012578616352\\
0.0377358490566038	0.525141430422553\\
0.0415245889217246	0.528301886792453\\
0.0440251572327044	0.530557834290402\\
0.050314465408805	0.534542059748428\\
0.0503677646306364	0.534591194968553\\
0.0566037735849057	0.538443807830353\\
0.0600258971513134	0.540880503144654\\
0.0628930817610063	0.542988271290158\\
0.0691823899371069	0.545904038606068\\
0.0709173715029278	0.547169811320755\\
0.0754716981132075	0.549785167195965\\
0.0817610062893082	0.552193346782168\\
0.083495987855129	0.553459119496855\\
0.0880503144654088	0.556074475372065\\
0.0943396226415094	0.558514449486506\\
0.0961964660077868	0.559748427672956\\
0.10062893081761	0.562087165386682\\
0.106918238993711	0.563986874487285\\
0.110257694662437	0.566037735849057\\
0.113207547169811	0.567879356475208\\
0.119496855345912	0.569698676429175\\
0.124833238040785	0.572327044025157\\
0.125786163522013	0.572986761666007\\
0.132075471698113	0.575441461054669\\
0.138364779874214	0.577513681287266\\
0.140115412046943	0.578616352201258\\
0.144654088050314	0.580874052572166\\
0.150943396226415	0.582595302271852\\
0.155611748687026	0.584905660377358\\
0.157232704402516	0.585933325112015\\
0.163522012578616	0.5880352682736\\
0.169811320754717	0.589897798742138\\
0.172067268252666	0.591194968553459\\
0.176100628930818	0.593200747917729\\
0.182389937106918	0.594931191232331\\
0.187935348617028	0.59748427672956\\
0.188679245283019	0.597981991765078\\
0.19496855345912	0.600435184357209\\
0.20125786163522	0.601971592113631\\
0.204465408805031	0.60377358490566\\
0.207547169811321	0.605514692818818\\
0.213836477987421	0.607319028240227\\
0.220125786163522	0.609519931224831\\
0.220937309799148	0.610062893081761\\
0.226415094339623	0.612584843389999\\
0.232704402515723	0.614289578683979\\
0.236659534461519	0.616352201257862\\
0.238993710691824	0.617732781101396\\
0.245283018867925	0.619660794658559\\
0.251572327044025	0.622057502246182\\
0.252424004192872	0.622641509433962\\
0.257861635220126	0.625264688220979\\
0.264150943396226	0.627103756017006\\
0.267124070897656	0.628930817610063\\
0.270440251572327	0.630913316926442\\
0.276729559748428	0.632648635251108\\
0.281349140090165	0.635220125786163\\
0.283018867924528	0.636414298224664\\
0.289308176100629	0.638862942898063\\
0.293956795187312	0.641509433962264\\
0.29559748427673	0.642703606400764\\
0.30188679245283	0.645362046824064\\
0.305141399481022	0.647798742138365\\
0.308176100628931	0.650070795877375\\
0.313395798571001	0.654088050314465\\
0.314465408805031	0.655129326502562\\
0.319268153230417	0.660377358490566\\
0.320754716981132	0.662648497554158\\
0.322980164489598	0.666666666666667\\
0.323913997367266	0.672955974842767\\
0.324466942782635	0.679245283018868\\
0.325014142624206	0.685534591194969\\
0.325014142624206	0.691823899371069\\
0.325014142624206	0.69811320754717\\
0.325014142624206	0.70440251572327\\
0.325014142624206	0.710691823899371\\
0.325014142624206	0.716981132075472\\
0.325014142624206	0.723270440251572\\
0.325014142624206	0.729559748427673\\
0.325014142624206	0.735849056603774\\
0.325014142624206	0.742138364779874\\
0.325014142624206	0.748427672955975\\
0.325014142624206	0.754716981132076\\
0.325014142624206	0.761006289308176\\
0.325014142624206	0.767295597484277\\
0.325014142624206	0.773584905660377\\
0.325014142624206	0.779874213836478\\
0.325014142624206	0.786163522012579\\
0.325014142624206	0.792452830188679\\
0.325014142624206	0.79874213836478\\
0.325252099364042	0.805031446540881\\
0.326464159864401	0.811320754716981\\
0.327044025157233	0.817160826594789\\
0.327093160377358	0.817610062893082\\
0.327093160377358	0.823899371069182\\
0.327093160377358	0.830188679245283\\
0.327093160377358	0.836477987421384\\
0.327093160377358	0.842767295597484\\
0.327093160377358	0.849056603773585\\
0.327093160377358	0.855345911949686\\
0.327093160377358	0.861635220125786\\
0.327093160377358	0.867924528301887\\
0.327093160377358	0.874213836477987\\
0.327093160377358	0.880503144654088\\
0.327093160377358	0.886792452830189\\
0.327093160377358	0.893081761006289\\
0.327093160377358	0.89937106918239\\
0.327093160377358	0.905660377358491\\
0.327093160377358	0.911949685534591\\
0.327093160377358	0.918238993710692\\
0.328341194968553	0.924528301886792\\
0.329107184453096	0.930817610062893\\
0.329194773030925	0.937106918238994\\
0.330129900664198	0.943396226415094\\
0.331037735849057	0.949685534591195\\
0.332835618297815	0.955974842767296\\
0.333333333333333	0.956839622641509\\
0.3355587808418	0.962264150943396\\
0.337684854665987	0.968553459119497\\
0.339622641509434	0.97167076838939\\
0.341594424613293	0.974842767295597\\
0.344095038434661	0.981132075471698\\
0.345911949685535	0.983312368972746\\
0.349072730204806	0.987421383647799\\
0.352201257861635	0.991031223251833\\
0.35503144654088	0.993710691823899\\
0.358490566037736	0.996477987421384\\
0.364779874213836	0.999583795782464\\
0.365255536176735	1\\
0.398106723724308	1\\
0.40251572327044	0.997784077948317\\
0.408805031446541	0.995587060009034\\
0.411196740189565	0.993710691823899\\
0.415094339622642	0.990929490218387\\
0.420010629816636	0.987421383647799\\
0.421383647798742	0.986155354079882\\
0.427672955974843	0.981752148108778\\
0.428311001731839	0.981132075471698\\
0.433962264150943	0.975898020345279\\
0.435010482180294	0.974842767295597\\
0.440251572327044	0.969601677148847\\
0.441299790356394	0.968553459119497\\
0.446540880503145	0.963312368972746\\
0.447589098532495	0.962264150943396\\
0.452830188679245	0.957023060796646\\
0.453878406708595	0.955974842767296\\
0.459119496855346	0.950662927078021\\
0.460077470948394	0.949685534591195\\
0.464409179890874	0.943396226415094\\
0.465408805031447	0.9423831834874\\
0.470173432437583	0.937106918238994\\
0.471698113207547	0.935359888190077\\
0.475435759209344	0.930817610062893\\
0.477987421383648	0.927973400632937\\
0.480834160873883	0.924528301886792\\
0.484276729559748	0.920657958393807\\
0.486510636835413	0.918238993710692\\
0.490566037735849	0.912975601052678\\
0.491524011828897	0.911949685534591\\
0.495752674997958	0.905660377358491\\
0.49685534591195	0.904411764705882\\
0.500663871418588	0.89937106918239\\
0.50314465408805	0.896526859752434\\
0.505991393578285	0.893081761006289\\
0.509433962264151	0.888507718696398\\
0.510920526014866	0.886792452830189\\
0.515674135220126	0.880503144654088\\
0.515723270440252	0.880452424426861\\
0.520069253056321	0.874213836477987\\
0.522012578616352	0.871938099966898\\
0.525141106273182	0.867924528301887\\
0.528301886792453	0.863869579609401\\
0.530209879160483	0.861635220125786\\
0.534591194968553	0.855589683584418\\
0.53482763512555	0.855345911949686\\
0.53935582237469	0.849056603773585\\
0.540880503144654	0.847297356731319\\
0.54428997020854	0.842767295597484\\
0.547169811320755	0.839282137563594\\
0.549615653389238	0.836477987421384\\
0.553459119496855	0.831464770759274\\
0.554610103999671	0.830188679245283\\
0.559084064133227	0.823899371069182\\
0.559748427672956	0.823184676958262\\
0.563769460769151	0.817610062893082\\
0.566037735849057	0.815153883368687\\
0.569447202912943	0.811320754716981\\
0.572327044025157	0.807835596683091\\
0.574842767295597	0.805031446540881\\
0.578616352201258	0.800445492662474\\
0.580102915951972	0.79874213836478\\
0.584905660377358	0.793494106376775\\
0.585953878406709	0.792452830188679\\
0.591194968553459	0.787211740041929\\
0.592243186582809	0.786163522012579\\
0.59748427672956	0.780922431865828\\
0.59853249475891	0.779874213836478\\
0.60377358490566	0.774633123689727\\
0.604857948384298	0.773584905660377\\
0.610062893081761	0.769633507853403\\
0.613664029214851	0.767295597484277\\
0.616352201257862	0.765422938308247\\
0.622641509433962	0.764180060563708\\
0.628930817610063	0.764092709061263\\
0.635220125786163	0.764881519598501\\
0.641509433962264	0.765596761367744\\
0.646277135321566	0.767295597484277\\
0.647798742138365	0.767955315125126\\
0.654088050314465	0.76961438282193\\
0.660377358490566	0.770915784629544\\
0.666666666666667	0.772350927473927\\
0.669073685845174	0.773584905660377\\
0.672955974842767	0.775351565260406\\
0.679245283018868	0.776893499061075\\
0.685534591194969	0.778608441121791\\
0.687959384708646	0.779874213836478\\
0.691823899371069	0.781666139629669\\
0.69811320754717	0.783182807237175\\
0.70440251572327	0.784897749297892\\
0.706827309236948	0.786163522012579\\
0.710691823899371	0.787955447805769\\
0.716981132075472	0.789472115413276\\
0.723270440251572	0.79190986833175\\
0.724202189610995	0.792452830188679\\
0.729559748427673	0.794678277697146\\
0.735849056603774	0.796176350949654\\
0.74145474432595	0.79874213836478\\
0.742138364779874	0.799197885334063\\
0.748427672955975	0.801355087655334\\
0.754716981132076	0.802980585179109\\
0.758863777731702	0.805031446540881\\
0.761006289308176	0.806257663858233\\
0.767295597484277	0.808012161316284\\
0.773584905660377	0.809931705058456\\
0.776187378009109	0.811320754716981\\
0.779874213836478	0.813112680510172\\
0.786163522012579	0.814629348117679\\
0.792452830188679	0.817067101036152\\
0.793384579548102	0.817610062893082\\
0.79874213836478	0.819846981780458\\
0.805031446540881	0.821243206936557\\
0.811320754716981	0.823398049402971\\
0.812185534591195	0.823899371069182\\
0.817610062893082	0.826136289956558\\
0.823899371069182	0.827532515112658\\
0.830188679245283	0.829687357579072\\
0.831053459119497	0.830188679245283\\
0.836477987421384	0.832437188385961\\
0.842767295597484	0.833570665717337\\
0.849056603773585	0.835180817610063\\
0.852299528301887	0.836477987421384\\
0.855345911949686	0.837704204738737\\
0.861635220125786	0.839121319843223\\
0.867924528301887	0.840111131464859\\
0.874213836477987	0.841565516965108\\
0.879454926624738	0.842767295597484\\
0.880503144654088	0.84304890641134\\
0.886792452830189	0.844681432868471\\
0.893081761006289	0.844907636076262\\
0.89937106918239	0.845808604246021\\
0.905660377358491	0.845911949685535\\
0.911949685534591	0.845897323387451\\
0.918238993710692	0.845911949685535\\
0.924528301886792	0.845169242438608\\
0.930817610062893	0.843993512914837\\
0.933224629241401	0.842767295597484\\
0.937106918238994	0.840990654869772\\
0.943396226415094	0.83878063030553\\
0.945846131344157	0.836477987421384\\
0.949685534591195	0.832704402515723\\
0.952201257861635	0.830188679245283\\
0.955974842767296	0.82553813446718\\
0.957385172479512	0.823899371069182\\
0.96003870343493	0.817610062893082\\
0.962264150943396	0.812185534591195\\
0.962761865978915	0.811320754716981\\
0.964294033476423	0.805031446540881\\
0.964294033476423	0.79874213836478\\
0.964294033476423	0.792452830188679\\
0.963458323381896	0.786163522012579\\
0.962264150943396	0.78307041963089\\
0.961030172756946	0.779874213836478\\
0.95965638901672	0.773584905660377\\
0.95816803741332	0.767295597484277\\
0.955974842767296	0.762793776895068\\
0.954872171853304	0.761006289308176\\
0.952814848903206	0.754716981132076\\
0.949685534591195	0.748488734200403\\
0.949636399371069	0.748427672955975\\
0.946556220279184	0.742138364779874\\
0.944354200508143	0.735849056603774\\
0.943396226415094	0.73466336735746\\
0.940298507462687	0.729559748427673\\
0.937106918238994	0.723331501496\\
0.937057783018868	0.723270440251572\\
0.933867924528302	0.716981132075472\\
0.930817610062893	0.712177487248056\\
0.929615831430517	0.710691823899371\\
0.927050410241675	0.70440251572327\\
0.924528301886792	0.70069464000751\\
0.92262768677863	0.69811320754717\\
0.919649323422908	0.691823899371069\\
0.918238993710692	0.689947250963684\\
0.915432994678278	0.685534591194969\\
0.911949685534591	0.679469901168014\\
0.911757645590283	0.679245283018868\\
0.908220347018109	0.672955974842767\\
0.905660377358491	0.669210136884943\\
0.90371705179846	0.666666666666667\\
0.90053278852702	0.660377358490566\\
0.89937106918239	0.658941217253504\\
0.896210288663119	0.654088050314465\\
0.893081761006289	0.64928440548705\\
0.891879982373913	0.647798742138365\\
0.888700445198219	0.641509433962264\\
0.886792452830189	0.639012208657048\\
0.884200878606871	0.635220125786163\\
0.880503144654088	0.628984116831894\\
0.880454009433962	0.628930817610063\\
0.876543209876543	0.622641509433962\\
0.874213836477987	0.6192549588776\\
0.872162975116216	0.616352201257862\\
0.868699922460584	0.610062893081761\\
0.867924528301887	0.609127293518374\\
0.864685534591195	0.60377358490566\\
0.861635220125786	0.598969940078245\\
0.86043344149341	0.59748427672956\\
0.857278380942342	0.591194968553459\\
0.855345911949686	0.588651498335183\\
0.852773013150372	0.584905660377358\\
0.849426563078061	0.578616352201258\\
0.849056603773585	0.578163068729106\\
0.845817610062893	0.572327044025157\\
0.842767295597484	0.567523399197742\\
0.841565516965108	0.566037735849057\\
0.838807360819939	0.559748427672956\\
0.836477987421384	0.556308962264151\\
0.834506204317525	0.553459119496855\\
0.83212646608873	0.547169811320755\\
0.830188679245283	0.544052502050861\\
0.828216896141424	0.540880503144654\\
0.82583715791263	0.534591194968553\\
0.823899371069182	0.53147388569866\\
0.821927587965324	0.528301886792453\\
0.819803257539107	0.522012578616352\\
0.817610062893082	0.515814419834108\\
0.817560927672956	0.515723270440252\\
0.815592103050483	0.509433962264151\\
0.816344290178395	0.50314465408805\\
0.817610062893082	0.499898559545547\\
0.818804235331582	0.49685534591195\\
0.820739377205093	0.490566037735849\\
0.823850235849057	0.484276729559748\\
0.823899371069182	0.484219029484738\\
0.827382680212869	0.477987421383648\\
0.830188679245283	0.474106784423926\\
0.832096671613314	0.471698113207547\\
0.835659515809425	0.465408805031447\\
0.836477987421384	0.464482472819463\\
0.840217576066633	0.459119496855346\\
0.842767295597484	0.455866406419432\\
0.84509666899604	0.452830188679245\\
0.849056603773585	0.447202912942734\\
0.849676676410665	0.446540880503145\\
0.853402586389654	0.440251572327044\\
0.855345911949686	0.437975835815955\\
0.858474439606515	0.433962264150943\\
0.861635220125786	0.429907315458458\\
0.863543212493817	0.427672955974843\\
0.867875393081761	0.421383647798742\\
0.867924528301887	0.421332927571516\\
0.872270510917956	0.415094339622642\\
0.874213836477987	0.412818603111552\\
0.877342364134817	0.408805031446541\\
0.880503144654088	0.404750082754055\\
0.882411137022119	0.40251572327044\\
0.886792452830189	0.396864460851335\\
0.887412525467269	0.39622641509434\\
0.891557080236326	0.389937106918239\\
0.893081761006289	0.388177859875973\\
0.896491228070175	0.383647798742138\\
0.89937106918239	0.380162640708248\\
0.901816911250873	0.377358490566038\\
0.905660377358491	0.372345273903929\\
0.906811361861306	0.371069182389937\\
0.911285321994862	0.364779874213836\\
0.911949685534591	0.36408106219427\\
0.916096482134218	0.358490566037736\\
0.918238993710692	0.35603813140303\\
0.921367521367521	0.352201257861635\\
0.924528301886792	0.348146309169149\\
0.926436294254823	0.345911949685535\\
0.930817610062893	0.339672955974843\\
0.93086636438984	0.339622641509434\\
0.935163592678963	0.333333333333333\\
0.937106918238994	0.331057596822244\\
0.940235445895823	0.327044025157233\\
0.943396226415094	0.322512023677395\\
0.94483594756384	0.320754716981132\\
0.948685909450623	0.314465408805031\\
0.949685534591195	0.313321898227559\\
0.953168843734882	0.308176100628931\\
0.955974842767296	0.303763440860215\\
0.957385172479512	0.30188679245283\\
0.960786542395999	0.29559748427673\\
0.962264150943396	0.293635220125786\\
0.965037897113369	0.289308176100629\\
0.968504323899371	0.283018867924528\\
0.968553459119497	0.2829578066801\\
0.971682773431508	0.276729559748428\\
0.974793632075472	0.270440251572327\\
0.974842767295597	0.270376074958285\\
0.977775761973875	0.264150943396226\\
0.979355434743986	0.257861635220126\\
0.981132075471698	0.253930817610063\\
0.982326247910198	0.251572327044025\\
0.98397723869422	0.245283018867925\\
0.984262103261665	0.238993710691824\\
0.984262103261665	0.232704402515723\\
0.984262103261665	0.226415094339623\\
0.983514389174767	0.220125786163522\\
0.981132075471698	0.214703968770332\\
0.980589113614769	0.213836477987421\\
0.97761651346557	0.207547169811321\\
0.974842767295597	0.204102071065176\\
0.972291105121294	0.20125786163522\\
0.968553459119497	0.197868804379705\\
0.964312940728035	0.19496855345912\\
0.962264150943396	0.193368315284135\\
0.955974842767296	0.191201195591257\\
0.949762233471391	0.188679245283019\\
0.949685534591195	0.188630490956072\\
0.943396226415094	0.186765108012032\\
0.937106918238994	0.186316764039204\\
0.930817610062893	0.185534591194969\\
0.924528301886792	0.185549217493053\\
0.918238993710692	0.185534591194969\\
0.911949685534591	0.186336798870492\\
0.905660377358491	0.186649362749992\\
0.89937106918239	0.187043298069582\\
0.893218485097074	0.188679245283019\\
0.893081761006289	0.188728380503145\\
0.886792452830189	0.190297546802016\\
0.880503144654088	0.191330620298434\\
0.874213836477987	0.192123390236598\\
0.867924528301887	0.193054416188132\\
0.861635220125786	0.19496855345912\\
0.861635220125786	0.19496855345912\\
0.855345911949686	0.197020145965762\\
0.849056603773585	0.198127971181386\\
0.842767295597484	0.199217181854677\\
0.836477987421384	0.201209107308274\\
0.836388140161725	0.20125786163522\\
0.830188679245283	0.203506370775899\\
0.823899371069182	0.204939407884645\\
0.817610062893082	0.206887452170471\\
0.816180674671241	0.207547169811321\\
0.811320754716981	0.20934916260335\\
0.805031446540881	0.210885570359772\\
0.79874213836478	0.212173787320176\\
0.794984889324512	0.213836477987421\\
0.792452830188679	0.215070456173872\\
0.786163522012579	0.216505599018254\\
0.779874213836478	0.217787048449796\\
0.773584905660377	0.219670039194239\\
0.772711390635919	0.220125786163522\\
0.767295597484277	0.222188945459386\\
0.761006289308176	0.22343594836147\\
0.754716981132076	0.224752403672378\\
0.750959732091808	0.226415094339623\\
0.748427672955975	0.227649072526073\\
0.742138364779874	0.229071258472248\\
0.735849056603774	0.230096640589047\\
0.729559748427673	0.232084329878643\\
0.728116300649551	0.232704402515723\\
0.723270440251572	0.234403238632256\\
0.716981132075472	0.235713640877494\\
0.710691823899371	0.236986484678175\\
0.70440251572327	0.238993710691824\\
0.70440251572327	0.238993710691824\\
0.69811320754717	0.24125393081761\\
0.691823899371069	0.242405363711878\\
0.685534591194969	0.243647071654488\\
0.680091920657958	0.245283018867925\\
0.679245283018868	0.245611564817422\\
0.672955974842767	0.247311827956989\\
0.666666666666667	0.248310115793805\\
0.660377358490566	0.248969854695294\\
0.654088050314465	0.249611144924596\\
0.647798742138365	0.251074612008506\\
0.643474842767296	0.251572327044025\\
0.641509433962264	0.251810558414332\\
0.640760706798443	0.251572327044025\\
0.635220125786163	0.250161997331809\\
0.628930817610063	0.247607328411266\\
0.626444346935791	0.245283018867925\\
0.622641509433962	0.241545372866128\\
0.620089847259659	0.238993710691824\\
0.616352201257862	0.235256064690027\\
0.613800539083558	0.232704402515723\\
0.610062893081761	0.228966756513926\\
0.607511230907457	0.226415094339623\\
0.60377358490566	0.221872816212439\\
0.602248904135697	0.220125786163522\\
0.59748427672956	0.214510332434861\\
0.596819913189831	0.213836477987421\\
0.592345953056275	0.207547169811321\\
0.591194968553459	0.206271078297329\\
0.58745537990821	0.20125786163522\\
0.584905660377358	0.198134033070932\\
0.582307902652447	0.19496855345912\\
0.578616352201258	0.190116801437556\\
0.577350579486571	0.188679245283019\\
0.573388875275668	0.182389937106918\\
0.572327044025157	0.181178662939669\\
0.568811482019029	0.176100628930818\\
0.566037735849057	0.172542204568024\\
0.563769460769151	0.169811320754717\\
0.559748427672956	0.163575311800448\\
0.55969929245283	0.163522012578616\\
0.555788492895411	0.157232704402516\\
0.553459119496855	0.15423779574723\\
0.550855481165889	0.150943396226415\\
0.547169811320755	0.145587657232704\\
0.546351339708796	0.144654088050314\\
0.542788495512685	0.138364779874214\\
0.540880503144654	0.136085433286902\\
0.537800687285223	0.132075471698113\\
0.534591194968553	0.127563576702215\\
0.533113586421156	0.125786163522013\\
0.529712216504669	0.119496855345912\\
0.528301886792453	0.117846469512467\\
0.524859318106587	0.113207547169811\\
0.522012578616352	0.109371515232615\\
0.520069253056321	0.106918238993711\\
0.515820029027576	0.10062893081761\\
0.515723270440252	0.100524975310567\\
0.511763335662707	0.0943396226415094\\
0.509433962264151	0.091324200913242\\
0.506850246472888	0.0880503144654088\\
0.50314465408805	0.0826945754716981\\
0.502326182476092	0.0817610062893082\\
0.498341909662664	0.0754716981132075\\
0.49685534591195	0.0737564322469983\\
0.493412777226084	0.0691823899371069\\
0.490566037735849	0.0656239655743131\\
0.488297762655944	0.0628930817610063\\
0.484276729559748	0.0576742941255185\\
0.483277104419176	0.0566037735849057\\
0.478945395476696	0.050314465408805\\
0.477987421383648	0.0492885498907177\\
0.473932020483211	0.0440251572327044\\
0.471698113207547	0.0416204217536071\\
0.467945969125214	0.0377358490566038\\
0.465408805031447	0.0348916396266474\\
0.462547003427507	0.0314465408805031\\
0.459119496855346	0.0277235596038459\\
0.456567834681042	0.0251572327044025\\
0.452830188679245	0.0215633423180593\\
0.449665246500304	0.0188679245283019\\
0.446540880503145	0.0162216036017459\\
0.442005733110854	0.0125786163522013\\
0.440251572327044	0.0110062893081761\\
0.433962264150943	0.00752328636255075\\
0.432462506047412	0.00628930817610063\\
0.427672955974843	0.00326677657690664\\
0.421383647798742	0.000928622683719556\\
0.419895854466761	0\\
0.385893980233603	0\\
};
\addplot [color=black,mark size=1.5pt,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.745341614906832	0.409937888198758\\
0.832298136645963	0.279503105590062\\
0.658385093167702	0.608695652173913\\
0.440993788819876	0.409937888198758\\
0.627329192546584	0.708074534161491\\
0.472049689440994	0.260869565217391\\
0.354037267080745	0.192546583850932\\
0.583850931677019	0.440993788819876\\
0.192546583850932	0.397515527950311\\
0.366459627329193	0.726708074534162\\
0.62111801242236	0.509316770186335\\
0.577639751552795	0.596273291925466\\
0.385093167701863	0.91304347826087\\
0.46583850931677	0.720496894409938\\
0.782608695652174	0.608695652173913\\
0.161490683229814	0.416149068322981\\
0.329192546583851	0.714285714285714\\
0.322981366459627	0.633540372670807\\
0.708074534161491	0.248447204968944\\
0.478260869565217	0.757763975155279\\
0.53416149068323	0.664596273291925\\
0.91304347826087	0.304347826086957\\
0.372670807453416	0.645962732919255\\
0.888198757763975	0.739130434782609\\
0.347826086956522	0.254658385093168\\
0.416149068322981	0.335403726708075\\
0.503105590062112	0.819875776397516\\
0.527950310559006	0.857142857142857\\
0.397515527950311	0.515527950310559\\
0.84472049689441	0.242236024844721\\
0.857142857142857	0.677018633540373\\
0.428571428571429	0.130434782608696\\
0.391304347826087	0.0186335403726708\\
0.77639751552795	0.701863354037267\\
0.447204968944099	0.0434782608695652\\
0.881987577639752	0.795031055900621\\
0.440993788819876	0.68944099378882\\
0.93167701863354	0.31055900621118\\
0.683229813664596	0.403726708074534\\
0.577639751552795	0.204968944099379\\
0.726708074534162	0.596273291925466\\
0.590062111801242	0.385093167701863\\
0.372670807453416	0.652173913043478\\
0.596273291925466	0.77639751552795\\
0.757763975155279	0.267080745341615\\
0.503105590062112	0.614906832298137\\
0.726708074534162	0.658385093167702\\
0.322981366459627	0.62111801242236\\
0.440993788819876	0.726708074534162\\
0.472049689440994	0.850931677018634\\
0.459627329192547	0.732919254658385\\
0.447204968944099	0.391304347826087\\
0.714285714285714	0.503105590062112\\
0.608695652173913	0.409937888198758\\
0.385093167701863	0.204968944099379\\
0.428571428571429	0.478260869565217\\
0.739130434782609	0.298136645962733\\
0.863354037267081	0.832298136645963\\
0.316770186335404	0.614906832298137\\
0.701863354037267	0.608695652173913\\
0.0807453416149068	0.428571428571429\\
0.453416149068323	0.91304347826087\\
0.540372670807453	0.683229813664596\\
0.838509316770186	0.652173913043478\\
0.701863354037267	0.658385093167702\\
0.546583850931677	0.565217391304348\\
0.434782608695652	0.0869565217391304\\
0.850931677018634	0.639751552795031\\
0.788819875776398	0.614906832298137\\
0.372670807453416	0.440993788819876\\
0.354037267080745	0.521739130434783\\
0.720496894409938	0.732919254658385\\
0.397515527950311	0.832298136645963\\
0.546583850931677	0.490683229813665\\
0.850931677018634	0.714285714285714\\
0.583850931677019	0.683229813664596\\
0.397515527950311	0.204968944099379\\
0.795031055900621	0.385093167701863\\
0.409937888198758	0.0683229813664596\\
0.608695652173913	0.459627329192547\\
0.670807453416149	0.322981366459627\\
0.484472049689441	0.552795031055901\\
0.15527950310559	0.577639751552795\\
0.795031055900621	0.652173913043478\\
0.93167701863354	0.217391304347826\\
0.53416149068323	0.366459627329193\\
0.819875776397516	0.782608695652174\\
0.857142857142857	0.602484472049689\\
0.484472049689441	0.142857142857143\\
0.484472049689441	0.093167701863354\\
0.708074534161491	0.254658385093168\\
0.658385093167702	0.627329192546584\\
0.708074534161491	0.490683229813665\\
0.863354037267081	0.366459627329193\\
0.329192546583851	0.447204968944099\\
0.472049689440994	0.273291925465839\\
0.745341614906832	0.347826086956522\\
0.397515527950311	0.565217391304348\\
0.819875776397516	0.68944099378882\\
0.447204968944099	0.15527950310559\\
};
\addplot [color=red,mark size=1.5pt,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.420890937019969	0.0062111801242236\\
0.372670807453416	0.0161347897479832\\
0.354037267080745	0.0560095891903672\\
0.34593572778828	0.111801242236025\\
0.34473494149935	0.173913043478261\\
0.341663431677019	0.236024844720497\\
0.339523058603933	0.291925465838509\\
0.322981366459627	0.341426689252776\\
0.279503105590062	0.359756914964922\\
0.236024844720497	0.374485309512178\\
0.186335403726708	0.38846243993906\\
0.136645962732919	0.403276622558286\\
0.093167701863354	0.418985905398949\\
0.0496894409937888	0.439767377457768\\
0.0229310055397012	0.472049689440994\\
0.0372670807453416	0.519114167406093\\
0.0745341614906832	0.545333802101645\\
0.1150992139834	0.565217391304348\\
0.159889863610168	0.583850931677019\\
0.204968944099379	0.600704864261288\\
0.248447204968944	0.618174325159695\\
0.291925465838509	0.637137937396224\\
0.32517916865743	0.664596273291925\\
0.327187879982911	0.726708074534162\\
0.327187879982911	0.788819875776398\\
0.329241071428571	0.84472049689441\\
0.329241071428571	0.906832298136646\\
0.339701191875105	0.962732919254658\\
0.366929380447831	0.993788819875776\\
0.416149068322981	0.984830987234308\\
0.44824016563147	0.956521739130435\\
0.478260869565217	0.922656960873521\\
0.505916966328866	0.888198757763975\\
0.53416149068323	0.851172420434301\\
0.559006211180124	0.819169960474308\\
0.590062111801242	0.783643892339545\\
0.627329192546584	0.760812054290315\\
0.677018633540373	0.773453828265285\\
0.721417069243156	0.788819875776398\\
0.770186335403727	0.806081621765804\\
0.813664596273292	0.822084907472626\\
0.863354037267081	0.835886148465296\\
0.919254658385093	0.840881425762352\\
0.954323936932633	0.813664596273292\\
0.952476508998248	0.763975155279503\\
0.93167701863354	0.720557197129591\\
0.910272336359293	0.683229813664596\\
0.88701190805871	0.645962732919255\\
0.863354037267081	0.607771674965351\\
0.838509316770186	0.566684599207708\\
0.817928487493705	0.527950310559006\\
0.819875776397516	0.484415066385549\\
0.845332866765812	0.447204968944099\\
0.872654881350533	0.409937888198758\\
0.900621118012422	0.373931046898911\\
0.92551398719245	0.341614906832298\\
0.951703369094673	0.304347826086957\\
0.973400708846545	0.260869565217391\\
0.971683389074693	0.211180124223602\\
0.93167701863354	0.190213450200208\\
0.875776397515528	0.195165022530751\\
0.826086956521739	0.20718952144949\\
0.77639751552795	0.22129279940073\\
0.726708074534162	0.235412474849095\\
0.67785475394171	0.248447204968944\\
0.633540372670807	0.253265575004705\\
0.600978731413514	0.22360248447205\\
0.572477212228765	0.186335403726708\\
0.546583850931677	0.149990295031056\\
0.521739130434783	0.114224042993701\\
0.496894409937888	0.0790513833992095\\
0.468344155844156	0.0434782608695652\\
0.434782608695652	0.0136410095133265\\
};
\end{axis}
\end{tikzpicture}%

==> fig/stencil.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-5.83941605839416,
xmax=8005.83941605839,
y dir=reverse,
ymin=-5.46418128654971,
ymax=7480.46418128655,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-5.83941605839416,xmax=8005.83941605839,ymin=-5.46418128654971,ymax=7480.46418128655] {./fig/stencil-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/tick-results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0,
point meta max=1.15759247054423,
axis on top,
xmin=0.5,
xmax=1500.5,
xtick={\empty},
y dir=reverse,
ymin=0.5,
ymax=1500.5,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\figurewidth,
height=\figureheight,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=1500.5, ymin=0.5, ymax=1500.5] {./fig/tick-results-1.png};
\addplot [color=black, only marks, draw=none, mark=*, mark options={solid, black}, forget plot, opacity=0.2, mark size = 0.3pt]
  table[row sep=crcr]{%
380.730948717949	779.585125\\
793.551461538462	675.418458333334\\
824.320692307692	1196.25179166667\\
583.295051282051	762.918458333334\\
462.782230769231	1042.085125\\
898.679666666667	496.251791666667\\
329.448897435897	846.251791666668\\
644.833512820513	771.251791666669\\
552.52582051282	458.751791666669\\
626.884794871795	1075.41845833333\\
667.910435897436	708.751791666666\\
770.474538461538	833.751791666668\\
737.141205128205	762.918458333334\\
749.961717948718	704.585125\\
857.654025641026	646.251791666667\\
808.936076923077	679.585124999999\\
483.295051282051	1029.585125\\
898.679666666667	754.585124999999\\
773.038641025641	767.085125\\
373.038641025641	1092.085125\\
426.884794871795	725.418458333333\\
634.577102564103	1108.75179166667\\
390.987358974359	783.751791666666\\
842.26941025641	733.751791666667\\
1078.16684615385	421.251791666667\\
790.987358974359	792.085125000001\\
847.397615384616	1096.25179166667\\
544.833512820513	1042.085125\\
306.371974358974	875.418458333335\\
832.013	829.585124999999\\
506.371974358974	1042.085125\\
857.654025641026	662.918458333333\\
944.833512820513	775.418458333334\\
819.192487179487	1183.75179166667\\
416.628384615385	908.751791666668\\
583.295051282051	812.918458333333\\
1011.50017948718	762.918458333334\\
793.551461538462	779.585125\\
608.936076923077	775.418458333334\\
665.346333333333	629.585125000001\\
847.397615384616	887.918458333333\\
834.577102564102	1133.75179166667\\
565.346333333333	729.585125000001\\
757.654025641026	942.085125000001\\
742.26941025641	308.751791666666\\
714.064282051282	1062.91845833333\\
542.26941025641	1021.25179166667\\
962.782230769231	362.918458333334\\
924.320692307692	892.085125000002\\
739.705307692308	817.085125000002\\
732.013	725.418458333333\\
639.705307692308	1104.585125\\
647.397615384615	746.251791666668\\
898.679666666667	779.585125\\
1021.75658974359	325.418458333335\\
224.320692307692	954.585125000001\\
357.654025641026	1021.25179166667\\
980.730948717949	337.918458333333\\
675.602743589743	837.918458333334\\
693.551461538461	1096.25179166667\\
442.26941025641	662.918458333333\\
988.423256410256	750.418458333334\\
632.013	821.251791666667\\
614.064282051282	696.251791666666\\
706.371974358974	1350.41845833333\\
883.295051282051	471.251791666666\\
437.141205128205	696.251791666666\\
637.141205128205	817.085125000002\\
601.243769230769	1092.085125\\
724.320692307692	846.251791666668\\
970.474538461538	800.418458333332\\
493.551461538461	733.751791666667\\
457.654025641026	917.085125\\
747.397615384615	829.585124999999\\
744.833512820513	1346.25179166667\\
947.397615384615	342.085125000001\\
519.192487179487	667.085125000002\\
890.987358974359	500.418458333333\\
488.423256410256	1000.41845833333\\
973.038641025641	733.751791666667\\
721.75658974359	837.918458333334\\
732.013	1296.25179166667\\
734.577102564103	517.085124999999\\
447.397615384615	687.918458333334\\
985.859153846154	446.251791666668\\
724.320692307692	971.251791666667\\
716.628384615385	967.085125000001\\
734.577102564103	1067.085125\\
908.936076923077	779.585125\\
675.602743589743	717.085125000001\\
811.500179487179	1212.91845833333\\
452.525820512821	612.918458333334\\
188.423256410256	1037.91845833333\\
762.782230769231	683.751791666668\\
973.038641025641	800.418458333332\\
788.423256410256	721.251791666667\\
611.500179487179	754.585124999999\\
401.243769230769	1362.91845833333\\
596.115564102564	258.751791666667\\
788.423256410256	446.251791666668\\
601.243769230769	871.251791666666\\
532.013	675.418458333334\\
534.577102564102	1021.25179166667\\
575.602743589744	1033.75179166667\\
826.884794871795	629.585125000001\\
690.987358974359	1075.41845833333\\
778.166846153846	825.418458333333\\
619.192487179487	800.418458333332\\
590.987358974359	808.751791666667\\
952.52582051282	600.418458333334\\
832.013	871.251791666666\\
903.807871794872	400.418458333335\\
765.346333333333	917.085125\\
862.782230769231	504.585125000002\\
619.192487179487	775.418458333334\\
942.26941025641	342.085125000001\\
660.218128205128	1092.085125\\
567.910435897436	975.418458333333\\
447.397615384615	650.418458333333\\
819.192487179487	1079.585125\\
721.75658974359	1108.75179166667\\
662.782230769231	617.085125\\
580.730948717949	733.751791666667\\
973.038641025641	687.918458333334\\
778.166846153846	892.085125000002\\
714.064282051282	817.085125000002\\
767.910435897436	1171.25179166667\\
749.961717948718	1087.91845833333\\
947.397615384615	346.251791666667\\
957.654025641026	296.251791666668\\
373.038641025641	1087.91845833333\\
555.089923076923	987.918458333334\\
726.884794871795	837.918458333334\\
857.654025641026	683.751791666668\\
806.371974358974	354.585125000002\\
714.064282051282	412.918458333333\\
767.910435897436	754.585124999999\\
867.910435897436	675.418458333334\\
465.346333333333	771.251791666669\\
911.50017948718	704.585125\\
544.833512820513	996.251791666668\\
1037.14120512821	425.418458333333\\
798.679666666667	1304.585125\\
842.26941025641	1192.085125\\
475.602743589744	1300.41845833333\\
975.602743589744	392.085125\\
460.218128205128	683.751791666668\\
1116.62838461538	604.585125\\
942.26941025641	554.585125000001\\
952.52582051282	783.751791666666\\
1055.08992307692	346.251791666667\\
578.166846153846	992.085124999999\\
737.141205128205	812.918458333333\\
367.910435897436	1075.41845833333\\
903.807871794872	712.918458333335\\
642.26941025641	825.418458333333\\
778.166846153846	754.585124999999\\
429.448897435897	1204.585125\\
780.730948717949	871.251791666666\\
416.628384615385	862.918458333335\\
655.089923076923	1000.41845833333\\
921.75658974359	725.418458333333\\
621.75658974359	700.418458333334\\
449.961717948718	708.751791666666\\
647.397615384615	1242.085125\\
434.577102564103	704.585125\\
819.192487179487	1117.085125\\
990.987358974359	687.918458333334\\
916.628384615385	717.085125000001\\
598.679666666667	787.918458333335\\
901.243769230769	842.085125\\
593.551461538462	779.585125\\
711.50017948718	704.585125\\
1067.91043589744	467.085125\\
603.807871794872	750.418458333334\\
511.500179487179	1000.41845833333\\
614.064282051282	812.918458333333\\
426.884794871795	687.918458333334\\
967.910435897436	446.251791666668\\
221.75658974359	962.918458333333\\
780.730948717949	812.918458333333\\
790.987358974359	442.085124999999\\
493.551461538461	700.418458333334\\
590.987358974359	721.251791666667\\
680.730948717949	479.585125000001\\
680.730948717949	1100.41845833333\\
778.166846153846	317.085125000001\\
790.987358974359	1337.91845833333\\
767.910435897436	725.418458333333\\
849.961717948718	892.085125000002\\
734.577102564103	850.418458333334\\
801.243769230769	792.085125000001\\
1016.62838461538	633.751791666666\\
788.423256410256	833.751791666668\\
411.50017948718	775.418458333334\\
739.705307692308	1158.75179166667\\
1001.24376923077	467.085125\\
452.525820512821	600.418458333334\\
175.602743589744	1062.91845833333\\
1006.37197435897	729.585125000001\\
385.859153846154	1096.25179166667\\
629.448897435897	1112.91845833333\\
706.371974358974	817.085125000002\\
975.602743589744	304.585125\\
467.910435897436	587.918458333333\\
675.602743589743	762.918458333334\\
1073.03864102564	387.918458333335\\
301.243769230769	1133.75179166667\\
214.064282051282	971.251791666667\\
890.987358974359	733.751791666667\\
778.166846153846	779.585125\\
624.320692307692	671.251791666668\\
796.115564102564	1354.585125\\
708.936076923077	804.585125000001\\
1029.4488974359	508.751791666667\\
262.782230769231	1154.585125\\
496.115564102564	696.251791666666\\
221.75658974359	1025.41845833333\\
901.243769230769	829.585124999999\\
519.192487179487	696.251791666666\\
865.346333333333	837.918458333334\\
565.346333333333	833.751791666668\\
152.525820512821	1042.085125\\
1006.37197435897	504.585125000002\\
1014.06428205128	692.085125\\
1055.08992307692	708.751791666666\\
606.371974358974	758.751791666668\\
657.654025641026	833.751791666668\\
603.807871794872	1012.91845833333\\
752.525820512821	1183.75179166667\\
839.705307692308	479.585125000001\\
634.577102564103	758.751791666668\\
737.141205128205	767.085125\\
734.577102564103	1337.91845833333\\
749.961717948718	854.585125\\
708.936076923077	796.251791666667\\
626.884794871795	804.585125000001\\
214.064282051282	958.751791666667\\
855.089923076923	387.918458333335\\
726.884794871795	950.418458333335\\
452.525820512821	608.751791666668\\
832.013	446.251791666668\\
419.192487179487	858.751791666666\\
637.141205128205	821.251791666667\\
506.371974358974	1079.585125\\
890.987358974359	521.251791666668\\
834.577102564102	604.585125\\
773.038641025641	783.751791666666\\
496.115564102564	812.918458333333\\
580.730948717949	721.251791666667\\
896.115564102564	633.751791666666\\
896.115564102564	496.251791666667\\
447.397615384615	658.751791666667\\
873.038641025641	846.251791666668\\
657.654025641026	1092.085125\\
542.26941025641	712.918458333335\\
1006.37197435897	458.751791666669\\
965.346333333333	529.585125\\
652.52582051282	729.585125000001\\
837.141205128205	733.751791666667\\
775.602743589744	908.751791666668\\
801.243769230769	1083.75179166667\\
306.371974358974	900.418458333333\\
606.371974358974	762.918458333334\\
360.218128205128	800.418458333332\\
752.525820512821	867.085125000001\\
983.295051282051	729.585125000001\\
539.705307692308	1025.41845833333\\
793.551461538462	829.585124999999\\
770.474538461538	908.751791666668\\
885.859153846154	829.585124999999\\
878.166846153846	892.085125000002\\
432.013	654.585125000001\\
652.52582051282	1062.91845833333\\
732.013	1308.75179166667\\
439.705307692308	671.251791666668\\
344.833512820513	862.918458333335\\
798.679666666667	983.751791666668\\
1003.80787179487	425.418458333333\\
719.192487179487	850.418458333334\\
875.602743589744	371.251791666668\\
449.961717948718	671.251791666668\\
906.371974358974	717.085125000001\\
721.75658974359	937.918458333335\\
408.936076923077	783.751791666666\\
616.628384615385	808.751791666667\\
367.910435897436	1067.085125\\
678.166846153846	833.751791666668\\
616.628384615385	817.085125000002\\
485.859153846154	1000.41845833333\\
880.730948717949	517.085124999999\\
844.833512820513	617.085125\\
601.243769230769	267.085125000002\\
562.782230769231	987.918458333334\\
865.346333333333	454.585125\\
793.551461538462	692.085125\\
947.397615384615	867.085125000001\\
1029.4488974359	512.918458333333\\
993.551461538461	333.751791666667\\
224.320692307692	1017.085125\\
398.679666666667	783.751791666666\\
157.654025641026	1042.085125\\
449.961717948718	575.418458333333\\
783.295051282051	1262.91845833334\\
767.910435897436	692.085125\\
983.295051282051	704.585125\\
767.910435897436	1279.585125\\
352.52582051282	896.251791666667\\
760.218128205128	821.251791666667\\
855.089923076923	742.085125000002\\
732.013	1292.085125\\
729.448897435898	846.251791666668\\
539.705307692308	787.918458333335\\
873.038641025641	850.418458333334\\
670.474538461538	833.751791666668\\
675.602743589743	1100.41845833333\\
606.371974358974	800.418458333332\\
370.474538461538	1050.41845833333\\
726.884794871795	1342.085125\\
585.859153846154	725.418458333333\\
916.628384615385	667.085125000002\\
629.448897435897	1092.085125\\
1024.32069230769	658.751791666667\\
1067.91043589744	675.418458333334\\
603.807871794872	804.585125000001\\
619.192487179487	792.085125000001\\
416.628384615385	708.751791666666\\
778.166846153846	912.918458333334\\
780.730948717949	912.918458333334\\
788.423256410256	837.918458333334\\
560.218128205128	1033.75179166667\\
526.884794871795	700.418458333334\\
765.346333333333	825.418458333333\\
578.166846153846	712.918458333335\\
249.961717948718	971.251791666667\\
498.679666666667	404.585125000001\\
832.013	421.251791666667\\
652.52582051282	825.418458333333\\
439.705307692308	683.751791666668\\
1014.06428205128	367.085124999999\\
924.320692307692	396.251791666666\\
852.52582051282	787.918458333335\\
714.064282051282	712.918458333335\\
860.218128205128	412.918458333333\\
952.52582051282	458.751791666669\\
598.679666666667	754.585124999999\\
696.115564102564	725.418458333333\\
437.141205128205	671.251791666668\\
878.166846153846	850.418458333334\\
396.115564102564	1062.91845833333\\
803.807871794872	825.418458333333\\
519.192487179487	996.251791666668\\
675.602743589743	704.585125\\
903.807871794872	642.085125000001\\
1019.19248717949	425.418458333333\\
403.807871794872	1087.91845833333\\
821.75658974359	396.251791666666\\
475.602743589744	696.251791666666\\
914.064282051282	367.085124999999\\
429.448897435897	700.418458333334\\
332.013	908.751791666668\\
952.52582051282	317.085125000001\\
665.346333333333	1079.585125\\
660.218128205128	987.918458333334\\
803.807871794872	887.918458333333\\
608.936076923077	800.418458333332\\
608.936076923077	696.251791666666\\
583.295051282051	692.085125\\
552.52582051282	1017.085125\\
706.371974358974	1100.41845833333\\
998.679666666667	650.418458333333\\
793.551461538462	1317.085125\\
749.961717948718	1304.585125\\
244.833512820513	1033.75179166667\\
711.50017948718	833.751791666668\\
937.141205128205	717.085125000001\\
929.448897435897	625.418458333335\\
514.064282051282	662.918458333333\\
916.628384615385	450.418458333334\\
657.654025641026	837.918458333334\\
1024.32069230769	529.585125\\
644.833512820513	1117.085125\\
793.551461538462	837.918458333334\\
588.423256410256	858.751791666666\\
562.782230769231	1346.25179166667\\
265.346333333333	1046.25179166667\\
888.423256410256	446.251791666668\\
462.782230769231	1037.91845833333\\
619.192487179487	771.251791666669\\
773.038641025641	1150.41845833333\\
367.910435897436	1083.75179166667\\
634.577102564103	987.918458333334\\
480.730948717949	754.585124999999\\
278.166846153846	1158.75179166667\\
726.884794871795	833.751791666668\\
939.705307692308	792.085125000001\\
411.50017948718	721.251791666667\\
1037.14120512821	504.585125000002\\
742.26941025641	1317.085125\\
670.474538461538	1083.75179166667\\
308.936076923077	879.585125000001\\
629.448897435897	1012.91845833333\\
803.807871794872	1017.085125\\
593.551461538462	796.251791666667\\
1047.39761538462	425.418458333333\\
873.038641025641	362.918458333334\\
814.064282051282	1075.41845833333\\
616.628384615385	762.918458333334\\
685.859153846154	850.418458333334\\
373.038641025641	846.251791666668\\
778.166846153846	312.918458333335\\
973.038641025641	704.585125\\
1019.19248717949	633.751791666666\\
944.833512820513	854.585125\\
1011.50017948718	775.418458333334\\
896.115564102564	829.585124999999\\
449.961717948718	804.585125000001\\
778.166846153846	942.085125000001\\
611.500179487179	979.585125000002\\
983.295051282051	850.418458333334\\
990.987358974359	492.085125000001\\
742.26941025641	971.251791666667\\
814.064282051282	1121.25179166667\\
755.089923076923	1117.085125\\
365.346333333333	825.418458333333\\
711.50017948718	529.585125\\
690.987358974359	1042.085125\\
737.141205128205	708.751791666666\\
1029.4488974359	733.751791666667\\
788.423256410256	942.085125000001\\
524.320692307692	687.918458333334\\
937.141205128205	346.251791666667\\
683.295051282051	821.251791666667\\
526.884794871795	696.251791666666\\
770.474538461538	912.918458333334\\
1049.96171794872	467.085125\\
929.448897435897	429.585125000002\\
380.730948717949	804.585125000001\\
857.654025641026	617.085125\\
819.192487179487	821.251791666667\\
855.089923076923	837.918458333334\\
462.782230769231	846.251791666668\\
903.807871794872	471.251791666666\\
973.038641025641	717.085125000001\\
767.910435897436	1025.41845833333\\
508.936076923077	800.418458333332\\
783.295051282051	829.585124999999\\
752.525820512821	1350.41845833333\\
678.166846153846	721.251791666667\\
926.884794871795	858.751791666666\\
626.884794871795	821.251791666667\\
724.320692307692	833.751791666668\\
726.884794871795	725.418458333333\\
757.654025641026	900.418458333333\\
739.705307692308	733.751791666667\\
880.730948717949	442.085124999999\\
755.089923076923	917.085125\\
719.192487179487	842.085125\\
516.628384615385	1037.91845833333\\
947.397615384615	608.751791666668\\
724.320692307692	737.918458333333\\
765.346333333333	1337.91845833333\\
619.192487179487	987.918458333334\\
519.192487179487	1017.085125\\
714.064282051282	1058.75179166667\\
398.679666666667	862.918458333335\\
783.295051282051	812.918458333333\\
893.551461538462	512.918458333333\\
737.141205128205	450.418458333334\\
888.423256410256	387.918458333335\\
701.243769230769	704.585125\\
226.884794871795	1017.085125\\
219.192487179487	962.918458333333\\
698.679666666667	1129.585125\\
937.141205128205	742.085125000002\\
780.730948717949	1354.585125\\
673.038641025641	1037.91845833333\\
514.064282051282	1050.41845833333\\
644.833512820513	775.418458333334\\
449.961717948718	879.585125000001\\
449.961717948718	621.251791666666\\
637.141205128205	750.418458333334\\
414.064282051282	779.585125\\
903.807871794872	792.085125000001\\
616.628384615385	258.751791666667\\
1378.16684615385	1100.41845833333\\
432.013	696.251791666666\\
452.525820512821	1042.085125\\
760.218128205128	1275.41845833333\\
562.782230769231	879.585125000001\\
442.26941025641	650.418458333333\\
744.833512820513	1183.75179166667\\
806.371974358974	800.418458333332\\
626.884794871795	775.418458333334\\
444.833512820513	671.251791666668\\
775.602743589744	696.251791666666\\
844.833512820513	217.085125\\
801.243769230769	825.418458333333\\
601.243769230769	1004.585125\\
170.474538461538	1062.91845833333\\
678.166846153846	896.251791666667\\
688.423256410256	854.585125\\
667.910435897436	1054.585125\\
485.859153846154	804.585125000001\\
955.089923076923	350.418458333333\\
626.884794871795	1104.585125\\
849.961717948718	883.751791666667\\
537.141205128205	696.251791666666\\
614.064282051282	800.418458333332\\
790.987358974359	1133.75179166667\\
1039.70530769231	762.918458333334\\
711.50017948718	1021.25179166667\\
732.013	775.418458333334\\
606.371974358974	754.585124999999\\
588.423256410256	1117.085125\\
649.961717948718	733.751791666667\\
724.320692307692	1012.91845833333\\
770.474538461538	1258.75179166667\\
811.500179487179	646.251791666667\\
439.705307692308	679.585124999999\\
716.628384615385	850.418458333334\\
783.295051282051	717.085125000001\\
906.371974358974	683.751791666668\\
939.705307692308	742.085125000002\\
796.115564102564	562.918458333335\\
480.730948717949	412.918458333333\\
557.654025641026	983.751791666668\\
708.936076923077	758.751791666668\\
485.859153846154	917.085125\\
744.833512820513	804.585125000001\\
603.807871794872	775.418458333334\\
593.551461538462	733.751791666667\\
496.115564102564	650.418458333333\\
737.141205128205	233.751791666666\\
639.705307692308	787.918458333335\\
660.218128205128	242.085125000001\\
773.038641025641	787.918458333335\\
534.577102564102	783.751791666666\\
616.628384615385	254.585125000001\\
732.013	362.918458333334\\
652.52582051282	829.585124999999\\
778.166846153846	1133.75179166667\\
375.602743589744	833.751791666668\\
637.141205128205	825.418458333333\\
816.628384615385	629.585125000001\\
839.705307692308	1033.75179166667\\
932.013	879.585125000001\\
934.577102564103	567.085125000001\\
860.218128205128	750.418458333334\\
524.320692307692	1071.25179166667\\
965.346333333333	792.085125000001\\
903.807871794872	625.418458333335\\
1098.67966666667	387.918458333335\\
606.371974358974	687.918458333334\\
652.52582051282	833.751791666668\\
455.089923076923	617.085125\\
662.782230769231	642.085125000001\\
744.833512820513	854.585125\\
365.346333333333	829.585124999999\\
657.654025641026	821.251791666667\\
767.910435897436	1187.91845833334\\
775.602743589744	400.418458333335\\
734.577102564103	825.418458333333\\
667.910435897436	1042.085125\\
1011.50017948718	479.585125000001\\
837.141205128205	712.918458333335\\
760.218128205128	929.585125\\
729.448897435898	833.751791666668\\
767.910435897436	333.751791666667\\
973.038641025641	700.418458333334\\
883.295051282051	817.085125000002\\
583.295051282051	808.751791666667\\
765.346333333333	921.251791666668\\
521.75658974359	1046.25179166667\\
678.166846153846	950.418458333335\\
449.961717948718	617.085125\\
193.551461538462	1025.41845833333\\
649.961717948718	825.418458333333\\
865.346333333333	387.918458333335\\
847.397615384616	483.751791666667\\
780.730948717949	1117.085125\\
849.961717948718	879.585125000001\\
629.448897435897	837.918458333334\\
475.602743589744	421.251791666667\\
639.705307692308	754.585124999999\\
973.038641025641	483.751791666667\\
865.346333333333	758.751791666668\\
675.602743589743	696.251791666666\\
419.192487179487	708.751791666666\\
534.577102564102	558.751791666666\\
519.192487179487	783.751791666666\\
903.807871794872	392.085125\\
616.628384615385	696.251791666666\\
908.936076923077	692.085125\\
973.038641025641	658.751791666667\\
893.551461538462	850.418458333334\\
637.141205128205	1029.585125\\
790.987358974359	808.751791666667\\
783.295051282051	700.418458333334\\
498.679666666667	992.085124999999\\
429.448897435897	696.251791666666\\
826.884794871795	637.918458333335\\
924.320692307692	679.585124999999\\
498.679666666667	1067.085125\\
601.243769230769	779.585125\\
439.705307692308	658.751791666667\\
211.500179487179	971.251791666667\\
698.679666666667	712.918458333335\\
870.474538461538	787.918458333335\\
988.423256410256	483.751791666667\\
121.75658974359	1200.41845833333\\
716.628384615385	1437.91845833333\\
765.346333333333	800.418458333332\\
767.910435897436	925.418458333334\\
934.577102564103	704.585125\\
970.474538461538	846.251791666668\\
1490.98735897436	1287.91845833333\\
793.551461538462	942.085125000001\\
816.628384615385	500.418458333333\\
788.423256410256	779.585125\\
903.807871794872	679.585124999999\\
942.26941025641	604.585125\\
465.346333333333	554.585125000001\\
719.192487179487	817.085125000002\\
780.730948717949	742.085125000002\\
739.705307692308	796.251791666667\\
788.423256410256	367.085124999999\\
711.50017948718	712.918458333335\\
821.75658974359	983.751791666668\\
906.371974358974	367.085124999999\\
647.397615384615	1117.085125\\
714.064282051282	854.585125\\
780.730948717949	946.251791666666\\
414.064282051282	771.251791666669\\
949.961717948718	442.085124999999\\
832.013	612.918458333334\\
306.371974358974	892.085125000002\\
690.987358974359	1271.25179166667\\
780.730948717949	750.418458333334\\
760.218128205128	375.418458333334\\
798.679666666667	783.751791666666\\
998.679666666667	783.751791666666\\
1003.80787179487	358.751791666668\\
916.628384615385	271.251791666667\\
1019.19248717949	471.251791666666\\
908.936076923077	496.251791666667\\
770.474538461538	779.585125\\
893.551461538462	804.585125000001\\
603.807871794872	1112.91845833333\\
516.628384615385	662.918458333333\\
665.346333333333	479.585125000001\\
549.961717948718	996.251791666668\\
449.961717948718	604.585125\\
490.987358974359	400.418458333335\\
208.936076923077	967.085125000001\\
583.295051282051	792.085125000001\\
998.679666666667	729.585125000001\\
949.961717948718	600.418458333334\\
878.166846153846	717.085125000001\\
616.628384615385	667.085125000002\\
1019.19248717949	367.085124999999\\
619.192487179487	979.585125000002\\
880.730948717949	775.418458333334\\
932.013	625.418458333335\\
365.346333333333	904.585124999999\\
1019.19248717949	650.418458333333\\
890.987358974359	625.418458333335\\
696.115564102564	1300.41845833333\\
770.474538461538	608.751791666668\\
447.397615384615	662.918458333333\\
849.961717948718	475.418458333335\\
867.910435897436	825.418458333333\\
790.987358974359	837.918458333334\\
488.423256410256	392.085125\\
801.243769230769	979.585125000002\\
1044.83351282051	508.751791666667\\
942.26941025641	454.585125\\
1024.32069230769	496.251791666667\\
1126.88479487179	758.751791666668\\
1029.4488974359	558.751791666666\\
1001.24376923077	842.085125\\
570.474538461538	787.918458333335\\
511.500179487179	1058.75179166667\\
565.346333333333	800.418458333332\\
775.602743589744	937.918458333335\\
775.602743589744	808.751791666667\\
552.52582051282	779.585125\\
875.602743589744	750.418458333334\\
634.577102564103	817.085125000002\\
770.474538461538	837.918458333334\\
642.26941025641	787.918458333335\\
914.064282051282	683.751791666668\\
367.910435897436	1071.25179166667\\
921.75658974359	433.751791666668\\
708.936076923077	1225.41845833333\\
775.602743589744	717.085125000001\\
816.628384615385	1183.75179166667\\
380.730948717949	1075.41845833333\\
985.859153846154	479.585125000001\\
767.910435897436	1129.585125\\
937.141205128205	342.085125000001\\
934.577102564103	737.918458333333\\
611.500179487179	808.751791666667\\
742.26941025641	1054.585125\\
942.26941025641	300.418458333334\\
619.192487179487	254.585125000001\\
449.961717948718	608.751791666668\\
801.243769230769	925.418458333334\\
801.243769230769	1354.585125\\
808.936076923077	262.918458333333\\
757.654025641026	754.585124999999\\
680.730948717949	1054.585125\\
419.192487179487	775.418458333334\\
808.936076923077	617.085125\\
857.654025641026	262.918458333333\\
567.910435897436	779.585125\\
790.987358974359	833.751791666668\\
480.730948717949	925.418458333334\\
719.192487179487	975.418458333333\\
675.602743589743	754.585124999999\\
680.730948717949	696.251791666666\\
616.628384615385	833.751791666668\\
655.089923076923	837.918458333334\\
488.423256410256	958.751791666667\\
852.52582051282	875.418458333335\\
660.218128205128	825.418458333333\\
675.602743589743	650.418458333333\\
473.038641025641	579.585125000002\\
855.089923076923	258.751791666667\\
752.525820512821	925.418458333334\\
660.218128205128	950.418458333335\\
844.833512820513	371.251791666668\\
619.192487179487	1137.91845833333\\
788.423256410256	1150.41845833333\\
1065.34633333333	404.585125000001\\
606.371974358974	804.585125000001\\
1078.16684615385	437.918458333333\\
1052.52582051282	654.585125000001\\
432.013	687.918458333334\\
819.192487179487	392.085125\\
785.859153846154	512.918458333333\\
708.936076923077	875.418458333335\\
739.705307692308	812.918458333333\\
673.038641025641	1062.91845833333\\
419.192487179487	892.085125000002\\
329.448897435897	958.751791666667\\
832.013	808.751791666667\\
747.397615384615	233.751791666666\\
803.807871794872	792.085125000001\\
775.602743589744	771.251791666669\\
1001.24376923077	729.585125000001\\
901.243769230769	462.918458333334\\
506.371974358974	1029.585125\\
952.52582051282	542.085125\\
770.474538461538	542.085125\\
460.218128205128	662.918458333333\\
757.654025641026	1308.75179166667\\
493.551461538461	679.585124999999\\
855.089923076923	821.251791666667\\
937.141205128205	450.418458333334\\
775.602743589744	446.251791666668\\
388.423256410256	1108.75179166667\\
1037.14120512821	725.418458333333\\
847.397615384616	417.085125000001\\
906.371974358974	700.418458333334\\
578.166846153846	733.751791666667\\
183.295051282051	1058.75179166667\\
862.782230769231	629.585125000001\\
390.987358974359	871.251791666666\\
826.884794871795	333.751791666667\\
998.679666666667	517.085124999999\\
821.75658974359	317.085125000001\\
873.038641025641	475.418458333335\\
742.26941025641	1025.41845833333\\
778.166846153846	1029.585125\\
698.679666666667	1096.25179166667\\
401.243769230769	808.751791666667\\
816.628384615385	1062.91845833333\\
901.243769230769	650.418458333333\\
644.833512820513	992.085124999999\\
870.474538461538	846.251791666668\\
808.936076923077	646.251791666667\\
757.654025641026	1471.25179166667\\
896.115564102564	346.251791666667\\
442.26941025641	775.418458333334\\
1039.70530769231	300.418458333334\\
785.859153846154	746.251791666668\\
642.26941025641	762.918458333334\\
852.52582051282	387.918458333335\\
519.192487179487	1067.085125\\
932.013	762.918458333334\\
732.013	1071.25179166667\\
739.705307692308	679.585124999999\\
780.730948717949	737.918458333333\\
585.859153846154	829.585124999999\\
847.397615384616	1046.25179166667\\
462.782230769231	867.085125000001\\
580.730948717949	821.251791666667\\
375.602743589744	1079.585125\\
465.346333333333	829.585124999999\\
983.295051282051	462.918458333334\\
511.500179487179	750.418458333334\\
747.397615384615	1267.085125\\
726.884794871795	737.918458333333\\
939.705307692308	425.418458333333\\
714.064282051282	812.918458333333\\
816.628384615385	1192.085125\\
955.089923076923	1171.25179166667\\
801.243769230769	829.585124999999\\
442.26941025641	1100.41845833333\\
380.730948717949	871.251791666666\\
944.833512820513	433.751791666668\\
978.166846153846	783.751791666666\\
998.679666666667	496.251791666667\\
932.013	633.751791666666\\
878.166846153846	454.585125\\
583.295051282051	975.418458333333\\
803.807871794872	829.585124999999\\
793.551461538462	446.251791666668\\
834.577102564102	492.085125000001\\
398.679666666667	904.585124999999\\
724.320692307692	687.918458333334\\
457.654025641026	608.751791666668\\
847.397615384616	1062.91845833333\\
919.192487179487	725.418458333333\\
893.551461538462	487.918458333332\\
603.807871794872	1125.41845833333\\
870.474538461538	500.418458333333\\
906.371974358974	775.418458333334\\
783.295051282051	737.918458333333\\
990.987358974359	433.751791666668\\
1029.4488974359	742.085125000002\\
614.064282051282	792.085125000001\\
1014.06428205128	312.918458333335\\
788.423256410256	675.418458333334\\
580.730948717949	712.918458333335\\
619.192487179487	1112.91845833333\\
967.910435897436	333.751791666667\\
939.705307692308	346.251791666667\\
642.26941025641	729.585125000001\\
683.295051282051	1075.41845833333\\
998.679666666667	746.251791666668\\
785.859153846154	650.418458333333\\
947.397615384615	612.918458333334\\
603.807871794872	1183.75179166667\\
834.577102564102	729.585125000001\\
965.346333333333	383.751791666666\\
734.577102564103	742.085125000002\\
801.243769230769	1267.085125\\
434.577102564103	683.751791666668\\
596.115564102564	779.585125\\
711.50017948718	721.251791666667\\
716.628384615385	696.251791666666\\
714.064282051282	800.418458333332\\
639.705307692308	1133.75179166667\\
1006.37197435897	358.751791666668\\
385.859153846154	779.585125\\
708.936076923077	787.918458333335\\
370.474538461538	792.085125000001\\
749.961717948718	1012.91845833333\\
778.166846153846	742.085125000002\\
732.013	837.918458333334\\
662.782230769231	833.751791666668\\
778.166846153846	696.251791666666\\
714.064282051282	1112.91845833333\\
1062.78223076923	362.918458333334\\
834.577102564102	758.751791666668\\
985.859153846154	525.418458333334\\
760.218128205128	1254.585125\\
742.26941025641	837.918458333334\\
862.782230769231	254.585125000001\\
652.52582051282	1117.085125\\
439.705307692308	892.085125000002\\
373.038641025641	1062.91845833333\\
1090.98735897436	450.418458333334\\
744.833512820513	1358.75179166667\\
957.654025641026	262.918458333333\\
416.628384615385	754.585124999999\\
862.782230769231	321.251791666666\\
755.089923076923	700.418458333334\\
462.782230769231	546.251791666666\\
742.26941025641	767.085125\\
1034.5771025641	725.418458333333\\
880.730948717949	854.585125\\
957.654025641026	546.251791666666\\
698.679666666667	554.585125000001\\
749.961717948718	1112.91845833333\\
629.448897435897	1033.75179166667\\
765.346333333333	1187.91845833334\\
862.782230769231	517.085124999999\\
549.961717948718	900.418458333333\\
957.654025641026	750.418458333334\\
426.884794871795	742.085125000002\\
780.730948717949	725.418458333333\\
603.807871794872	758.751791666668\\
457.654025641026	1287.91845833333\\
783.295051282051	912.918458333334\\
444.833512820513	862.918458333335\\
785.859153846154	987.918458333334\\
467.910435897436	558.751791666666\\
824.320692307692	1183.75179166667\\
598.679666666667	758.751791666668\\
1016.62838461538	583.751791666667\\
421.75658974359	1042.085125\\
729.448897435898	721.251791666667\\
508.936076923077	683.751791666668\\
573.038641025641	733.751791666667\\
926.884794871795	733.751791666667\\
837.141205128205	367.085124999999\\
752.525820512821	1312.91845833333\\
385.859153846154	783.751791666666\\
716.628384615385	821.251791666667\\
475.602743589744	542.085125\\
698.679666666667	854.585125\\
849.961717948718	717.085125000001\\
701.243769230769	712.918458333335\\
703.807871794872	671.251791666668\\
944.833512820513	392.085125\\
878.166846153846	479.585125000001\\
552.52582051282	829.585124999999\\
1003.80787179487	842.085125\\
852.52582051282	750.418458333334\\
665.346333333333	825.418458333333\\
993.551461538461	429.585125000002\\
1047.39761538462	471.251791666666\\
667.910435897436	692.085125\\
557.654025641026	821.251791666667\\
967.910435897436	708.751791666666\\
590.987358974359	725.418458333333\\
603.807871794872	721.251791666667\\
680.730948717949	704.585125\\
316.628384615385	908.751791666668\\
783.295051282051	696.251791666666\\
737.141205128205	821.251791666667\\
703.807871794872	950.418458333335\\
690.987358974359	804.585125000001\\
442.26941025641	675.418458333334\\
332.013	883.751791666667\\
457.654025641026	667.085125000002\\
767.910435897436	1212.91845833333\\
832.013	642.085125000001\\
1021.75658974359	546.251791666666\\
796.115564102564	1271.25179166667\\
573.038641025641	971.251791666667\\
490.987358974359	971.251791666667\\
816.628384615385	1117.085125\\
832.013	1137.91845833333\\
549.961717948718	975.418458333333\\
732.013	804.585125000001\\
932.013	400.418458333335\\
370.474538461538	1054.585125\\
449.961717948718	579.585125000002\\
667.910435897436	1067.085125\\
721.75658974359	1154.585125\\
834.577102564102	762.918458333334\\
867.910435897436	575.418458333333\\
390.987358974359	825.418458333333\\
660.218128205128	833.751791666668\\
757.654025641026	800.418458333332\\
826.884794871795	1050.41845833333\\
783.295051282051	1154.585125\\
629.448897435897	800.418458333332\\
760.218128205128	1317.085125\\
752.525820512821	1262.91845833334\\
355.089923076923	808.751791666667\\
767.910435897436	783.751791666666\\
288.423256410256	908.751791666668\\
1016.62838461538	737.918458333333\\
949.961717948718	429.585125000002\\
865.346333333333	625.418458333335\\
852.52582051282	1054.585125\\
734.577102564103	833.751791666668\\
524.320692307692	737.918458333333\\
598.679666666667	783.751791666666\\
844.833512820513	700.418458333334\\
719.192487179487	825.418458333333\\
711.50017948718	821.251791666667\\
770.474538461538	367.085124999999\\
503.807871794872	712.918458333335\\
785.859153846154	767.085125\\
729.448897435898	1075.41845833333\\
588.423256410256	1075.41845833333\\
647.397615384615	1121.25179166667\\
898.679666666667	492.085125000001\\
832.013	1025.41845833333\\
901.243769230769	354.585125000002\\
911.50017948718	779.585125\\
798.679666666667	1100.41845833333\\
742.26941025641	850.418458333334\\
480.730948717949	1029.585125\\
714.064282051282	1087.91845833333\\
511.500179487179	675.418458333334\\
493.551461538461	717.085125000001\\
780.730948717949	1012.91845833333\\
575.602743589744	817.085125000002\\
811.500179487179	987.918458333334\\
1029.4488974359	667.085125000002\\
924.320692307692	708.751791666666\\
747.397615384615	742.085125000002\\
916.628384615385	692.085125\\
775.602743589744	1354.585125\\
819.192487179487	654.585125000001\\
1021.75658974359	746.251791666668\\
1008.93607692308	733.751791666667\\
716.628384615385	954.585125000001\\
280.730948717949	1129.585125\\
811.500179487179	817.085125000002\\
716.628384615385	708.751791666666\\
752.525820512821	767.085125\\
755.089923076923	767.085125\\
596.115564102564	792.085125000001\\
437.141205128205	917.085125\\
755.089923076923	800.418458333332\\
755.089923076923	342.085125000001\\
770.474538461538	825.418458333333\\
762.782230769231	829.585124999999\\
908.936076923077	562.918458333335\\
434.577102564103	858.751791666666\\
747.397615384615	850.418458333334\\
752.525820512821	683.751791666668\\
278.166846153846	983.751791666668\\
390.987358974359	1100.41845833333\\
737.141205128205	896.251791666667\\
678.166846153846	842.085125\\
775.602743589744	779.585125\\
621.75658974359	958.751791666667\\
603.807871794872	725.418458333333\\
601.243769230769	729.585125000001\\
614.064282051282	779.585125\\
424.320692307692	733.751791666667\\
688.423256410256	1058.75179166667\\
552.52582051282	454.585125\\
796.115564102564	971.251791666667\\
706.371974358974	1104.585125\\
665.346333333333	692.085125\\
801.243769230769	787.918458333335\\
801.243769230769	671.251791666668\\
947.397615384615	333.751791666667\\
216.628384615385	967.085125000001\\
1016.62838461538	792.085125000001\\
462.782230769231	775.418458333334\\
419.192487179487	1037.91845833333\\
901.243769230769	487.918458333332\\
842.26941025641	1200.41845833333\\
455.089923076923	783.751791666666\\
603.807871794872	829.585124999999\\
583.295051282051	800.418458333332\\
829.448897435897	492.085125000001\\
585.859153846154	796.251791666667\\
316.628384615385	904.585124999999\\
644.833512820513	829.585124999999\\
793.551461538462	821.251791666667\\
473.038641025641	642.085125000001\\
1137.14120512821	442.085124999999\\
747.397615384615	508.751791666667\\
1016.62838461538	425.418458333333\\
901.243769230769	379.585125\\
606.371974358974	1079.585125\\
652.52582051282	775.418458333334\\
655.089923076923	829.585124999999\\
649.961717948718	1104.585125\\
814.064282051282	1158.75179166667\\
452.525820512821	587.918458333333\\
696.115564102564	858.751791666666\\
314.064282051282	946.251791666666\\
988.423256410256	467.085125\\
667.910435897436	825.418458333333\\
793.551461538462	817.085125000002\\
501.243769230769	696.251791666666\\
1001.24376923077	442.085124999999\\
826.884794871795	708.751791666666\\
557.654025641026	904.585124999999\\
732.013	817.085125000002\\
678.166846153846	1092.085125\\
662.782230769231	625.418458333335\\
570.474538461538	987.918458333334\\
690.987358974359	733.751791666667\\
860.218128205128	512.918458333333\\
493.551461538461	408.751791666667\\
742.26941025641	1137.91845833333\\
944.833512820513	346.251791666667\\
978.166846153846	462.918458333334\\
811.500179487179	883.751791666667\\
608.936076923077	825.418458333333\\
544.833512820513	575.418458333333\\
742.26941025641	846.251791666668\\
662.782230769231	792.085125000001\\
790.987358974359	1154.585125\\
475.602743589744	812.918458333333\\
1321.75658974359	717.085125000001\\
967.910435897436	654.585125000001\\
470.474538461538	583.751791666667\\
749.961717948718	508.751791666667\\
634.577102564103	812.918458333333\\
1019.19248717949	342.085125000001\\
219.192487179487	971.251791666667\\
875.602743589744	846.251791666668\\
567.910435897436	1012.91845833333\\
719.192487179487	833.751791666668\\
544.833512820513	800.418458333332\\
444.833512820513	654.585125000001\\
734.577102564103	800.418458333332\\
855.089923076923	508.751791666667\\
367.910435897436	1042.085125\\
560.218128205128	992.085124999999\\
437.141205128205	783.751791666666\\
765.346333333333	746.251791666668\\
616.628384615385	1071.25179166667\\
367.910435897436	871.251791666666\\
501.243769230769	1129.585125\\
921.75658974359	429.585125000002\\
621.75658974359	692.085125\\
701.243769230769	1071.25179166667\\
896.115564102564	454.585125\\
696.115564102564	1283.75179166667\\
708.936076923077	1292.085125\\
380.730948717949	1029.585125\\
598.679666666667	1262.91845833334\\
939.705307692308	625.418458333335\\
601.243769230769	804.585125000001\\
757.654025641026	829.585124999999\\
798.679666666667	754.585124999999\\
465.346333333333	1012.91845833333\\
832.013	1125.41845833333\\
508.936076923077	1004.585125\\
775.602743589744	1317.085125\\
870.474538461538	462.918458333334\\
483.295051282051	1037.91845833333\\
744.833512820513	1308.75179166667\\
947.397615384615	325.418458333335\\
421.75658974359	883.751791666667\\
378.166846153846	812.918458333333\\
365.346333333333	1037.91845833333\\
798.679666666667	446.251791666668\\
844.833512820513	554.585125000001\\
375.602743589744	942.085125000001\\
952.52582051282	325.418458333335\\
424.320692307692	871.251791666666\\
837.141205128205	783.751791666666\\
565.346333333333	929.585125\\
637.141205128205	792.085125000001\\
701.243769230769	737.918458333333\\
583.295051282051	754.585124999999\\
319.192487179487	958.751791666667\\
639.705307692308	779.585125\\
783.295051282051	1304.585125\\
483.295051282051	679.585124999999\\
406.371974358974	871.251791666666\\
573.038641025641	987.918458333334\\
665.346333333333	1087.91845833333\\
688.423256410256	1096.25179166667\\
1052.52582051282	533.751791666668\\
506.371974358974	696.251791666666\\
590.987358974359	783.751791666666\\
573.038641025641	887.918458333333\\
1032.013	742.085125000002\\
767.910435897436	862.918458333335\\
826.884794871795	812.918458333333\\
1047.39761538462	512.918458333333\\
562.782230769231	1004.585125\\
724.320692307692	712.918458333335\\
711.50017948718	1117.085125\\
757.654025641026	842.085125\\
629.448897435897	967.085125000001\\
803.807871794872	1350.41845833333\\
1062.78223076923	725.418458333333\\
739.705307692308	404.585125000001\\
998.679666666667	1458.75179166667\\
1052.52582051282	675.418458333334\\
626.884794871795	958.751791666667\\
870.474538461538	850.418458333334\\
739.705307692308	1342.085125\\
652.52582051282	1033.75179166667\\
614.064282051282	979.585125000002\\
632.013	804.585125000001\\
670.474538461538	1075.41845833333\\
829.448897435897	396.251791666666\\
696.115564102564	967.085125000001\\
1085.85915384615	387.918458333335\\
473.038641025641	671.251791666668\\
762.782230769231	812.918458333333\\
975.602743589744	692.085125\\
506.371974358974	1004.585125\\
739.705307692308	437.918458333333\\
796.115564102564	1062.91845833333\\
532.013	1046.25179166667\\
588.423256410256	729.585125000001\\
614.064282051282	817.085125000002\\
790.987358974359	1067.085125\\
842.26941025641	717.085125000001\\
898.679666666667	800.418458333332\\
957.654025641026	550.418458333335\\
780.730948717949	787.918458333335\\
752.525820512821	842.085125\\
601.243769230769	767.085125\\
783.295051282051	467.085125\\
1021.75658974359	379.585125\\
862.782230769231	758.751791666668\\
534.577102564102	717.085125000001\\
747.397615384615	342.085125000001\\
752.525820512821	712.918458333335\\
916.628384615385	392.085125\\
619.192487179487	762.918458333334\\
355.089923076923	821.251791666667\\
501.243769230769	992.085124999999\\
388.423256410256	850.418458333334\\
762.782230769231	1333.75179166667\\
1019.19248717949	758.751791666668\\
716.628384615385	829.585124999999\\
755.089923076923	804.585125000001\\
685.859153846154	854.585125\\
1039.70530769231	504.585125000002\\
526.884794871795	996.251791666668\\
649.961717948718	1079.585125\\
798.679666666667	779.585125\\
842.26941025641	1071.25179166667\\
1080.73094871795	404.585125000001\\
755.089923076923	796.251791666667\\
1032.013	733.751791666667\\
793.551461538462	833.751791666668\\
752.525820512821	442.085124999999\\
467.910435897436	550.418458333335\\
870.474538461538	421.251791666667\\
855.089923076923	654.585125000001\\
270.474538461538	1154.585125\\
642.26941025641	1092.085125\\
814.064282051282	804.585125000001\\
590.987358974359	750.418458333334\\
721.75658974359	746.251791666668\\
814.064282051282	658.751791666667\\
447.397615384615	621.251791666666\\
855.089923076923	746.251791666668\\
608.936076923077	954.585125000001\\
706.371974358974	712.918458333335\\
914.064282051282	687.918458333334\\
780.730948717949	1033.75179166667\\
532.013	1017.085125\\
560.218128205128	567.085125000001\\
711.50017948718	1329.585125\\
721.75658974359	1037.91845833333\\
721.75658974359	754.585124999999\\
944.833512820513	296.251791666668\\
662.782230769231	837.918458333334\\
726.884794871795	850.418458333334\\
524.320692307692	692.085125\\
437.141205128205	871.251791666666\\
803.807871794872	812.918458333333\\
785.859153846154	946.251791666666\\
511.500179487179	662.918458333333\\
790.987358974359	942.085125000001\\
857.654025641026	387.918458333335\\
596.115564102564	733.751791666667\\
588.423256410256	871.251791666666\\
732.013	721.251791666667\\
696.115564102564	412.918458333333\\
514.064282051282	700.418458333334\\
798.679666666667	775.418458333334\\
762.782230769231	750.418458333334\\
1037.14120512821	704.585125\\
688.423256410256	483.751791666667\\
855.089923076923	900.418458333333\\
578.166846153846	746.251791666668\\
629.448897435897	792.085125000001\\
770.474538461538	850.418458333334\\
921.75658974359	454.585125\\
775.602743589744	758.751791666668\\
757.654025641026	1312.91845833333\\
908.936076923077	621.251791666666\\
852.52582051282	517.085124999999\\
506.371974358974	1125.41845833333\\
716.628384615385	854.585125\\
821.75658974359	829.585124999999\\
765.346333333333	692.085125\\
993.551461538461	846.251791666668\\
996.115564102564	429.585125000002\\
906.371974358974	529.585125\\
773.038641025641	804.585125000001\\
926.884794871795	608.751791666668\\
839.705307692308	617.085125\\
1165.34633333333	717.085125000001\\
544.833512820513	783.751791666666\\
803.807871794872	533.751791666668\\
749.961717948718	842.085125\\
1024.32069230769	512.918458333333\\
544.833512820513	1221.25179166667\\
449.961717948718	679.585124999999\\
952.52582051282	550.418458333335\\
767.910435897436	833.751791666668\\
798.679666666667	808.751791666667\\
819.192487179487	1450.41845833333\\
534.577102564102	704.585125\\
411.50017948718	854.585125\\
796.115564102564	1192.085125\\
796.115564102564	775.418458333334\\
765.346333333333	933.751791666666\\
796.115564102564	796.251791666667\\
742.26941025641	233.751791666666\\
621.75658974359	821.251791666667\\
734.577102564103	662.918458333333\\
819.192487179487	804.585125000001\\
962.782230769231	458.751791666669\\
744.833512820513	908.751791666668\\
793.551461538462	1042.085125\\
806.371974358974	825.418458333333\\
452.525820512821	883.751791666667\\
1008.93607692308	458.751791666669\\
724.320692307692	746.251791666668\\
273.038641025641	1158.75179166667\\
775.602743589744	833.751791666668\\
760.218128205128	625.418458333335\\
547.397615384615	1008.75179166667\\
811.500179487179	529.585125\\
506.371974358974	708.751791666666\\
934.577102564103	342.085125000001\\
475.602743589744	575.418458333333\\
480.730948717949	562.918458333335\\
1067.91043589744	700.418458333334\\
773.038641025641	267.085125000002\\
629.448897435897	667.085125000002\\
826.884794871795	392.085125\\
1065.34633333333	696.251791666666\\
1014.06428205128	642.085125000001\\
729.448897435898	737.918458333333\\
503.807871794872	700.418458333334\\
788.423256410256	1325.41845833333\\
324.320692307692	908.751791666668\\
747.397615384615	746.251791666668\\
837.141205128205	221.251791666668\\
896.115564102564	537.918458333334\\
380.730948717949	1083.75179166667\\
955.089923076923	471.251791666666\\
396.115564102564	779.585125\\
837.141205128205	1096.25179166667\\
775.602743589744	558.751791666666\\
770.474538461538	792.085125000001\\
765.346333333333	850.418458333334\\
701.243769230769	742.085125000002\\
798.679666666667	883.751791666667\\
816.628384615385	658.751791666667\\
532.013	696.251791666666\\
521.75658974359	1087.91845833333\\
598.679666666667	742.085125000002\\
1034.5771025641	508.751791666667\\
1042.26941025641	667.085125000002\\
547.397615384615	708.751791666666\\
485.859153846154	629.585125000001\\
755.089923076923	683.751791666668\\
378.166846153846	1017.085125\\
726.884794871795	567.085125000001\\
493.551461538461	696.251791666666\\
790.987358974359	650.418458333333\\
762.782230769231	925.418458333334\\
870.474538461538	358.751791666668\\
621.75658974359	804.585125000001\\
929.448897435897	787.918458333335\\
852.52582051282	662.918458333333\\
303.807871794872	1029.585125\\
396.115564102564	796.251791666667\\
678.166846153846	617.085125\\
1047.39761538462	517.085124999999\\
870.474538461538	700.418458333334\\
808.936076923077	987.918458333334\\
1152.52582051282	900.418458333333\\
455.089923076923	658.751791666667\\
855.089923076923	262.918458333333\\
480.730948717949	1021.25179166667\\
673.038641025641	446.251791666668\\
424.320692307692	1046.25179166667\\
932.013	679.585124999999\\
662.782230769231	979.585125000002\\
949.961717948718	687.918458333334\\
937.141205128205	504.585125000002\\
1062.78223076923	554.585125000001\\
467.910435897436	1008.75179166667\\
698.679666666667	758.751791666668\\
173.038641025641	1067.085125\\
849.961717948718	1100.41845833333\\
865.346333333333	704.585125\\
960.218128205128	667.085125000002\\
780.730948717949	817.085125000002\\
593.551461538462	783.751791666666\\
749.961717948718	929.585125\\
606.371974358974	1117.085125\\
885.859153846154	471.251791666666\\
470.474538461538	517.085124999999\\
388.423256410256	1100.41845833333\\
642.26941025641	1129.585125\\
449.961717948718	1012.91845833333\\
514.064282051282	758.751791666668\\
865.346333333333	867.085125000001\\
437.141205128205	679.585124999999\\
908.936076923077	471.251791666666\\
434.577102564103	679.585124999999\\
914.064282051282	633.751791666666\\
819.192487179487	633.751791666666\\
744.833512820513	683.751791666668\\
501.243769230769	925.418458333334\\
416.628384615385	854.585125\\
726.884794871795	383.751791666666\\
719.192487179487	1142.085125\\
467.910435897436	583.751791666667\\
798.679666666667	737.918458333333\\
911.50017948718	858.751791666666\\
744.833512820513	746.251791666668\\
667.910435897436	1033.75179166667\\
873.038641025641	379.585125\\
465.346333333333	846.251791666668\\
444.833512820513	867.085125000001\\
706.371974358974	792.085125000001\\
967.910435897436	412.918458333333\\
611.500179487179	767.085125\\
775.602743589744	858.751791666666\\
770.474538461538	921.251791666668\\
770.474538461538	729.585125000001\\
296.115564102564	1383.75179166667\\
880.730948717949	862.918458333335\\
360.218128205128	1050.41845833333\\
414.064282051282	787.918458333335\\
734.577102564103	1333.75179166667\\
883.295051282051	812.918458333333\\
783.295051282051	917.085125\\
988.423256410256	404.585125000001\\
949.961717948718	333.751791666667\\
721.75658974359	817.085125000002\\
457.654025641026	571.251791666667\\
906.371974358974	362.918458333334\\
844.833512820513	483.751791666667\\
634.577102564103	800.418458333332\\
498.679666666667	642.085125000001\\
383.295051282051	804.585125000001\\
511.500179487179	708.751791666666\\
539.705307692308	904.585124999999\\
808.936076923077	650.418458333333\\
642.26941025641	892.085125000002\\
770.474538461538	917.085125\\
798.679666666667	971.251791666667\\
637.141205128205	779.585125\\
437.141205128205	675.418458333334\\
398.679666666667	871.251791666666\\
744.833512820513	933.751791666666\\
567.910435897436	883.751791666667\\
619.192487179487	767.085125\\
575.602743589744	804.585125000001\\
1037.14120512821	742.085125000002\\
585.859153846154	800.418458333332\\
532.013	671.251791666668\\
849.961717948718	737.918458333333\\
508.936076923077	1042.085125\\
865.346333333333	887.918458333333\\
744.833512820513	758.751791666668\\
762.782230769231	1254.585125\\
642.26941025641	792.085125000001\\
796.115564102564	1308.75179166667\\
321.75658974359	883.751791666667\\
724.320692307692	842.085125\\
726.884794871795	854.585125\\
449.961717948718	904.585124999999\\
757.654025641026	512.918458333333\\
598.679666666667	1012.91845833333\\
1006.37197435897	712.918458333335\\
688.423256410256	1150.41845833333\\
824.320692307692	742.085125000002\\
1006.37197435897	450.418458333334\\
516.628384615385	650.418458333333\\
742.26941025641	679.585124999999\\
973.038641025641	392.085125\\
721.75658974359	233.751791666666\\
885.859153846154	833.751791666668\\
819.192487179487	812.918458333333\\
762.782230769231	1450.41845833333\\
937.141205128205	525.418458333334\\
967.910435897436	329.585125000001\\
898.679666666667	771.251791666669\\
916.628384615385	525.418458333334\\
1008.93607692308	475.418458333335\\
921.75658974359	1383.75179166667\\
301.243769230769	896.251791666667\\
457.654025641026	700.418458333334\\
670.474538461538	1092.085125\\
424.320692307692	725.418458333333\\
880.730948717949	467.085125\\
711.50017948718	858.751791666666\\
447.397615384615	1104.585125\\
1073.03864102564	383.751791666666\\
570.474538461538	975.418458333333\\
726.884794871795	846.251791666668\\
503.807871794872	1033.75179166667\\
1329.4488974359	1279.585125\\
583.295051282051	829.585124999999\\
937.141205128205	337.918458333333\\
893.551461538462	825.418458333333\\
455.089923076923	671.251791666668\\
970.474538461538	500.418458333333\\
1096.11556410256	446.251791666668\\
837.141205128205	1083.75179166667\\
596.115564102564	1108.75179166667\\
401.243769230769	812.918458333333\\
752.525820512821	1242.085125\\
775.602743589744	767.085125\\
878.166846153846	658.751791666667\\
370.474538461538	904.585124999999\\
978.166846153846	458.751791666669\\
603.807871794872	267.085125000002\\
780.730948717949	800.418458333332\\
867.910435897436	579.585125000002\\
475.602743589744	400.418458333335\\
1106.37197435897	517.085124999999\\
321.75658974359	912.918458333334\\
796.115564102564	483.751791666667\\
537.141205128205	675.418458333334\\
996.115564102564	858.751791666666\\
478.166846153846	400.418458333335\\
834.577102564102	354.585125000002\\
488.423256410256	404.585125000001\\
367.910435897436	1037.91845833333\\
1037.14120512821	750.418458333334\\
634.577102564103	846.251791666668\\
926.884794871795	1025.41845833333\\
955.089923076923	800.418458333332\\
785.859153846154	733.751791666667\\
916.628384615385	800.418458333332\\
729.448897435898	1333.75179166667\\
593.551461538462	729.585125000001\\
619.192487179487	692.085125\\
421.75658974359	867.085125000001\\
926.884794871795	533.751791666668\\
885.859153846154	787.918458333335\\
755.089923076923	517.085124999999\\
775.602743589744	787.918458333335\\
816.628384615385	1179.585125\\
714.064282051282	1333.75179166667\\
560.218128205128	987.918458333334\\
752.525820512821	1175.41845833333\\
752.525820512821	229.585125\\
496.115564102564	1025.41845833333\\
903.807871794872	667.085125000002\\
749.961717948718	837.918458333334\\
752.525820512821	837.918458333334\\
706.371974358974	733.751791666667\\
1080.73094871795	412.918458333333\\
944.833512820513	871.251791666666\\
588.423256410256	829.585124999999\\
667.910435897436	1108.75179166667\\
770.474538461538	933.751791666666\\
919.192487179487	367.085124999999\\
680.730948717949	1079.585125\\
865.346333333333	854.585125\\
370.474538461538	1283.75179166667\\
744.833512820513	833.751791666668\\
506.371974358974	687.918458333334\\
998.679666666667	754.585124999999\\
732.013	771.251791666669\\
788.423256410256	300.418458333334\\
937.141205128205	737.918458333333\\
493.551461538461	1021.25179166667\\
903.807871794872	771.251791666669\\
988.423256410256	450.418458333334\\
375.602743589744	1100.41845833333\\
808.936076923077	821.251791666667\\
547.397615384615	767.085125\\
926.884794871795	683.751791666668\\
506.371974358974	679.585124999999\\
560.218128205128	467.085125\\
385.859153846154	1054.585125\\
770.474538461538	925.418458333334\\
739.705307692308	1292.085125\\
870.474538461538	796.251791666667\\
729.448897435898	1054.585125\\
929.448897435897	712.918458333335\\
1055.08992307692	717.085125000001\\
514.064282051282	650.418458333333\\
619.192487179487	796.251791666667\\
711.50017948718	1125.41845833333\\
796.115564102564	1279.585125\\
806.371974358974	796.251791666667\\
783.295051282051	1325.41845833333\\
739.705307692308	508.751791666667\\
365.346333333333	1008.75179166667\\
942.26941025641	521.251791666668\\
780.730948717949	783.751791666666\\
703.807871794872	717.085125000001\\
280.730948717949	917.085125\\
803.807871794872	808.751791666667\\
752.525820512821	796.251791666667\\
780.730948717949	304.585125\\
911.50017948718	308.751791666666\\
1008.93607692308	454.585125\\
634.577102564103	821.251791666667\\
621.75658974359	796.251791666667\\
737.141205128205	508.751791666667\\
570.474538461538	1037.91845833333\\
814.064282051282	1292.085125\\
993.551461538461	704.585125\\
1085.85915384615	446.251791666668\\
785.859153846154	842.085125\\
980.730948717949	833.751791666668\\
416.628384615385	725.418458333333\\
988.423256410256	400.418458333335\\
639.705307692308	1108.75179166667\\
873.038641025641	504.585125000002\\
862.782230769231	387.918458333335\\
788.423256410256	671.251791666668\\
706.371974358974	958.751791666667\\
724.320692307692	1321.25179166667\\
578.166846153846	983.751791666668\\
1062.78223076923	700.418458333334\\
960.218128205128	679.585124999999\\
749.961717948718	846.251791666668\\
378.166846153846	779.585125\\
578.166846153846	1029.585125\\
901.243769230769	317.085125000001\\
814.064282051282	796.251791666667\\
742.26941025641	796.251791666667\\
624.320692307692	1104.585125\\
903.807871794872	500.418458333333\\
873.038641025641	471.251791666666\\
734.577102564103	762.918458333334\\
360.218128205128	1033.75179166667\\
957.654025641026	362.918458333334\\
667.910435897436	1079.585125\\
821.75658974359	371.251791666668\\
634.577102564103	733.751791666667\\
783.295051282051	1333.75179166667\\
824.320692307692	1187.91845833334\\
708.936076923077	1271.25179166667\\
783.295051282051	1012.91845833333\\
739.705307692308	971.251791666667\\
632.013	950.418458333335\\
642.26941025641	975.418458333333\\
1085.85915384615	392.085125\\
739.705307692308	762.918458333334\\
785.859153846154	817.085125000002\\
1060.21812820513	367.085124999999\\
890.987358974359	837.918458333334\\
701.243769230769	1162.91845833333\\
796.115564102564	833.751791666668\\
614.064282051282	896.251791666667\\
785.859153846154	704.585125\\
893.551461538462	1117.085125\\
439.705307692308	1108.75179166667\\
555.089923076923	825.418458333333\\
575.602743589744	1037.91845833333\\
603.807871794872	1008.75179166667\\
606.371974358974	775.418458333334\\
667.910435897436	637.918458333335\\
801.243769230769	1317.085125\\
947.397615384615	683.751791666668\\
752.525820512821	608.751791666668\\
906.371974358974	612.918458333334\\
562.782230769231	787.918458333335\\
980.730948717949	787.918458333335\\
1019.19248717949	462.918458333334\\
647.397615384615	829.585124999999\\
616.628384615385	804.585125000001\\
311.500179487179	871.251791666666\\
383.295051282051	775.418458333334\\
860.218128205128	467.085125\\
908.936076923077	804.585125000001\\
870.474538461538	575.418458333333\\
1026.88479487179	562.918458333335\\
793.551461538462	1200.41845833333\\
821.75658974359	479.585125000001\\
444.833512820513	692.085125\\
732.013	779.585125\\
437.141205128205	650.418458333333\\
760.218128205128	696.251791666666\\
860.218128205128	1208.75179166667\\
552.52582051282	1000.41845833333\\
908.936076923077	771.251791666669\\
621.75658974359	808.751791666667\\
421.75658974359	1037.91845833333\\
832.013	550.418458333335\\
629.448897435897	1025.41845833333\\
649.961717948718	787.918458333335\\
734.577102564103	787.918458333335\\
865.346333333333	675.418458333334\\
765.346333333333	450.418458333334\\
944.833512820513	842.085125\\
737.141205128205	1325.41845833333\\
806.371974358974	829.585124999999\\
862.782230769231	871.251791666666\\
488.423256410256	862.918458333335\\
1019.19248717949	754.585124999999\\
778.166846153846	700.418458333334\\
706.371974358974	754.585124999999\\
847.397615384616	471.251791666666\\
780.730948717949	821.251791666667\\
842.26941025641	700.418458333334\\
393.551461538462	758.751791666668\\
957.654025641026	842.085125\\
944.833512820513	608.751791666668\\
755.089923076923	1312.91845833333\\
460.218128205128	604.585125\\
778.166846153846	900.418458333333\\
649.961717948718	725.418458333333\\
949.961717948718	825.418458333333\\
929.448897435897	737.918458333333\\
767.910435897436	917.085125\\
649.961717948718	729.585125000001\\
906.371974358974	621.251791666666\\
747.397615384615	846.251791666668\\
588.423256410256	1092.085125\\
806.371974358974	821.251791666667\\
752.525820512821	917.085125\\
803.807871794872	642.085125000001\\
901.243769230769	721.251791666667\\
1026.88479487179	283.751791666668\\
1055.08992307692	442.085124999999\\
816.628384615385	383.751791666666\\
780.730948717949	700.418458333334\\
965.346333333333	462.918458333334\\
801.243769230769	329.585125000001\\
1003.80787179487	454.585125\\
957.654025641026	504.585125000002\\
975.602743589744	308.751791666666\\
378.166846153846	1083.75179166667\\
798.679666666667	679.585124999999\\
801.243769230769	750.418458333334\\
806.371974358974	1033.75179166667\\
578.166846153846	737.918458333333\\
880.730948717949	683.751791666668\\
580.730948717949	742.085125000002\\
639.705307692308	1092.085125\\
521.75658974359	921.251791666668\\
411.50017948718	1037.91845833333\\
367.910435897436	817.085125000002\\
557.654025641026	625.418458333335\\
1006.37197435897	454.585125\\
429.448897435897	850.418458333334\\
367.910435897436	800.418458333332\\
734.577102564103	1292.085125\\
734.577102564103	1287.91845833333\\
962.782230769231	483.751791666667\\
719.192487179487	662.918458333333\\
721.75658974359	1312.91845833333\\
816.628384615385	633.751791666666\\
719.192487179487	829.585124999999\\
803.807871794872	804.585125000001\\
637.141205128205	804.585125000001\\
496.115564102564	1008.75179166667\\
611.500179487179	1125.41845833333\\
611.500179487179	671.251791666668\\
770.474538461538	929.585125\\
783.295051282051	758.751791666668\\
870.474538461538	392.085125\\
960.218128205128	521.251791666668\\
708.936076923077	746.251791666668\\
601.243769230769	1112.91845833333\\
534.577102564102	679.585124999999\\
721.75658974359	987.918458333334\\
588.423256410256	867.085125000001\\
542.26941025641	900.418458333333\\
834.577102564102	1179.585125\\
629.448897435897	821.251791666667\\
626.884794871795	779.585125\\
214.064282051282	975.418458333333\\
914.064282051282	796.251791666667\\
470.474538461538	671.251791666668\\
944.833512820513	454.585125\\
896.115564102564	546.251791666666\\
819.192487179487	817.085125000002\\
280.730948717949	912.918458333334\\
567.910435897436	1087.91845833333\\
908.936076923077	492.085125000001\\
580.730948717949	725.418458333333\\
1088.42325641026	400.418458333335\\
760.218128205128	746.251791666668\\
778.166846153846	1142.085125\\
270.474538461538	971.251791666667\\
385.859153846154	796.251791666667\\
926.884794871795	875.418458333335\\
896.115564102564	354.585125000002\\
744.833512820513	692.085125\\
857.654025641026	750.418458333334\\
957.654025641026	346.251791666667\\
406.371974358974	1192.085125\\
467.910435897436	829.585124999999\\
690.987358974359	1096.25179166667\\
824.320692307692	725.418458333333\\
914.064282051282	387.918458333335\\
1032.013	708.751791666666\\
639.705307692308	1033.75179166667\\
896.115564102564	825.418458333333\\
798.679666666667	500.418458333333\\
985.859153846154	862.918458333335\\
883.295051282051	862.918458333335\\
967.910435897436	387.918458333335\\
803.807871794872	1358.75179166667\\
783.295051282051	825.418458333333\\
778.166846153846	908.751791666668\\
903.807871794872	683.751791666668\\
980.730948717949	375.418458333334\\
767.910435897436	812.918458333333\\
598.679666666667	775.418458333334\\
755.089923076923	742.085125000002\\
760.218128205128	1325.41845833333\\
708.936076923077	1129.585125\\
701.243769230769	800.418458333332\\
744.833512820513	433.751791666668\\
601.243769230769	758.751791666668\\
890.987358974359	508.751791666667\\
716.628384615385	1250.41845833333\\
698.679666666667	1300.41845833333\\
562.782230769231	821.251791666667\\
724.320692307692	696.251791666666\\
801.243769230769	1346.25179166667\\
593.551461538462	1133.75179166667\\
770.474538461538	1233.75179166667\\
826.884794871795	754.585124999999\\
742.26941025641	687.918458333334\\
834.577102564102	221.251791666668\\
757.654025641026	1237.91845833333\\
398.679666666667	775.418458333334\\
583.295051282051	729.585125000001\\
742.26941025641	1329.585125\\
611.500179487179	1037.91845833333\\
770.474538461538	550.418458333335\\
290.987358974359	917.085125\\
629.448897435897	771.251791666669\\
893.551461538462	550.418458333335\\
434.577102564103	654.585125000001\\
696.115564102564	721.251791666667\\
690.987358974359	1154.585125\\
475.602743589744	808.751791666667\\
993.551461538461	671.251791666668\\
601.243769230769	258.751791666667\\
614.064282051282	783.751791666666\\
498.679666666667	987.918458333334\\
742.26941025641	771.251791666669\\
837.141205128205	317.085125000001\\
990.987358974359	379.585125\\
685.859153846154	1079.585125\\
1006.37197435897	654.585125000001\\
716.628384615385	817.085125000002\\
688.423256410256	962.918458333333\\
1065.34633333333	679.585124999999\\
475.602743589744	408.751791666667\\
383.295051282051	783.751791666666\\
814.064282051282	800.418458333332\\
832.013	621.251791666666\\
737.141205128205	1354.585125\\
811.500179487179	800.418458333332\\
767.910435897436	842.085125\\
452.525820512821	592.085124999999\\
634.577102564103	883.751791666667\\
621.75658974359	908.751791666668\\
629.448897435897	783.751791666666\\
652.52582051282	1129.585125\\
860.218128205128	446.251791666668\\
783.295051282051	367.085124999999\\
752.525820512821	983.751791666668\\
975.602743589744	454.585125\\
726.884794871795	1033.75179166667\\
747.397615384615	842.085125\\
626.884794871795	800.418458333332\\
716.628384615385	562.918458333335\\
749.961717948718	821.251791666667\\
742.26941025641	758.751791666668\\
990.987358974359	708.751791666666\\
596.115564102564	758.751791666668\\
703.807871794872	329.585125000001\\
896.115564102564	500.418458333333\\
667.910435897436	1100.41845833333\\
796.115564102564	537.918458333334\\
883.295051282051	850.418458333334\\
611.500179487179	692.085125\\
619.192487179487	750.418458333334\\
842.26941025641	417.085125000001\\
788.423256410256	1017.085125\\
916.628384615385	783.751791666666\\
626.884794871795	1092.085125\\
903.807871794872	512.918458333333\\
801.243769230769	342.085125000001\\
949.961717948718	483.751791666667\\
980.730948717949	504.585125000002\\
1016.62838461538	492.085125000001\\
706.371974358974	725.418458333333\\
973.038641025641	712.918458333335\\
1037.14120512821	754.585124999999\\
383.295051282051	779.585125\\
470.474538461538	492.085125000001\\
526.884794871795	1067.085125\\
478.166846153846	417.085125000001\\
729.448897435898	779.585125\\
498.679666666667	708.751791666666\\
593.551461538462	1108.75179166667\\
606.371974358974	825.418458333333\\
834.577102564102	312.918458333335\\
806.371974358974	1025.41845833333\\
598.679666666667	808.751791666667\\
703.807871794872	737.918458333333\\
711.50017948718	837.918458333334\\
637.141205128205	808.751791666667\\
608.936076923077	1067.085125\\
306.371974358974	1021.25179166667\\
529.448897435897	1050.41845833333\\
788.423256410256	1342.085125\\
973.038641025641	625.418458333335\\
801.243769230769	1292.085125\\
867.910435897436	721.251791666667\\
785.859153846154	717.085125000001\\
1055.08992307692	729.585125000001\\
980.730948717949	462.918458333334\\
573.038641025641	1037.91845833333\\
673.038641025641	825.418458333333\\
916.628384615385	496.251791666667\\
898.679666666667	537.918458333334\\
826.884794871795	429.585125000002\\
670.474538461538	1054.585125\\
490.987358974359	417.085125000001\\
965.346333333333	846.251791666668\\
839.705307692308	800.418458333332\\
821.75658974359	1137.91845833333\\
393.551461538462	792.085125000001\\
706.371974358974	800.418458333332\\
826.884794871795	1150.41845833333\\
811.500179487179	1162.91845833333\\
519.192487179487	771.251791666669\\
826.884794871795	796.251791666667\\
585.859153846154	812.918458333333\\
624.320692307692	783.751791666666\\
716.628384615385	1304.585125\\
257.654025641026	921.251791666668\\
596.115564102564	696.251791666666\\
829.448897435897	646.251791666667\\
1021.75658974359	337.918458333333\\
996.115564102564	442.085124999999\\
280.730948717949	967.085125000001\\
739.705307692308	708.751791666666\\
865.346333333333	467.085125\\
390.987358974359	1092.085125\\
516.628384615385	1033.75179166667\\
793.551461538462	775.418458333334\\
824.320692307692	433.751791666668\\
747.397615384615	929.585125\\
283.295051282051	925.418458333334\\
932.013	475.418458333335\\
593.551461538462	1121.25179166667\\
380.730948717949	900.418458333333\\
811.500179487179	1158.75179166667\\
757.654025641026	721.251791666667\\
280.730948717949	996.251791666668\\
598.679666666667	267.085125000002\\
506.371974358974	700.418458333334\\
690.987358974359	908.751791666668\\
893.551461538462	458.751791666669\\
683.295051282051	1037.91845833333\\
773.038641025641	1167.085125\\
432.013	1046.25179166667\\
996.115564102564	454.585125\\
426.884794871795	683.751791666668\\
303.807871794872	883.751791666667\\
747.397615384615	683.751791666668\\
839.705307692308	225.418458333334\\
755.089923076923	846.251791666668\\
693.551461538461	942.085125000001\\
437.141205128205	687.918458333334\\
532.013	717.085125000001\\
419.192487179487	846.251791666668\\
619.192487179487	887.918458333333\\
873.038641025641	575.418458333333\\
601.243769230769	925.418458333334\\
824.320692307692	625.418458333335\\
567.910435897436	1025.41845833333\\
349.961717948718	900.418458333333\\
873.038641025641	754.585124999999\\
616.628384615385	750.418458333334\\
665.346333333333	1042.085125\\
452.525820512821	617.085125\\
580.730948717949	858.751791666666\\
832.013	1075.41845833333\\
947.397615384615	717.085125000001\\
611.500179487179	750.418458333334\\
988.423256410256	412.918458333333\\
783.295051282051	767.085125\\
793.551461538462	679.585124999999\\
555.089923076923	979.585125000002\\
621.75658974359	829.585124999999\\
596.115564102564	804.585125000001\\
1075.60274358974	337.918458333333\\
883.295051282051	279.585124999999\\
1057.65402564103	687.918458333334\\
575.602743589744	750.418458333334\\
870.474538461538	587.918458333333\\
367.910435897436	937.918458333335\\
329.448897435897	875.418458333335\\
844.833512820513	1075.41845833333\\
734.577102564103	821.251791666667\\
698.679666666667	437.918458333333\\
626.884794871795	979.585125000002\\
373.038641025641	792.085125000001\\
349.961717948718	829.585124999999\\
444.833512820513	1054.585125\\
1024.32069230769	508.751791666667\\
575.602743589744	987.918458333334\\
829.448897435897	1129.585125\\
570.474538461538	979.585125000002\\
639.705307692308	775.418458333334\\
475.602743589744	983.751791666668\\
998.679666666667	429.585125000002\\
598.679666666667	687.918458333334\\
808.936076923077	1158.75179166667\\
839.705307692308	762.918458333334\\
1044.83351282051	1483.75179166667\\
762.782230769231	917.085125\\
862.782230769231	887.918458333333\\
375.602743589744	1058.75179166667\\
747.397615384615	912.918458333334\\
714.064282051282	408.751791666667\\
726.884794871795	1383.75179166667\\
685.859153846154	1087.91845833333\\
452.525820512821	562.918458333335\\
447.397615384615	1042.085125\\
911.50017948718	529.585125\\
937.141205128205	417.085125000001\\
567.910435897436	992.085124999999\\
701.243769230769	1104.585125\\
890.987358974359	629.585125000001\\
503.807871794872	542.085125\\
529.448897435897	675.418458333334\\
690.987358974359	958.751791666667\\
775.602743589744	929.585125\\
693.551461538461	1079.585125\\
588.423256410256	792.085125000001\\
526.884794871795	671.251791666668\\
373.038641025641	800.418458333332\\
1042.26941025641	346.251791666667\\
724.320692307692	821.251791666667\\
893.551461538462	496.251791666667\\
837.141205128205	1112.91845833333\\
578.166846153846	1050.41845833333\\
737.141205128205	1279.585125\\
624.320692307692	700.418458333334\\
990.987358974359	712.918458333335\\
1055.08992307692	742.085125000002\\
511.500179487179	1017.085125\\
488.423256410256	1017.085125\\
598.679666666667	1108.75179166667\\
211.500179487179	975.418458333333\\
944.833512820513	546.251791666666\\
511.500179487179	717.085125000001\\
765.346333333333	1300.41845833333\\
621.75658974359	254.585125000001\\
249.961717948718	1046.25179166667\\
985.859153846154	433.751791666668\\
808.936076923077	1021.25179166667\\
398.679666666667	792.085125000001\\
801.243769230769	896.251791666667\\
755.089923076923	1112.91845833333\\
606.371974358974	679.585124999999\\
598.679666666667	1100.41845833333\\
701.243769230769	950.418458333335\\
737.141205128205	429.585125000002\\
732.013	471.251791666666\\
706.371974358974	804.585125000001\\
970.474538461538	450.418458333334\\
949.961717948718	829.585124999999\\
698.679666666667	729.585125000001\\
601.243769230769	733.751791666667\\
365.346333333333	1050.41845833333\\
596.115564102564	858.751791666666\\
590.987358974359	829.585124999999\\
1016.62838461538	779.585125\\
878.166846153846	683.751791666668\\
667.910435897436	475.418458333335\\
844.833512820513	212.918458333334\\
426.884794871795	1021.25179166667\\
611.500179487179	1117.085125\\
378.166846153846	800.418458333332\\
519.192487179487	700.418458333334\\
719.192487179487	812.918458333333\\
593.551461538462	767.085125\\
742.26941025641	696.251791666666\\
375.602743589744	1358.75179166667\\
880.730948717949	392.085125\\
811.500179487179	808.751791666667\\
660.218128205128	1067.085125\\
1019.19248717949	383.751791666666\\
737.141205128205	1058.75179166667\\
762.782230769231	1350.41845833333\\
490.987358974359	396.251791666666\\
460.218128205128	542.085125\\
737.141205128205	800.418458333332\\
893.551461538462	579.585125000002\\
708.936076923077	342.085125000001\\
678.166846153846	825.418458333333\\
732.013	437.918458333333\\
908.936076923077	367.085124999999\\
988.423256410256	433.751791666668\\
790.987358974359	675.418458333334\\
616.628384615385	996.251791666668\\
437.141205128205	683.751791666668\\
970.474538461538	687.918458333334\\
670.474538461538	633.751791666666\\
544.833512820513	742.085125000002\\
857.654025641026	825.418458333333\\
560.218128205128	1037.91845833333\\
639.705307692308	808.751791666667\\
493.551461538461	692.085125\\
519.192487179487	904.585124999999\\
719.192487179487	908.751791666668\\
942.26941025641	329.585125000001\\
811.500179487179	1300.41845833333\\
826.884794871795	746.251791666668\\
1052.52582051282	717.085125000001\\
511.500179487179	1004.585125\\
842.26941025641	1125.41845833333\\
455.089923076923	592.085124999999\\
598.679666666667	729.585125000001\\
762.782230769231	612.918458333334\\
667.910435897436	833.751791666668\\
842.26941025641	646.251791666667\\
862.782230769231	512.918458333333\\
934.577102564103	475.418458333335\\
1037.14120512821	654.585125000001\\
842.26941025641	1108.75179166667\\
419.192487179487	737.918458333333\\
860.218128205128	892.085125000002\\
583.295051282051	758.751791666668\\
873.038641025641	442.085124999999\\
867.910435897436	504.585125000002\\
744.833512820513	842.085125\\
814.064282051282	442.085124999999\\
780.730948717949	1267.085125\\
970.474538461538	421.251791666667\\
775.602743589744	754.585124999999\\
414.064282051282	729.585125000001\\
996.115564102564	717.085125000001\\
414.064282051282	850.418458333334\\
860.218128205128	662.918458333333\\
798.679666666667	1358.75179166667\\
657.654025641026	1067.085125\\
737.141205128205	1417.085125\\
516.628384615385	829.585124999999\\
626.884794871795	833.751791666668\\
737.141205128205	742.085125000002\\
626.884794871795	837.918458333334\\
555.089923076923	725.418458333333\\
355.089923076923	912.918458333334\\
788.423256410256	1067.085125\\
1049.96171794872	350.418458333333\\
357.654025641026	971.251791666667\\
847.397615384616	725.418458333333\\
714.064282051282	754.585124999999\\
447.397615384615	879.585125000001\\
929.448897435897	612.918458333334\\
688.423256410256	1029.585125\\
903.807871794872	708.751791666666\\
639.705307692308	825.418458333333\\
501.243769230769	658.751791666667\\
893.551461538462	758.751791666668\\
737.141205128205	1333.75179166667\\
547.397615384615	1037.91845833333\\
885.859153846154	854.585125\\
560.218128205128	1004.585125\\
752.525820512821	704.585125\\
911.50017948718	367.085124999999\\
275.602743589744	1162.91845833333\\
703.807871794872	821.251791666667\\
639.705307692308	1308.75179166667\\
683.295051282051	983.751791666668\\
588.423256410256	1033.75179166667\\
773.038641025641	1329.585125\\
706.371974358974	1129.585125\\
478.166846153846	567.085125000001\\
603.807871794872	762.918458333334\\
485.859153846154	400.418458333335\\
1029.4488974359	487.918458333332\\
662.782230769231	821.251791666667\\
901.243769230769	871.251791666666\\
652.52582051282	821.251791666667\\
596.115564102564	1083.75179166667\\
824.320692307692	496.251791666667\\
819.192487179487	500.418458333333\\
783.295051282051	687.918458333334\\
1026.88479487179	662.918458333333\\
383.295051282051	862.918458333335\\
788.423256410256	812.918458333333\\
1034.5771025641	729.585125000001\\
324.320692307692	900.418458333333\\
1026.88479487179	742.085125000002\\
216.628384615385	962.918458333333\\
873.038641025641	771.251791666669\\
811.500179487179	667.085125000002\\
737.141205128205	817.085125000002\\
990.987358974359	350.418458333333\\
593.551461538462	792.085125000001\\
952.52582051282	321.251791666666\\
565.346333333333	987.918458333334\\
862.782230769231	737.918458333333\\
260.218128205128	1042.085125\\
949.961717948718	683.751791666668\\
588.423256410256	854.585125\\
816.628384615385	1133.75179166667\\
778.166846153846	812.918458333333\\
837.141205128205	471.251791666666\\
447.397615384615	617.085125\\
708.936076923077	817.085125000002\\
862.782230769231	733.751791666667\\
816.628384615385	654.585125000001\\
924.320692307692	621.251791666666\\
667.910435897436	1037.91845833333\\
844.833512820513	812.918458333333\\
837.141205128205	675.418458333334\\
862.782230769231	837.918458333334\\
519.192487179487	737.918458333333\\
885.859153846154	658.751791666667\\
585.859153846154	687.918458333334\\
783.295051282051	1296.25179166667\\
744.833512820513	717.085125000001\\
801.243769230769	783.751791666666\\
778.166846153846	767.085125\\
514.064282051282	871.251791666666\\
726.884794871795	450.418458333334\\
834.577102564102	875.418458333335\\
637.141205128205	796.251791666667\\
714.064282051282	708.751791666666\\
949.961717948718	604.585125\\
549.961717948718	483.751791666667\\
783.295051282051	712.918458333335\\
921.75658974359	729.585125000001\\
783.295051282051	504.585125000002\\
470.474538461538	487.918458333332\\
670.474538461538	875.418458333335\\
567.910435897436	1017.085125\\
808.936076923077	808.751791666667\\
919.192487179487	629.585125000001\\
706.371974358974	700.418458333334\\
778.166846153846	329.585125000001\\
703.807871794872	721.251791666667\\
921.75658974359	392.085125\\
711.50017948718	808.751791666667\\
685.859153846154	992.085124999999\\
608.936076923077	262.918458333333\\
729.448897435898	1029.585125\\
760.218128205128	1100.41845833333\\
780.730948717949	992.085124999999\\
939.705307692308	458.751791666669\\
747.397615384615	1308.75179166667\\
637.141205128205	1012.91845833333\\
537.141205128205	946.251791666666\\
639.705307692308	821.251791666667\\
673.038641025641	754.585124999999\\
675.602743589743	1112.91845833333\\
370.474538461538	1083.75179166667\\
706.371974358974	1017.085125\\
442.26941025641	725.418458333333\\
714.064282051282	1154.585125\\
742.26941025641	800.418458333332\\
908.936076923077	400.418458333335\\
983.295051282051	417.085125000001\\
485.859153846154	683.751791666668\\
660.218128205128	1108.75179166667\\
608.936076923077	804.585125000001\\
462.782230769231	912.918458333334\\
678.166846153846	837.918458333334\\
573.038641025641	804.585125000001\\
460.218128205128	917.085125\\
675.602743589743	621.251791666666\\
1019.19248717949	654.585125000001\\
752.525820512821	846.251791666668\\
362.782230769231	1037.91845833333\\
478.166846153846	392.085125\\
793.551461538462	787.918458333335\\
570.474538461538	783.751791666666\\
855.089923076923	662.918458333333\\
447.397615384615	667.085125000002\\
708.936076923077	1287.91845833333\\
1034.5771025641	687.918458333334\\
770.474538461538	758.751791666668\\
562.782230769231	850.418458333334\\
798.679666666667	1025.41845833333\\
562.782230769231	550.418458333335\\
834.577102564102	725.418458333333\\
814.064282051282	458.751791666669\\
432.013	1062.91845833333\\
778.166846153846	1342.085125\\
883.295051282051	479.585125000001\\
208.936076923077	1042.085125\\
1006.37197435897	525.418458333334\\
785.859153846154	933.751791666666\\
970.474538461538	367.085124999999\\
252.525820512821	1017.085125\\
983.295051282051	725.418458333333\\
419.192487179487	712.918458333335\\
560.218128205128	787.918458333335\\
503.807871794872	675.418458333334\\
919.192487179487	692.085125\\
634.577102564103	1100.41845833333\\
752.525820512821	933.751791666666\\
632.013	254.585125000001\\
462.782230769231	712.918458333335\\
755.089923076923	454.585125\\
983.295051282051	787.918458333335\\
1055.08992307692	337.918458333333\\
675.602743589743	842.085125\\
911.50017948718	725.418458333333\\
978.166846153846	642.085125000001\\
378.166846153846	1092.085125\\
444.833512820513	658.751791666667\\
1029.4488974359	467.085125\\
967.910435897436	383.751791666666\\
478.166846153846	1021.25179166667\\
724.320692307692	692.085125\\
447.397615384615	600.418458333334\\
842.26941025641	379.585125\\
790.987358974359	1017.085125\\
619.192487179487	808.751791666667\\
796.115564102564	462.918458333334\\
737.141205128205	1104.585125\\
896.115564102564	775.418458333334\\
788.423256410256	421.251791666667\\
967.910435897436	529.585125\\
801.243769230769	675.418458333334\\
665.346333333333	483.751791666667\\
842.26941025641	729.585125000001\\
834.577102564102	512.918458333333\\
614.064282051282	675.418458333334\\
475.602743589744	967.085125000001\\
911.50017948718	629.585125000001\\
1003.80787179487	433.751791666668\\
1034.5771025641	825.418458333333\\
660.218128205128	1008.75179166667\\
837.141205128205	1129.585125\\
593.551461538462	979.585125000002\\
429.448897435897	862.918458333335\\
655.089923076923	1108.75179166667\\
798.679666666667	337.918458333333\\
939.705307692308	421.251791666667\\
734.577102564103	771.251791666669\\
734.577102564103	767.085125\\
655.089923076923	833.751791666668\\
770.474538461538	717.085125000001\\
449.961717948718	675.418458333334\\
780.730948717949	1008.75179166667\\
870.474538461538	862.918458333335\\
916.628384615385	733.751791666667\\
898.679666666667	887.918458333333\\
885.859153846154	483.751791666667\\
637.141205128205	1083.75179166667\\
770.474538461538	746.251791666668\\
1021.75658974359	779.585125\\
614.064282051282	808.751791666667\\
803.807871794872	787.918458333335\\
680.730948717949	1092.085125\\
1039.70530769231	533.751791666668\\
560.218128205128	887.918458333333\\
790.987358974359	937.918458333335\\
726.884794871795	808.751791666667\\
785.859153846154	1112.91845833333\\
603.807871794872	262.918458333333\\
962.782230769231	729.585125000001\\
429.448897435897	683.751791666668\\
919.192487179487	387.918458333335\\
390.987358974359	779.585125\\
862.782230769231	879.585125000001\\
780.730948717949	717.085125000001\\
660.218128205128	621.251791666666\\
749.961717948718	1354.585125\\
593.551461538462	808.751791666667\\
855.089923076923	254.585125000001\\
773.038641025641	637.918458333335\\
990.987358974359	404.585125000001\\
596.115564102564	1067.085125\\
767.910435897436	746.251791666668\\
867.910435897436	725.418458333333\\
742.26941025641	617.085125\\
483.295051282051	725.418458333333\\
1001.24376923077	479.585125000001\\
778.166846153846	758.751791666668\\
647.397615384615	779.585125\\
703.807871794872	700.418458333334\\
1011.50017948718	496.251791666667\\
606.371974358974	262.918458333333\\
798.679666666667	812.918458333333\\
862.782230769231	379.585125\\
596.115564102564	775.418458333334\\
839.705307692308	725.418458333333\\
621.75658974359	800.418458333332\\
793.551461538462	1337.91845833333\\
449.961717948718	1000.41845833333\\
849.961717948718	650.418458333333\\
803.807871794872	1296.25179166667\\
770.474538461538	862.918458333335\\
832.013	1029.585125\\
519.192487179487	1037.91845833333\\
939.705307692308	617.085125\\
357.654025641026	821.251791666667\\
637.141205128205	800.418458333332\\
632.013	250.418458333335\\
767.910435897436	483.751791666667\\
965.346333333333	392.085125\\
875.602743589744	367.085124999999\\
716.628384615385	971.251791666667\\
708.936076923077	1083.75179166667\\
562.782230769231	1037.91845833333\\
683.295051282051	1058.75179166667\\
575.602743589744	737.918458333333\\
1026.88479487179	496.251791666667\\
939.705307692308	317.085125000001\\
344.833512820513	817.085125000002\\
770.474538461538	558.751791666666\\
947.397615384615	746.251791666668\\
706.371974358974	812.918458333333\\
708.936076923077	700.418458333334\\
634.577102564103	887.918458333333\\
834.577102564102	458.751791666669\\
739.705307692308	1017.085125\\
803.807871794872	821.251791666667\\
1090.98735897436	442.085124999999\\
616.628384615385	771.251791666669\\
732.013	892.085125000002\\
862.782230769231	521.251791666668\\
562.782230769231	733.751791666667\\
639.705307692308	1029.585125\\
393.551461538462	900.418458333333\\
744.833512820513	233.751791666666\\
414.064282051282	854.585125\\
773.038641025641	779.585125\\
734.577102564103	437.918458333333\\
585.859153846154	808.751791666667\\
1029.4488974359	533.751791666668\\
785.859153846154	783.751791666666\\
714.064282051282	850.418458333334\\
473.038641025641	1025.41845833333\\
567.910435897436	971.251791666667\\
855.089923076923	812.918458333333\\
883.295051282051	454.585125\\
1001.24376923077	379.585125\\
880.730948717949	675.418458333334\\
847.397615384616	567.085125000001\\
821.75658974359	1121.25179166667\\
757.654025641026	958.751791666667\\
685.859153846154	825.418458333333\\
539.705307692308	733.751791666667\\
760.218128205128	796.251791666667\\
493.551461538461	1042.085125\\
606.371974358974	696.251791666666\\
424.320692307692	1017.085125\\
837.141205128205	625.418458333335\\
570.474538461538	792.085125000001\\
601.243769230769	754.585124999999\\
598.679666666667	762.918458333334\\
893.551461538462	671.251791666668\\
926.884794871795	387.918458333335\\
852.52582051282	392.085125\\
552.52582051282	792.085125000001\\
447.397615384615	675.418458333334\\
865.346333333333	321.251791666666\\
857.654025641026	779.585125\\
557.654025641026	1042.085125\\
785.859153846154	687.918458333334\\
283.295051282051	1133.75179166667\\
652.52582051282	1133.75179166667\\
588.423256410256	783.751791666666\\
424.320692307692	842.085125\\
632.013	808.751791666667\\
562.782230769231	979.585125000002\\
1062.78223076923	696.251791666666\\
1062.78223076923	400.418458333335\\
560.218128205128	804.585125000001\\
865.346333333333	637.918458333335\\
921.75658974359	387.918458333335\\
885.859153846154	783.751791666666\\
308.936076923077	896.251791666667\\
711.50017948718	725.418458333333\\
475.602743589744	817.085125000002\\
639.705307692308	800.418458333332\\
690.987358974359	854.585125\\
411.50017948718	1042.085125\\
714.064282051282	825.418458333333\\
770.474538461538	1337.91845833333\\
1060.21812820513	654.585125000001\\
1019.19248717949	437.918458333333\\
783.295051282051	762.918458333334\\
452.525820512821	658.751791666667\\
1019.19248717949	467.085125\\
624.320692307692	971.251791666667\\
752.525820512821	1275.41845833333\\
1039.70530769231	1383.75179166667\\
603.807871794872	258.751791666667\\
744.833512820513	821.251791666667\\
473.038641025641	817.085125000002\\
873.038641025641	467.085125\\
932.013	417.085125000001\\
903.807871794872	650.418458333333\\
519.192487179487	671.251791666668\\
883.295051282051	762.918458333334\\
898.679666666667	425.418458333333\\
437.141205128205	1058.75179166667\\
896.115564102564	317.085125000001\\
726.884794871795	1042.085125\\
485.859153846154	396.251791666666\\
1019.19248717949	750.418458333334\\
355.089923076923	1033.75179166667\\
198.679666666667	1033.75179166667\\
865.346333333333	508.751791666667\\
585.859153846154	987.918458333334\\
965.346333333333	467.085125\\
824.320692307692	500.418458333333\\
906.371974358974	687.918458333334\\
780.730948717949	379.585125\\
524.320692307692	1017.085125\\
739.705307692308	825.418458333333\\
737.141205128205	1300.41845833333\\
824.320692307692	1129.585125\\
616.628384615385	775.418458333334\\
914.064282051282	733.751791666667\\
970.474538461538	692.085125\\
593.551461538462	750.418458333334\\
373.038641025641	1096.25179166667\\
755.089923076923	933.751791666666\\
698.679666666667	796.251791666667\\
844.833512820513	1087.91845833333\\
693.551461538461	858.751791666666\\
673.038641025641	1200.41845833333\\
755.089923076923	912.918458333334\\
439.705307692308	675.418458333334\\
770.474538461538	696.251791666666\\
621.75658974359	779.585125\\
855.089923076923	887.918458333333\\
955.089923076923	862.918458333335\\
1019.19248717949	721.251791666667\\
590.987358974359	1012.91845833333\\
575.602743589744	1017.085125\\
549.961717948718	979.585125000002\\
790.987358974359	417.085125000001\\
585.859153846154	783.751791666666\\
434.577102564103	696.251791666666\\
734.577102564103	304.585125\\
834.577102564102	629.585125000001\\
788.423256410256	442.085124999999\\
773.038641025641	883.751791666667\\
798.679666666667	825.418458333333\\
726.884794871795	408.751791666667\\
393.551461538462	812.918458333333\\
857.654025641026	879.585125000001\\
1026.88479487179	354.585125000002\\
742.26941025641	917.085125\\
570.474538461538	817.085125000002\\
737.141205128205	704.585125\\
419.192487179487	717.085125000001\\
849.961717948718	350.418458333333\\
919.192487179487	392.085125\\
544.833512820513	796.251791666667\\
834.577102564102	721.251791666667\\
814.064282051282	642.085125000001\\
662.782230769231	817.085125000002\\
903.807871794872	725.418458333333\\
762.782230769231	1312.91845833333\\
914.064282051282	642.085125000001\\
496.115564102564	708.751791666666\\
847.397615384616	1067.085125\\
834.577102564102	708.751791666666\\
367.910435897436	1375.41845833333\\
783.295051282051	967.085125000001\\
942.26941025641	346.251791666667\\
608.936076923077	904.585124999999\\
680.730948717949	708.751791666666\\
734.577102564103	967.085125000001\\
380.730948717949	829.585124999999\\
365.346333333333	1033.75179166667\\
890.987358974359	442.085124999999\\
632.013	817.085125000002\\
898.679666666667	533.751791666668\\
603.807871794872	1017.085125\\
1032.013	508.751791666667\\
685.859153846154	958.751791666667\\
670.474538461538	750.418458333334\\
406.371974358974	758.751791666668\\
978.166846153846	404.585125000001\\
467.910435897436	996.251791666668\\
721.75658974359	1254.585125\\
970.474538461538	712.918458333335\\
485.859153846154	692.085125\\
793.551461538462	975.418458333333\\
567.910435897436	1033.75179166667\\
580.730948717949	800.418458333332\\
442.26941025641	700.418458333334\\
716.628384615385	750.418458333334\\
801.243769230769	367.085124999999\\
732.013	800.418458333332\\
570.474538461538	771.251791666669\\
614.064282051282	983.751791666668\\
803.807871794872	1042.085125\\
742.26941025641	1325.41845833333\\
732.013	700.418458333334\\
914.064282051282	1417.085125\\
747.397615384615	837.918458333334\\
1047.39761538462	671.251791666668\\
790.987358974359	829.585124999999\\
611.500179487179	983.751791666668\\
939.705307692308	337.918458333333\\
1060.21812820513	517.085124999999\\
939.705307692308	333.751791666667\\
1032.013	758.751791666668\\
952.52582051282	375.418458333334\\
788.423256410256	829.585124999999\\
480.730948717949	396.251791666666\\
829.448897435897	700.418458333334\\
742.26941025641	1012.91845833333\\
942.26941025641	350.418458333333\\
619.192487179487	954.585125000001\\
744.833512820513	750.418458333334\\
703.807871794872	942.085125000001\\
598.679666666667	779.585125\\
647.397615384615	250.418458333335\\
826.884794871795	704.585125\\
706.371974358974	704.585125\\
526.884794871795	675.418458333334\\
773.038641025641	1033.75179166667\\
857.654025641026	217.085125\\
442.26941025641	862.918458333335\\
785.859153846154	837.918458333334\\
875.602743589744	862.918458333335\\
1026.88479487179	508.751791666667\\
952.52582051282	350.418458333333\\
455.089923076923	608.751791666668\\
796.115564102564	504.585125000002\\
1021.75658974359	475.418458333335\\
701.243769230769	1283.75179166667\\
606.371974358974	792.085125000001\\
632.013	883.751791666667\\
993.551461538461	487.918458333332\\
511.500179487179	1008.75179166667\\
596.115564102564	750.418458333334\\
514.064282051282	862.918458333335\\
798.679666666667	979.585125000002\\
483.295051282051	417.085125000001\\
573.038641025641	729.585125000001\\
898.679666666667	821.251791666667\\
837.141205128205	508.751791666667\\
403.807871794872	775.418458333334\\
793.551461538462	1333.75179166667\\
606.371974358974	779.585125\\
732.013	917.085125\\
908.936076923077	508.751791666667\\
501.243769230769	387.918458333335\\
519.192487179487	675.418458333334\\
616.628384615385	800.418458333332\\
742.26941025641	825.418458333333\\
724.320692307692	708.751791666666\\
1047.39761538462	750.418458333334\\
557.654025641026	804.585125000001\\
621.75658974359	1000.41845833333\\
1134.5771025641	1283.75179166667\\
962.782230769231	617.085125\\
755.089923076923	1037.91845833333\\
749.961717948718	804.585125000001\\
873.038641025641	383.751791666666\\
916.628384615385	629.585125000001\\
778.166846153846	721.251791666667\\
521.75658974359	679.585124999999\\
996.115564102564	446.251791666668\\
949.961717948718	775.418458333334\\
562.782230769231	1017.085125\\
501.243769230769	492.085125000001\\
637.141205128205	1017.085125\\
875.602743589744	771.251791666669\\
465.346333333333	550.418458333335\\
975.602743589744	396.251791666666\\
724.320692307692	658.751791666667\\
921.75658974359	567.085125000001\\
919.192487179487	500.418458333333\\
975.602743589744	783.751791666666\\
1003.80787179487	754.585124999999\\
1044.83351282051	521.251791666668\\
878.166846153846	475.418458333335\\
1029.4488974359	654.585125000001\\
549.961717948718	1042.085125\\
849.961717948718	454.585125\\
742.26941025641	821.251791666667\\
793.551461538462	512.918458333333\\
673.038641025641	1042.085125\\
1057.65402564103	671.251791666668\\
919.192487179487	812.918458333333\\
778.166846153846	858.751791666666\\
970.474538461538	425.418458333333\\
985.859153846154	487.918458333332\\
855.089923076923	829.585124999999\\
1006.37197435897	700.418458333334\\
514.064282051282	687.918458333334\\
647.397615384615	246.251791666666\\
837.141205128205	721.251791666667\\
875.602743589744	475.418458333335\\
744.833512820513	837.918458333334\\
665.346333333333	1067.085125\\
311.500179487179	1033.75179166667\\
788.423256410256	762.918458333334\\
326.884794871795	850.418458333334\\
1003.80787179487	450.418458333334\\
403.807871794872	875.418458333335\\
914.064282051282	500.418458333333\\
957.654025641026	279.585124999999\\
442.26941025641	846.251791666668\\
911.50017948718	392.085125\\
1021.75658974359	650.418458333333\\
852.52582051282	667.085125000002\\
596.115564102564	262.918458333333\\
780.730948717949	558.751791666666\\
890.987358974359	667.085125000002\\
1016.62838461538	550.418458333335\\
442.26941025641	867.085125000001\\
926.884794871795	504.585125000002\\
452.525820512821	683.751791666668\\
626.884794871795	1067.085125\\
575.602743589744	792.085125000001\\
798.679666666667	650.418458333333\\
790.987358974359	446.251791666668\\
683.295051282051	842.085125\\
1044.83351282051	433.751791666668\\
473.038641025641	450.418458333334\\
619.192487179487	779.585125\\
1019.19248717949	779.585125\\
765.346333333333	1287.91845833333\\
806.371974358974	1158.75179166667\\
783.295051282051	804.585125000001\\
747.397615384615	996.251791666668\\
585.859153846154	742.085125000002\\
939.705307692308	437.918458333333\\
801.243769230769	1125.41845833333\\
185.859153846154	1042.085125\\
798.679666666667	1283.75179166667\\
785.859153846154	379.585125\\
726.884794871795	842.085125\\
837.141205128205	700.418458333334\\
801.243769230769	887.918458333333\\
937.141205128205	367.085124999999\\
852.52582051282	717.085125000001\\
1032.013	658.751791666667\\
826.884794871795	633.751791666666\\
752.525820512821	1067.085125\\
439.705307692308	654.585125000001\\
767.910435897436	1317.085125\\
375.602743589744	787.918458333335\\
483.295051282051	608.751791666668\\
575.602743589744	929.585125\\
834.577102564102	550.418458333335\\
447.397615384615	608.751791666668\\
365.346333333333	1017.085125\\
706.371974358974	1008.75179166667\\
155.089923076923	1046.25179166667\\
1024.32069230769	375.418458333334\\
683.295051282051	942.085125000001\\
1032.013	712.918458333335\\
978.166846153846	429.585125000002\\
652.52582051282	733.751791666667\\
962.782230769231	692.085125\\
896.115564102564	621.251791666666\\
744.833512820513	508.751791666667\\
375.602743589744	1067.085125\\
608.936076923077	971.251791666667\\
988.423256410256	329.585125000001\\
921.75658974359	496.251791666667\\
932.013	500.418458333333\\
901.243769230769	417.085125000001\\
1057.65402564103	675.418458333334\\
288.423256410256	992.085124999999\\
542.26941025641	767.085125\\
685.859153846154	471.251791666666\\
493.551461538461	1004.585125\\
878.166846153846	442.085124999999\\
1075.60274358974	383.751791666666\\
278.166846153846	921.251791666668\\
770.474538461538	937.918458333335\\
665.346333333333	833.751791666668\\
506.371974358974	1008.75179166667\\
937.141205128205	454.585125\\
657.654025641026	792.085125000001\\
965.346333333333	396.251791666666\\
544.833512820513	1083.75179166667\\
470.474538461538	1029.585125\\
673.038641025641	829.585124999999\\
621.75658974359	996.251791666668\\
783.295051282051	1150.41845833333\\
780.730948717949	450.418458333334\\
196.115564102564	1021.25179166667\\
1006.37197435897	746.251791666668\\
634.577102564103	775.418458333334\\
1234.5771025641	1046.25179166667\\
434.577102564103	1058.75179166667\\
421.75658974359	900.418458333333\\
944.833512820513	771.251791666669\\
775.602743589744	825.418458333333\\
696.115564102564	475.418458333335\\
439.705307692308	896.251791666667\\
696.115564102564	729.585125000001\\
411.50017948718	812.918458333333\\
388.423256410256	762.918458333334\\
970.474538461538	458.751791666669\\
937.141205128205	712.918458333335\\
760.218128205128	1187.91845833334\\
942.26941025641	425.418458333333\\
857.654025641026	754.585124999999\\
752.525820512821	446.251791666668\\
793.551461538462	475.418458333335\\
416.628384615385	800.418458333332\\
637.141205128205	775.418458333334\\
588.423256410256	821.251791666667\\
767.910435897436	1354.585125\\
149.961717948718	1042.085125\\
624.320692307692	821.251791666667\\
916.628384615385	354.585125000002\\
880.730948717949	450.418458333334\\
532.013	796.251791666667\\
552.52582051282	775.418458333334\\
747.397615384615	1029.585125\\
534.577102564102	675.418458333334\\
470.474538461538	658.751791666667\\
683.295051282051	971.251791666667\\
578.166846153846	812.918458333333\\
447.397615384615	854.585125\\
1016.62838461538	475.418458333335\\
867.910435897436	571.251791666667\\
942.26941025641	533.751791666668\\
760.218128205128	762.918458333334\\
778.166846153846	737.918458333333\\
798.679666666667	350.418458333333\\
806.371974358974	646.251791666667\\
880.730948717949	787.918458333335\\
1001.24376923077	504.585125000002\\
749.961717948718	721.251791666667\\
629.448897435897	829.585124999999\\
855.089923076923	404.585125000001\\
806.371974358974	987.918458333334\\
647.397615384615	1075.41845833333\\
498.679666666667	742.085125000002\\
970.474538461538	842.085125\\
652.52582051282	350.418458333333\\
970.474538461538	250.418458333335\\
914.064282051282	400.418458333335\\
396.115564102564	1033.75179166667\\
757.654025641026	1187.91845833334\\
732.013	537.918458333334\\
596.115564102564	762.918458333334\\
1034.5771025641	742.085125000002\\
670.474538461538	1117.085125\\
508.936076923077	917.085125\\
473.038641025641	829.585124999999\\
908.936076923077	687.918458333334\\
767.910435897436	771.251791666669\\
834.577102564102	1029.585125\\
1016.62838461538	487.918458333332\\
1044.83351282051	704.585125\\
760.218128205128	837.918458333334\\
398.679666666667	875.418458333335\\
1057.65402564103	329.585125000001\\
675.602743589743	1050.41845833333\\
893.551461538462	833.751791666668\\
834.577102564102	454.585125\\
483.295051282051	733.751791666667\\
652.52582051282	1042.085125\\
814.064282051282	1029.585125\\
585.859153846154	679.585124999999\\
729.448897435898	958.751791666667\\
980.730948717949	467.085125\\
575.602743589744	729.585125000001\\
534.577102564102	479.585125000001\\
624.320692307692	1129.585125\\
814.064282051282	646.251791666667\\
662.782230769231	708.751791666666\\
739.705307692308	908.751791666668\\
632.013	937.918458333335\\
1488.42325641026	1167.085125\\
844.833512820513	704.585125\\
985.859153846154	425.418458333333\\
429.448897435897	854.585125\\
816.628384615385	800.418458333332\\
824.320692307692	592.085124999999\\
965.346333333333	275.418458333333\\
560.218128205128	979.585125000002\\
908.936076923077	546.251791666666\\
249.961717948718	1050.41845833333\\
1016.62838461538	546.251791666666\\
996.115564102564	842.085125\\
908.936076923077	671.251791666668\\
465.346333333333	708.751791666666\\
783.295051282051	462.918458333334\\
1014.06428205128	287.918458333334\\
593.551461538462	746.251791666668\\
765.346333333333	842.085125\\
849.961717948718	221.251791666668\\
737.141205128205	1271.25179166667\\
542.26941025641	771.251791666669\\
1067.91043589744	550.418458333335\\
421.75658974359	712.918458333335\\
560.218128205128	783.751791666666\\
642.26941025641	958.751791666667\\
993.551461538461	446.251791666668\\
849.961717948718	779.585125\\
796.115564102564	1300.41845833333\\
762.782230769231	892.085125000002\\
1029.4488974359	1471.25179166667\\
788.423256410256	417.085125000001\\
429.448897435897	837.918458333334\\
383.295051282051	829.585124999999\\
462.782230769231	596.251791666668\\
944.833512820513	704.585125\\
496.115564102564	683.751791666668\\
1021.75658974359	521.251791666668\\
421.75658974359	704.585125\\
411.50017948718	867.085125000001\\
988.423256410256	479.585125000001\\
747.397615384615	337.918458333333\\
775.602743589744	371.251791666668\\
747.397615384615	675.418458333334\\
778.166846153846	733.751791666667\\
1065.34633333333	496.251791666667\\
1026.88479487179	733.751791666667\\
806.371974358974	637.918458333335\\
619.192487179487	950.418458333335\\
778.166846153846	954.585125000001\\
580.730948717949	746.251791666668\\
796.115564102564	387.918458333335\\
1324.32069230769	208.751791666668\\
780.730948717949	600.418458333334\\
1016.62838461538	542.085125\\
985.859153846154	308.751791666666\\
775.602743589744	437.918458333333\\
937.141205128205	321.251791666666\\
606.371974358974	1058.75179166667\\
829.448897435897	400.418458333335\\
719.192487179487	775.418458333334\\
360.218128205128	1058.75179166667\\
303.807871794872	892.085125000002\\
449.961717948718	754.585124999999\\
762.782230769231	912.918458333334\\
834.577102564102	704.585125\\
844.833512820513	1458.75179166667\\
739.705307692308	879.585125000001\\
532.013	612.918458333334\\
732.013	1321.25179166667\\
906.371974358974	637.918458333335\\
170.474538461538	1021.25179166667\\
996.115564102564	546.251791666666\\
906.371974358974	271.251791666667\\
829.448897435897	808.751791666667\\
447.397615384615	842.085125\\
1080.73094871795	475.418458333335\\
1060.21812820513	371.251791666668\\
949.961717948718	321.251791666666\\
755.089923076923	637.918458333335\\
734.577102564103	1058.75179166667\\
1019.19248717949	550.418458333335\\
852.52582051282	258.751791666667\\
739.705307692308	567.085125000001\\
911.50017948718	387.918458333335\\
737.141205128205	717.085125000001\\
849.961717948718	217.085125\\
442.26941025641	683.751791666668\\
847.397615384616	517.085124999999\\
478.166846153846	621.251791666666\\
811.500179487179	937.918458333335\\
588.423256410256	796.251791666667\\
701.243769230769	721.251791666667\\
626.884794871795	992.085124999999\\
501.243769230769	1067.085125\\
934.577102564103	412.918458333333\\
890.987358974359	496.251791666667\\
1026.88479487179	750.418458333334\\
875.602743589744	454.585125\\
939.705307692308	362.918458333334\\
632.013	792.085125000001\\
473.038641025641	458.751791666669\\
916.628384615385	700.418458333334\\
747.397615384615	604.585125\\
1019.19248717949	729.585125000001\\
973.038641025641	458.751791666669\\
226.884794871795	1158.75179166667\\
1032.013	662.918458333333\\
780.730948717949	1317.085125\\
457.654025641026	896.251791666667\\
452.525820512821	908.751791666668\\
762.782230769231	1258.75179166667\\
1073.03864102564	475.418458333335\\
857.654025641026	762.918458333334\\
634.577102564103	783.751791666666\\
632.013	775.418458333334\\
796.115564102564	1100.41845833333\\
608.936076923077	1046.25179166667\\
514.064282051282	675.418458333334\\
301.243769230769	1333.75179166667\\
375.602743589744	800.418458333332\\
801.243769230769	679.585124999999\\
757.654025641026	625.418458333335\\
524.320692307692	992.085124999999\\
478.166846153846	487.918458333332\\
739.705307692308	712.918458333335\\
596.115564102564	267.085125000002\\
452.525820512821	579.585125000002\\
806.371974358974	804.585125000001\\
844.833512820513	708.751791666666\\
606.371974358974	983.751791666668\\
1016.62838461538	758.751791666668\\
447.397615384615	592.085124999999\\
1062.78223076923	521.251791666668\\
547.397615384615	1046.25179166667\\
578.166846153846	800.418458333332\\
1001.24376923077	437.918458333333\\
449.961717948718	625.418458333335\\
614.064282051282	1021.25179166667\\
257.654025641026	929.585125\\
447.397615384615	646.251791666667\\
1001.24376923077	396.251791666666\\
837.141205128205	829.585124999999\\
944.833512820513	779.585125\\
990.987358974359	442.085124999999\\
1055.08992307692	546.251791666666\\
773.038641025641	562.918458333335\\
629.448897435897	250.418458333335\\
724.320692307692	837.918458333334\\
934.577102564103	321.251791666666\\
857.654025641026	508.751791666667\\
978.166846153846	396.251791666666\\
426.884794871795	854.585125\\
1034.5771025641	750.418458333334\\
788.423256410256	937.918458333335\\
752.525820512821	617.085125\\
678.166846153846	483.751791666667\\
744.833512820513	1146.25179166667\\
580.730948717949	975.418458333333\\
919.192487179487	592.085124999999\\
665.346333333333	837.918458333334\\
785.859153846154	367.085124999999\\
714.064282051282	1121.25179166667\\
934.577102564103	625.418458333335\\
465.346333333333	508.751791666667\\
734.577102564103	1329.585125\\
739.705307692308	233.751791666666\\
760.218128205128	687.918458333334\\
916.628384615385	725.418458333333\\
1060.21812820513	387.918458333335\\
526.884794871795	633.751791666666\\
947.397615384615	700.418458333334\\
1070.47453846154	387.918458333335\\
788.423256410256	708.751791666666\\
998.679666666667	433.751791666668\\
455.089923076923	1058.75179166667\\
716.628384615385	1358.75179166667\\
852.52582051282	362.918458333334\\
567.910435897436	783.751791666666\\
632.013	787.918458333335\\
944.833512820513	600.418458333334\\
908.936076923077	633.751791666666\\
757.654025641026	687.918458333334\\
770.474538461538	1137.91845833333\\
790.987358974359	812.918458333333\\
914.064282051282	725.418458333333\\
888.423256410256	633.751791666666\\
847.397615384616	283.751791666668\\
980.730948717949	396.251791666666\\
908.936076923077	708.751791666666\\
890.987358974359	458.751791666669\\
885.859153846154	629.585125000001\\
757.654025641026	862.918458333335\\
893.551461538462	467.085125\\
929.448897435897	425.418458333333\\
762.782230769231	329.585125000001\\
449.961717948718	687.918458333334\\
362.782230769231	1033.75179166667\\
824.320692307692	396.251791666666\\
593.551461538462	775.418458333334\\
375.602743589744	1046.25179166667\\
778.166846153846	771.251791666669\\
796.115564102564	842.085125\\
1034.5771025641	746.251791666668\\
729.448897435898	837.918458333334\\
626.884794871795	825.418458333333\\
796.115564102564	517.085124999999\\
778.166846153846	683.751791666668\\
742.26941025641	504.585125000002\\
588.423256410256	779.585125\\
773.038641025641	925.418458333334\\
590.987358974359	762.918458333334\\
832.013	262.918458333333\\
555.089923076923	1004.585125\\
1029.4488974359	746.251791666668\\
678.166846153846	479.585125000001\\
908.936076923077	704.585125\\
1078.16684615385	404.585125000001\\
1049.96171794872	362.918458333334\\
778.166846153846	1337.91845833333\\
973.038641025641	529.585125\\
734.577102564103	658.751791666667\\
757.654025641026	917.085125\\
639.705307692308	471.251791666666\\
573.038641025641	983.751791666668\\
921.75658974359	687.918458333334\\
808.936076923077	1287.91845833333\\
598.679666666667	767.085125\\
770.474538461538	1033.75179166667\\
990.987358974359	558.751791666666\\
829.448897435897	1187.91845833334\\
929.448897435897	392.085125\\
734.577102564103	1325.41845833333\\
893.551461538462	675.418458333334\\
980.730948717949	508.751791666667\\
608.936076923077	808.751791666667\\
419.192487179487	887.918458333333\\
837.141205128205	837.918458333334\\
1052.52582051282	683.751791666668\\
708.936076923077	717.085125000001\\
901.243769230769	642.085125000001\\
739.705307692308	758.751791666668\\
442.26941025641	654.585125000001\\
508.936076923077	675.418458333334\\
614.064282051282	662.918458333333\\
447.397615384615	596.251791666668\\
780.730948717949	804.585125000001\\
1057.65402564103	500.418458333333\\
421.75658974359	771.251791666669\\
832.013	779.585125\\
549.961717948718	1050.41845833333\\
832.013	312.918458333335\\
770.474538461538	329.585125000001\\
637.141205128205	975.418458333333\\
911.50017948718	687.918458333334\\
475.602743589744	833.751791666668\\
716.628384615385	729.585125000001\\
985.859153846154	442.085124999999\\
914.064282051282	254.585125000001\\
780.730948717949	696.251791666666\\
770.474538461538	692.085125\\
365.346333333333	896.251791666667\\
757.654025641026	912.918458333334\\
606.371974358974	1112.91845833333\\
624.320692307692	1146.25179166667\\
978.166846153846	508.751791666667\\
624.320692307692	804.585125000001\\
652.52582051282	996.251791666668\\
303.807871794872	896.251791666667\\
316.628384615385	871.251791666666\\
770.474538461538	1167.085125\\
444.833512820513	621.251791666666\\
826.884794871795	500.418458333333\\
821.75658974359	400.418458333335\\
975.602743589744	508.751791666667\\
660.218128205128	1037.91845833333\\
639.705307692308	254.585125000001\\
567.910435897436	792.085125000001\\
988.423256410256	396.251791666666\\
993.551461538461	492.085125000001\\
665.346333333333	996.251791666668\\
573.038641025641	796.251791666667\\
547.397615384615	1050.41845833333\\
647.397615384615	754.585124999999\\
1026.88479487179	475.418458333335\\
1052.52582051282	529.585125\\
590.987358974359	758.751791666668\\
957.654025641026	600.418458333334\\
544.833512820513	1025.41845833333\\
783.295051282051	721.251791666667\\
378.166846153846	1058.75179166667\\
842.26941025641	892.085125000002\\
683.295051282051	837.918458333334\\
496.115564102564	687.918458333334\\
901.243769230769	471.251791666666\\
514.064282051282	996.251791666668\\
816.628384615385	387.918458333335\\
347.397615384615	892.085125000002\\
703.807871794872	1071.25179166667\\
575.602743589744	812.918458333333\\
965.346333333333	375.418458333334\\
919.192487179487	787.918458333335\\
803.807871794872	487.918458333332\\
788.423256410256	842.085125\\
462.782230769231	896.251791666667\\
701.243769230769	792.085125000001\\
1014.06428205128	758.751791666668\\
929.448897435897	629.585125000001\\
993.551461538461	458.751791666669\\
980.730948717949	846.251791666668\\
734.577102564103	1042.085125\\
755.089923076923	708.751791666666\\
706.371974358974	954.585125000001\\
765.346333333333	437.918458333333\\
778.166846153846	1004.585125\\
852.52582051282	483.751791666667\\
778.166846153846	708.751791666666\\
465.346333333333	996.251791666668\\
1001.24376923077	500.418458333333\\
498.679666666667	996.251791666668\\
811.500179487179	821.251791666667\\
657.654025641026	625.418458333335\\
762.782230769231	833.751791666668\\
785.859153846154	829.585124999999\\
888.423256410256	796.251791666667\\
429.448897435897	1033.75179166667\\
421.75658974359	708.751791666666\\
429.448897435897	1021.25179166667\\
619.192487179487	804.585125000001\\
737.141205128205	733.751791666667\\
824.320692307692	492.085125000001\\
555.089923076923	458.751791666669\\
375.602743589744	1075.41845833333\\
401.243769230769	862.918458333335\\
867.910435897436	471.251791666666\\
437.141205128205	900.418458333333\\
349.961717948718	817.085125000002\\
673.038641025641	1033.75179166667\\
885.859153846154	450.418458333334\\
862.782230769231	467.085125\\
903.807871794872	621.251791666666\\
739.705307692308	829.585124999999\\
434.577102564103	692.085125\\
708.936076923077	800.418458333332\\
796.115564102564	1083.75179166667\\
721.75658974359	687.918458333334\\
806.371974358974	1167.085125\\
744.833512820513	1312.91845833333\\
498.679666666667	717.085125000001\\
837.141205128205	217.085125\\
485.859153846154	700.418458333334\\
770.474538461538	708.751791666666\\
808.936076923077	675.418458333334\\
693.551461538461	958.751791666667\\
706.371974358974	1054.585125\\
414.064282051282	1133.75179166667\\
860.218128205128	725.418458333333\\
980.730948717949	471.251791666666\\
583.295051282051	821.251791666667\\
719.192487179487	867.085125000001\\
983.295051282051	367.085124999999\\
614.064282051282	908.751791666668\\
688.423256410256	825.418458333333\\
867.910435897436	475.418458333335\\
562.782230769231	1104.585125\\
508.936076923077	979.585125000002\\
773.038641025641	887.918458333333\\
501.243769230769	712.918458333335\\
739.705307692308	1333.75179166667\\
706.371974358974	708.751791666666\\
734.577102564103	671.251791666668\\
739.705307692308	804.585125000001\\
960.218128205128	617.085125\\
1075.60274358974	475.418458333335\\
765.346333333333	937.918458333335\\
557.654025641026	1008.75179166667\\
429.448897435897	687.918458333334\\
783.295051282051	746.251791666668\\
783.295051282051	754.585124999999\\
503.807871794872	1296.25179166667\\
437.141205128205	858.751791666666\\
585.859153846154	992.085124999999\\
211.500179487179	967.085125000001\\
693.551461538461	779.585125\\
780.730948717949	437.918458333333\\
832.013	837.918458333334\\
529.448897435897	687.918458333334\\
714.064282051282	846.251791666668\\
565.346333333333	992.085124999999\\
708.936076923077	600.418458333334\\
896.115564102564	687.918458333334\\
732.013	1333.75179166667\\
942.26941025641	546.251791666666\\
847.397615384616	783.751791666666\\
439.705307692308	704.585125\\
611.500179487179	1079.585125\\
439.705307692308	1050.41845833333\\
567.910435897436	729.585125000001\\
216.628384615385	958.751791666667\\
926.884794871795	358.751791666668\\
914.064282051282	392.085125\\
742.26941025641	1296.25179166667\\
583.295051282051	1050.41845833333\\
962.782230769231	400.418458333335\\
485.859153846154	1021.25179166667\\
296.115564102564	921.251791666668\\
416.628384615385	842.085125\\
424.320692307692	729.585125000001\\
580.730948717949	687.918458333334\\
637.141205128205	771.251791666669\\
549.961717948718	825.418458333333\\
773.038641025641	842.085125\\
521.75658974359	1029.585125\\
444.833512820513	696.251791666666\\
808.936076923077	1104.585125\\
778.166846153846	750.418458333334\\
1032.013	729.585125000001\\
803.807871794872	1071.25179166667\\
644.833512820513	887.918458333333\\
867.910435897436	729.585125000001\\
449.961717948718	1071.25179166667\\
262.782230769231	1146.25179166667\\
444.833512820513	675.418458333334\\
896.115564102564	696.251791666666\\
483.295051282051	1017.085125\\
580.730948717949	729.585125000001\\
519.192487179487	683.751791666668\\
765.346333333333	833.751791666668\\
962.782230769231	821.251791666667\\
503.807871794872	987.918458333334\\
837.141205128205	421.251791666667\\
932.013	767.085125\\
721.75658974359	850.418458333334\\
516.628384615385	683.751791666668\\
624.320692307692	1008.75179166667\\
555.089923076923	1050.41845833333\\
1067.91043589744	337.918458333333\\
878.166846153846	446.251791666668\\
878.166846153846	450.418458333334\\
808.936076923077	654.585125000001\\
188.423256410256	1050.41845833333\\
696.115564102564	1100.41845833333\\
993.551461538461	504.585125000002\\
852.52582051282	712.918458333335\\
849.961717948718	1204.585125\\
670.474538461538	742.085125000002\\
896.115564102564	350.418458333333\\
932.013	754.585124999999\\
193.551461538462	1054.585125\\
975.602743589744	587.918458333333\\
662.782230769231	1071.25179166667\\
790.987358974359	508.751791666667\\
678.166846153846	1446.25179166667\\
867.910435897436	617.085125\\
701.243769230769	979.585125000002\\
367.910435897436	1054.585125\\
1008.93607692308	654.585125000001\\
411.50017948718	892.085125000002\\
634.577102564103	1112.91845833333\\
1073.03864102564	392.085125\\
849.961717948718	1021.25179166667\\
380.730948717949	1046.25179166667\\
762.782230769231	1346.25179166667\\
601.243769230769	975.418458333333\\
478.166846153846	983.751791666668\\
665.346333333333	1054.585125\\
785.859153846154	700.418458333334\\
993.551461538461	437.918458333333\\
652.52582051282	883.751791666667\\
783.295051282051	704.585125\\
593.551461538462	771.251791666669\\
670.474538461538	479.585125000001\\
942.26941025641	767.085125\\
944.833512820513	596.251791666668\\
983.295051282051	871.251791666666\\
447.397615384615	1300.41845833333\\
1019.19248717949	475.418458333335\\
798.679666666667	829.585124999999\\
1021.75658974359	342.085125000001\\
796.115564102564	642.085125000001\\
896.115564102564	342.085125000001\\
219.192487179487	1054.585125\\
226.884794871795	954.585125000001\\
816.628384615385	425.418458333333\\
288.423256410256	1100.41845833333\\
773.038641025641	837.918458333334\\
314.064282051282	1075.41845833333\\
973.038641025641	583.751791666667\\
947.397615384615	629.585125000001\\
903.807871794872	646.251791666667\\
926.884794871795	646.251791666667\\
567.910435897436	1054.585125\\
893.551461538462	454.585125\\
755.089923076923	696.251791666666\\
814.064282051282	383.751791666666\\
516.628384615385	1071.25179166667\\
634.577102564103	779.585125\\
773.038641025641	829.585124999999\\
785.859153846154	679.585124999999\\
432.013	921.251791666668\\
924.320692307692	717.085125000001\\
988.423256410256	417.085125000001\\
729.448897435898	1375.41845833333\\
693.551461538461	1271.25179166667\\
965.346333333333	537.918458333334\\
403.807871794872	1033.75179166667\\
780.730948717949	692.085125\\
716.628384615385	737.918458333333\\
1016.62838461538	496.251791666667\\
919.192487179487	271.251791666667\\
1026.88479487179	517.085124999999\\
549.961717948718	796.251791666667\\
585.859153846154	1025.41845833333\\
644.833512820513	729.585125000001\\
796.115564102564	1075.41845833333\\
737.141205128205	921.251791666668\\
667.910435897436	1087.91845833333\\
647.397615384615	817.085125000002\\
767.910435897436	658.751791666667\\
514.064282051282	1000.41845833333\\
780.730948717949	983.751791666668\\
634.577102564103	1050.41845833333\\
1262.78223076923	750.418458333334\\
765.346333333333	667.085125000002\\
411.50017948718	754.585124999999\\
1152.52582051282	833.751791666668\\
867.910435897436	862.918458333335\\
870.474538461538	1142.085125\\
375.602743589744	796.251791666667\\
970.474538461538	387.918458333335\\
929.448897435897	829.585124999999\\
957.654025641026	421.251791666667\\
752.525820512821	737.918458333333\\
729.448897435898	662.918458333333\\
1014.06428205128	650.418458333333\\
1003.80787179487	512.918458333333\\
908.936076923077	712.918458333335\\
906.371974358974	708.751791666666\\
808.936076923077	804.585125000001\\
767.910435897436	329.585125000001\\
685.859153846154	1046.25179166667\\
1026.88479487179	921.251791666668\\
970.474538461538	746.251791666668\\
862.782230769231	262.918458333333\\
419.192487179487	933.751791666666\\
939.705307692308	662.918458333333\\
1019.19248717949	400.418458333335\\
601.243769230769	762.918458333334\\
421.75658974359	950.418458333335\\
673.038641025641	842.085125\\
780.730948717949	933.751791666666\\
439.705307692308	1012.91845833333\\
803.807871794872	979.585125000002\\
773.038641025641	854.585125\\
955.089923076923	767.085125\\
447.397615384615	604.585125\\
783.295051282051	783.751791666666\\
447.397615384615	625.418458333335\\
675.602743589743	1271.25179166667\\
575.602743589744	742.085125000002\\
801.243769230769	1287.91845833333\\
949.961717948718	312.918458333335\\
824.320692307692	504.585125000002\\
747.397615384615	1033.75179166667\\
447.397615384615	671.251791666668\\
688.423256410256	1075.41845833333\\
955.089923076923	792.085125000001\\
780.730948717949	746.251791666668\\
598.679666666667	887.918458333333\\
821.75658974359	817.085125000002\\
924.320692307692	479.585125000001\\
819.192487179487	1287.91845833333\\
649.961717948718	1029.585125\\
621.75658974359	1008.75179166667\\
906.371974358974	642.085125000001\\
583.295051282051	1075.41845833333\\
614.064282051282	987.918458333334\\
639.705307692308	792.085125000001\\
888.423256410256	617.085125\\
783.295051282051	1346.25179166667\\
793.551461538462	1283.75179166667\\
857.654025641026	737.918458333333\\
483.295051282051	1025.41845833333\\
739.705307692308	742.085125000002\\
757.654025641026	346.251791666667\\
990.987358974359	750.418458333334\\
360.218128205128	858.751791666666\\
419.192487179487	779.585125\\
408.936076923077	883.751791666667\\
373.038641025641	1054.585125\\
639.705307692308	1079.585125\\
949.961717948718	412.918458333333\\
967.910435897436	408.751791666667\\
811.500179487179	1179.585125\\
698.679666666667	1108.75179166667\\
414.064282051282	762.918458333334\\
649.961717948718	821.251791666667\\
601.243769230769	262.918458333333\\
439.705307692308	875.418458333335\\
880.730948717949	779.585125\\
711.50017948718	1292.085125\\
726.884794871795	1317.085125\\
578.166846153846	1058.75179166667\\
970.474538461538	533.751791666668\\
608.936076923077	729.585125000001\\
914.064282051282	800.418458333332\\
680.730948717949	1004.585125\\
485.859153846154	708.751791666666\\
826.884794871795	1196.25179166667\\
790.987358974359	717.085125000001\\
698.679666666667	1062.91845833333\\
760.218128205128	925.418458333334\\
688.423256410256	1087.91845833333\\
816.628384615385	1154.585125\\
693.551461538461	1442.085125\\
742.26941025641	333.751791666667\\
544.833512820513	1029.585125\\
803.807871794872	471.251791666666\\
842.26941025641	617.085125\\
767.910435897436	554.585125000001\\
698.679666666667	1071.25179166667\\
419.192487179487	746.251791666668\\
467.910435897436	917.085125\\
821.75658974359	871.251791666666\\
803.807871794872	750.418458333334\\
373.038641025641	1221.25179166667\\
973.038641025641	383.751791666666\\
547.397615384615	996.251791666668\\
701.243769230769	746.251791666668\\
588.423256410256	721.251791666667\\
860.218128205128	254.585125000001\\
678.166846153846	862.918458333335\\
721.75658974359	921.251791666668\\
465.346333333333	558.751791666666\\
978.166846153846	392.085125\\
267.910435897436	917.085125\\
308.936076923077	871.251791666666\\
711.50017948718	900.418458333333\\
506.371974358974	717.085125000001\\
475.602743589744	1012.91845833333\\
973.038641025641	696.251791666666\\
403.807871794872	858.751791666666\\
744.833512820513	408.751791666667\\
878.166846153846	817.085125000002\\
503.807871794872	529.585125\\
493.551461538461	979.585125000002\\
667.910435897436	783.751791666666\\
965.346333333333	379.585125\\
526.884794871795	692.085125\\
596.115564102564	783.751791666666\\
719.192487179487	708.751791666666\\
562.782230769231	833.751791666668\\
788.423256410256	400.418458333335\\
734.577102564103	721.251791666667\\
324.320692307692	937.918458333335\\
1032.013	504.585125000002\\
424.320692307692	1133.75179166667\\
893.551461538462	679.585124999999\\
452.525820512821	1008.75179166667\\
906.371974358974	804.585125000001\\
629.448897435897	817.085125000002\\
790.987358974359	687.918458333334\\
1439.70530769231	754.585124999999\\
396.115564102564	1108.75179166667\\
860.218128205128	833.751791666668\\
901.243769230769	850.418458333334\\
547.397615384615	783.751791666666\\
1039.70530769231	512.918458333333\\
585.859153846154	721.251791666667\\
580.730948717949	754.585124999999\\
608.936076923077	796.251791666667\\
655.089923076923	1204.585125\\
506.371974358974	750.418458333334\\
493.551461538461	708.751791666666\\
875.602743589744	725.418458333333\\
778.166846153846	1087.91845833333\\
432.013	729.585125000001\\
380.730948717949	1062.91845833333\\
747.397615384615	1025.41845833333\\
416.628384615385	887.918458333333\\
732.013	912.918458333334\\
742.26941025641	683.751791666668\\
537.141205128205	904.585124999999\\
626.884794871795	1012.91845833333\\
752.525820512821	1246.25179166667\\
424.320692307692	854.585125\\
367.910435897436	796.251791666667\\
706.371974358974	1042.085125\\
821.75658974359	812.918458333333\\
526.884794871795	875.418458333335\\
703.807871794872	733.751791666667\\
529.448897435897	1017.085125\\
560.218128205128	1008.75179166667\\
778.166846153846	846.251791666668\\
588.423256410256	771.251791666669\\
852.52582051282	871.251791666666\\
414.064282051282	754.585124999999\\
898.679666666667	712.918458333335\\
796.115564102564	742.085125000002\\
832.013	1117.085125\\
598.679666666667	700.418458333334\\
621.75658974359	1083.75179166667\\
896.115564102564	508.751791666667\\
837.141205128205	1125.41845833333\\
621.75658974359	817.085125000002\\
403.807871794872	762.918458333334\\
893.551461538462	650.418458333333\\
721.75658974359	1012.91845833333\\
916.628384615385	687.918458333334\\
785.859153846154	654.585125000001\\
449.961717948718	600.418458333334\\
444.833512820513	679.585124999999\\
462.782230769231	600.418458333334\\
793.551461538462	558.751791666666\\
378.166846153846	808.751791666667\\
655.089923076923	1012.91845833333\\
373.038641025641	904.585124999999\\
460.218128205128	875.418458333335\\
408.936076923077	762.918458333334\\
798.679666666667	746.251791666668\\
552.52582051282	562.918458333335\\
1067.91043589744	412.918458333333\\
1029.4488974359	754.585124999999\\
814.064282051282	637.918458333335\\
444.833512820513	650.418458333333\\
832.013	625.418458333335\\
1073.03864102564	404.585125000001\\
678.166846153846	712.918458333335\\
788.423256410256	1133.75179166667\\
1014.06428205128	258.751791666667\\
875.602743589744	558.751791666666\\
534.577102564102	1154.585125\\
619.192487179487	783.751791666666\\
434.577102564103	1008.75179166667\\
878.166846153846	467.085125\\
680.730948717949	700.418458333334\\
811.500179487179	796.251791666667\\
1057.65402564103	737.918458333333\\
662.782230769231	1042.085125\\
990.987358974359	533.751791666668\\
770.474538461538	942.085125000001\\
714.064282051282	392.085125\\
480.730948717949	567.085125000001\\
983.295051282051	396.251791666666\\
439.705307692308	696.251791666666\\
708.936076923077	1150.41845833333\\
462.782230769231	937.918458333335\\
385.859153846154	817.085125000002\\
437.141205128205	892.085125000002\\
860.218128205128	387.918458333335\\
426.884794871795	1042.085125\\
957.654025641026	350.418458333333\\
416.628384615385	871.251791666666\\
565.346333333333	996.251791666668\\
729.448897435898	850.418458333334\\
839.705307692308	704.585125\\
719.192487179487	996.251791666668\\
442.26941025641	671.251791666668\\
978.166846153846	729.585125000001\\
798.679666666667	1117.085125\\
565.346333333333	708.751791666666\\
790.987358974359	721.251791666667\\
790.987358974359	496.251791666667\\
362.782230769231	804.585125000001\\
370.474538461538	817.085125000002\\
780.730948717949	867.085125000001\\
839.705307692308	712.918458333335\\
655.089923076923	821.251791666667\\
773.038641025641	304.585125\\
824.320692307692	617.085125\\
1021.75658974359	729.585125000001\\
724.320692307692	483.751791666667\\
857.654025641026	771.251791666669\\
562.782230769231	471.251791666666\\
942.26941025641	708.751791666666\\
411.50017948718	1046.25179166667\\
626.884794871795	750.418458333334\\
457.654025641026	629.585125000001\\
803.807871794872	1354.585125\\
611.500179487179	729.585125000001\\
493.551461538461	683.751791666668\\
783.295051282051	1062.91845833333\\
419.192487179487	742.085125000002\\
780.730948717949	908.751791666668\\
288.423256410256	1154.585125\\
757.654025641026	337.918458333333\\
1014.06428205128	467.085125\\
639.705307692308	829.585124999999\\
583.295051282051	742.085125000002\\
855.089923076923	871.251791666666\\
1001.24376923077	458.751791666669\\
701.243769230769	825.418458333333\\
585.859153846154	1062.91845833333\\
1016.62838461538	367.085124999999\\
729.448897435898	821.251791666667\\
437.141205128205	704.585125\\
788.423256410256	1292.085125\\
880.730948717949	796.251791666667\\
1021.75658974359	662.918458333333\\
988.423256410256	446.251791666668\\
208.936076923077	1021.25179166667\\
793.551461538462	321.251791666666\\
752.525820512821	646.251791666667\\
603.807871794872	696.251791666666\\
608.936076923077	1108.75179166667\\
614.064282051282	775.418458333334\\
442.26941025641	1054.585125\\
829.448897435897	629.585125000001\\
570.474538461538	983.751791666668\\
883.295051282051	729.585125000001\\
911.50017948718	671.251791666668\\
449.961717948718	654.585125000001\\
503.807871794872	704.585125\\
985.859153846154	408.751791666667\\
883.295051282051	858.751791666666\\
506.371974358974	387.918458333335\\
593.551461538462	787.918458333335\\
393.551461538462	883.751791666667\\
870.474538461538	533.751791666668\\
1065.34633333333	379.585125\\
775.602743589744	1204.585125\\
852.52582051282	879.585125000001\\
367.910435897436	1092.085125\\
724.320692307692	1021.25179166667\\
701.243769230769	733.751791666667\\
473.038641025641	1225.41845833333\\
821.75658974359	379.585125\\
444.833512820513	662.918458333333\\
478.166846153846	675.418458333334\\
1032.013	558.751791666666\\
803.807871794872	800.418458333332\\
919.192487179487	442.085124999999\\
706.371974358974	1142.085125\\
773.038641025641	1258.75179166667\\
670.474538461538	617.085125\\
796.115564102564	458.751791666669\\
742.26941025641	737.918458333333\\
1042.26941025641	504.585125000002\\
388.423256410256	779.585125\\
790.987358974359	817.085125000002\\
865.346333333333	583.751791666667\\
785.859153846154	446.251791666668\\
483.295051282051	917.085125\\
744.833512820513	846.251791666668\\
596.115564102564	812.918458333333\\
832.013	617.085125\\
1249.96171794872	1029.585125\\
385.859153846154	775.418458333334\\
983.295051282051	867.085125000001\\
365.346333333333	796.251791666667\\
411.50017948718	808.751791666667\\
778.166846153846	783.751791666666\\
601.243769230769	1075.41845833333\\
478.166846153846	912.918458333334\\
806.371974358974	667.085125000002\\
752.525820512821	679.585124999999\\
483.295051282051	1021.25179166667\\
496.115564102564	712.918458333335\\
808.936076923077	800.418458333332\\
629.448897435897	1096.25179166667\\
649.961717948718	1117.085125\\
649.961717948718	829.585124999999\\
662.782230769231	1108.75179166667\\
908.936076923077	362.918458333334\\
580.730948717949	796.251791666667\\
719.192487179487	1325.41845833333\\
770.474538461538	1279.585125\\
1024.32069230769	654.585125000001\\
665.346333333333	842.085125\\
785.859153846154	1254.585125\\
657.654025641026	1042.085125\\
729.448897435898	908.751791666668\\
601.243769230769	1129.585125\\
498.679666666667	867.085125000001\\
365.346333333333	1042.085125\\
852.52582051282	375.418458333334\\
447.397615384615	696.251791666666\\
698.679666666667	787.918458333335\\
793.551461538462	708.751791666666\\
806.371974358974	1204.585125\\
555.089923076923	779.585125\\
706.371974358974	717.085125000001\\
796.115564102564	1267.085125\\
803.807871794872	342.085125000001\\
829.448897435897	887.918458333333\\
793.551461538462	1279.585125\\
973.038641025641	842.085125\\
844.833512820513	471.251791666666\\
752.525820512821	862.918458333335\\
760.218128205128	908.751791666668\\
688.423256410256	1092.085125\\
867.910435897436	779.585125\\
839.705307692308	1117.085125\\
434.577102564103	850.418458333334\\
744.833512820513	975.418458333333\\
985.859153846154	246.251791666666\\
870.474538461538	704.585125\\
626.884794871795	817.085125000002\\
819.192487179487	1212.91845833333\\
462.782230769231	779.585125\\
739.705307692308	571.251791666667\\
770.474538461538	321.251791666666\\
506.371974358974	354.585125000002\\
855.089923076923	1104.585125\\
457.654025641026	804.585125000001\\
485.859153846154	1025.41845833333\\
644.833512820513	762.918458333334\\
837.141205128205	404.585125000001\\
942.26941025641	362.918458333334\\
434.577102564103	667.085125000002\\
834.577102564102	483.751791666667\\
842.26941025641	1142.085125\\
657.654025641026	825.418458333333\\
711.50017948718	817.085125000002\\
583.295051282051	783.751791666666\\
1006.37197435897	521.251791666668\\
870.474538461538	621.251791666666\\
655.089923076923	1067.085125\\
514.064282051282	937.918458333335\\
601.243769230769	687.918458333334\\
373.038641025641	817.085125000002\\
1003.80787179487	712.918458333335\\
629.448897435897	846.251791666668\\
737.141205128205	542.085125\\
452.525820512821	621.251791666666\\
978.166846153846	504.585125000002\\
506.371974358974	721.251791666667\\
449.961717948718	667.085125000002\\
942.26941025641	754.585124999999\\
734.577102564103	775.418458333334\\
729.448897435898	842.085125\\
870.474538461538	508.751791666667\\
355.089923076923	1208.75179166667\\
757.654025641026	812.918458333333\\
685.859153846154	1058.75179166667\\
560.218128205128	971.251791666667\\
778.166846153846	642.085125000001\\
749.961717948718	446.251791666668\\
924.320692307692	612.918458333334\\
547.397615384615	462.918458333334\\
932.013	771.251791666669\\
614.064282051282	1083.75179166667\\
744.833512820513	904.585124999999\\
373.038641025641	833.751791666668\\
783.295051282051	837.918458333334\\
739.705307692308	1058.75179166667\\
829.448897435897	637.918458333335\\
642.26941025641	879.585125000001\\
916.628384615385	429.585125000002\\
639.705307692308	958.751791666667\\
706.371974358974	946.251791666666\\
408.936076923077	1042.085125\\
501.243769230769	642.085125000001\\
478.166846153846	692.085125\\
798.679666666667	771.251791666669\\
1073.03864102564	471.251791666666\\
370.474538461538	1079.585125\\
585.859153846154	1071.25179166667\\
439.705307692308	700.418458333334\\
652.52582051282	783.751791666666\\
849.961717948718	1054.585125\\
424.320692307692	1229.585125\\
949.961717948718	737.918458333333\\
775.602743589744	783.751791666666\\
742.26941025641	975.418458333333\\
949.961717948718	317.085125000001\\
798.679666666667	371.251791666668\\
837.141205128205	1092.085125\\
721.75658974359	725.418458333333\\
857.654025641026	629.585125000001\\
732.013	662.918458333333\\
757.654025641026	854.585125\\
219.192487179487	967.085125000001\\
616.628384615385	754.585124999999\\
793.551461538462	1312.91845833333\\
416.628384615385	1287.91845833333\\
611.500179487179	771.251791666669\\
955.089923076923	721.251791666667\\
242.26941025641	1137.91845833333\\
955.089923076923	821.251791666667\\
980.730948717949	712.918458333335\\
180.730948717949	1071.25179166667\\
462.782230769231	558.751791666666\\
442.26941025641	687.918458333334\\
408.936076923077	1037.91845833333\\
719.192487179487	1046.25179166667\\
749.961717948718	958.751791666667\\
775.602743589744	842.085125\\
906.371974358974	346.251791666667\\
911.50017948718	683.751791666668\\
839.705307692308	1112.91845833333\\
1001.24376923077	304.585125\\
639.705307692308	762.918458333334\\
888.423256410256	871.251791666666\\
614.064282051282	975.418458333333\\
893.551461538462	625.418458333335\\
701.243769230769	862.918458333335\\
942.26941025641	625.418458333335\\
793.551461538462	337.918458333333\\
929.448897435897	475.418458333335\\
649.961717948718	1037.91845833333\\
511.500179487179	987.918458333334\\
747.397615384615	1054.585125\\
390.987358974359	812.918458333333\\
224.320692307692	1025.41845833333\\
744.833512820513	337.918458333333\\
457.654025641026	929.585125\\
770.474538461538	1358.75179166667\\
667.910435897436	792.085125000001\\
1049.96171794872	425.418458333333\\
711.50017948718	1283.75179166667\\
675.602743589743	958.751791666667\\
616.628384615385	783.751791666666\\
960.218128205128	367.085124999999\\
698.679666666667	404.585125000001\\
998.679666666667	492.085125000001\\
811.500179487179	1175.41845833333\\
573.038641025641	808.751791666667\\
683.295051282051	442.085124999999\\
1042.26941025641	687.918458333334\\
647.397615384615	1087.91845833333\\
680.730948717949	1112.91845833333\\
626.884794871795	1042.085125\\
703.807871794872	975.418458333333\\
960.218128205128	821.251791666667\\
632.013	800.418458333332\\
914.064282051282	692.085125\\
385.859153846154	867.085125000001\\
832.013	733.751791666667\\
916.628384615385	583.751791666667\\
798.679666666667	554.585125000001\\
593.551461538462	1021.25179166667\\
478.166846153846	833.751791666668\\
496.115564102564	987.918458333334\\
447.397615384615	692.085125\\
683.295051282051	425.418458333333\\
314.064282051282	871.251791666666\\
429.448897435897	1017.085125\\
796.115564102564	1329.585125\\
370.474538461538	825.418458333333\\
811.500179487179	1296.25179166667\\
729.448897435898	408.751791666667\\
967.910435897436	433.751791666668\\
426.884794871795	958.751791666667\\
616.628384615385	987.918458333334\\
632.013	825.418458333333\\
826.884794871795	821.251791666667\\
829.448897435897	737.918458333333\\
642.26941025641	971.251791666667\\
562.782230769231	992.085124999999\\
906.371974358974	696.251791666666\\
837.141205128205	1029.585125\\
701.243769230769	558.751791666666\\
498.679666666667	704.585125\\
955.089923076923	300.418458333334\\
898.679666666667	408.751791666667\\
806.371974358974	612.918458333334\\
932.013	421.251791666667\\
788.423256410256	437.918458333333\\
803.807871794872	1121.25179166667\\
611.500179487179	800.418458333332\\
616.628384615385	746.251791666668\\
947.397615384615	279.585124999999\\
890.987358974359	887.918458333333\\
298.679666666667	1133.75179166667\\
462.782230769231	583.751791666667\\
621.75658974359	1137.91845833333\\
785.859153846154	1092.085125\\
678.166846153846	808.751791666667\\
444.833512820513	683.751791666668\\
796.115564102564	858.751791666666\\
688.423256410256	1017.085125\\
867.910435897436	692.085125\\
1029.4488974359	758.751791666668\\
898.679666666667	354.585125000002\\
778.166846153846	1167.085125\\
421.75658974359	767.085125\\
652.52582051282	962.918458333333\\
390.987358974359	808.751791666667\\
916.628384615385	387.918458333335\\
580.730948717949	1054.585125\\
921.75658974359	492.085125000001\\
526.884794871795	1137.91845833333\\
788.423256410256	1021.25179166667\\
719.192487179487	658.751791666667\\
860.218128205128	262.918458333333\\
1060.21812820513	687.918458333334\\
414.064282051282	875.418458333335\\
755.089923076923	675.418458333334\\
639.705307692308	767.085125\\
524.320692307692	650.418458333333\\
457.654025641026	604.585125\\
798.679666666667	833.751791666668\\
960.218128205128	358.751791666668\\
755.089923076923	829.585124999999\\
903.807871794872	358.751791666668\\
980.730948717949	729.585125000001\\
914.064282051282	662.918458333333\\
1011.50017948718	658.751791666667\\
598.679666666667	1017.085125\\
683.295051282051	479.585125000001\\
998.679666666667	758.751791666668\\
970.474538461538	446.251791666668\\
996.115564102564	421.251791666667\\
765.346333333333	1333.75179166667\\
460.218128205128	712.918458333335\\
885.859153846154	487.918458333332\\
460.218128205128	633.751791666666\\
780.730948717949	667.085125000002\\
873.038641025641	458.751791666669\\
637.141205128205	783.751791666666\\
737.141205128205	1287.91845833333\\
1003.80787179487	733.751791666667\\
703.807871794872	679.585124999999\\
601.243769230769	783.751791666666\\
326.884794871795	846.251791666668\\
765.346333333333	1350.41845833333\\
583.295051282051	683.751791666668\\
303.807871794872	1133.75179166667\\
801.243769230769	808.751791666667\\
457.654025641026	558.751791666666\\
1001.24376923077	754.585124999999\\
696.115564102564	971.251791666667\\
583.295051282051	733.751791666667\\
652.52582051282	946.251791666666\\
790.987358974359	933.751791666666\\
834.577102564102	467.085125\\
385.859153846154	804.585125000001\\
790.987358974359	1262.91845833334\\
814.064282051282	654.585125000001\\
911.50017948718	371.251791666668\\
434.577102564103	1012.91845833333\\
649.961717948718	954.585125000001\\
788.423256410256	679.585124999999\\
614.064282051282	254.585125000001\\
926.884794871795	412.918458333333\\
973.038641025641	537.918458333334\\
855.089923076923	350.418458333333\\
957.654025641026	475.418458333335\\
};
\addplot [color=black, only marks, draw=none, mark=*, mark options={solid, black}, forget plot, opacity=0.2, mark size = 0.3pt]
  table[row sep=crcr]{%
957.654025641026	475.418458333335\\
901.243769230769	500.418458333333\\
765.346333333333	1237.91845833333\\
493.551461538461	1012.91845833333\\
452.525820512821	596.251791666668\\
690.987358974359	650.418458333333\\
732.013	833.751791666668\\
796.115564102564	808.751791666667\\
924.320692307692	608.751791666668\\
732.013	1229.585125\\
760.218128205128	1233.75179166667\\
808.936076923077	1079.585125\\
914.064282051282	775.418458333334\\
906.371974358974	712.918458333335\\
616.628384615385	779.585125\\
680.730948717949	492.085125000001\\
498.679666666667	1075.41845833333\\
990.987358974359	429.585125000002\\
770.474538461538	842.085125\\
783.295051282051	1354.585125\\
801.243769230769	500.418458333333\\
911.50017948718	633.751791666666\\
811.500179487179	1021.25179166667\\
778.166846153846	662.918458333333\\
701.243769230769	1075.41845833333\\
775.602743589744	750.418458333334\\
639.705307692308	962.918458333333\\
660.218128205128	700.418458333334\\
744.833512820513	825.418458333333\\
573.038641025641	783.751791666666\\
583.295051282051	796.251791666667\\
903.807871794872	892.085125000002\\
788.423256410256	1346.25179166667\\
821.75658974359	621.251791666666\\
1003.80787179487	333.751791666667\\
778.166846153846	1171.25179166667\\
647.397615384615	729.585125000001\\
503.807871794872	1029.585125\\
734.577102564103	233.751791666666\\
675.602743589743	1033.75179166667\\
685.859153846154	950.418458333335\\
949.961717948718	408.751791666667\\
706.371974358974	233.751791666666\\
};
\end{axis}
\end{tikzpicture}%
